Discovery and modelling of broad-scale plasma lensing in black-widow pulsar J2051$-$0827

We report on an unusually bright observation of PSR J2051$-$0827 recorded during a regular monitoring campaign of black-widow pulsar systems with the Effelsberg 100-m telescope. Through fortunate coincidence, a particularly bright scintillation maximum is simultaneous with the eclipse by the companion, enabling precise measurements of variations in the flux density, dispersion measure (DM), and scattering strength throughout the eclipse. The flux density is highly variable throughout the eclipse, with a peak 1.7 times the average away from the eclipse, and yet does not significantly decrease on average. We recover the flux density variations from the measured DM variations using geometric optics, with a relative velocity as the only free parameter. We measure an effective velocity of (470 $\pm$ 10) km/s, consistent with the relative orbital motion of the companion, suggesting that the outflow velocity of the lensing material is low, or is directly along the line of sight. The 2 per cent uncertainty on the effective velocity is a formal error; systematics related to our current model are likely to dominate, and we detail several extensions to the model to be considered in a full treatment of lensing. This is a demonstration of the causal link between DM and lensing; the flux density variations can be predicted directly through the derivatives of DM. Going forward, this approach can be applied to investigate the dynamics of other eclipsing systems, and to investigate the physical nature of scintillation and lensing in the ionized interstellar medium.

==> figures/chisq_vs_vels.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.900000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.900000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053000in}{0.460000in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{0.460000in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{1.053000in}{1.760000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053000in}{0.460000in}}{\pgfqpoint{2.457000in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103382in}{0.460000in}}%
\pgfpathlineto{\pgfqpoint{1.103382in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103382in}{0.460000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.103382in,y=0.362778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053000in}{0.460000in}}{\pgfqpoint{2.457000in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451135in}{0.460000in}}%
\pgfpathlineto{\pgfqpoint{1.451135in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451135in}{0.460000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.451135in,y=0.362778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {350}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053000in}{0.460000in}}{\pgfqpoint{2.457000in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798888in}{0.460000in}}%
\pgfpathlineto{\pgfqpoint{1.798888in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798888in}{0.460000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.798888in,y=0.362778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {450}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053000in}{0.460000in}}{\pgfqpoint{2.457000in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146641in}{0.460000in}}%
\pgfpathlineto{\pgfqpoint{2.146641in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146641in}{0.460000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.146641in,y=0.362778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {550}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053000in}{0.460000in}}{\pgfqpoint{2.457000in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494394in}{0.460000in}}%
\pgfpathlineto{\pgfqpoint{2.494394in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494394in}{0.460000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.494394in,y=0.362778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {650}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053000in}{0.460000in}}{\pgfqpoint{2.457000in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842147in}{0.460000in}}%
\pgfpathlineto{\pgfqpoint{2.842147in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842147in}{0.460000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.842147in,y=0.362778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {750}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053000in}{0.460000in}}{\pgfqpoint{2.457000in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189900in}{0.460000in}}%
\pgfpathlineto{\pgfqpoint{3.189900in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189900in}{0.460000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.189900in,y=0.362778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {850}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.281500in,y=0.183766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle v_\mathrm{eff}\) (km/s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053000in}{0.460000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.754581in, y=0.411775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053000in}{1.019880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537607in, y=0.967595in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2\times10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053000in}{1.347388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537607in, y=1.295104in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3\times10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053000in}{1.579759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537607in, y=1.527475in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4\times10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053000in}{1.760000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.482051in,y=1.110000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \chi^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053000in}{0.460000in}}%
\pgfpathlineto{\pgfqpoint{1.053000in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.510000in}{0.460000in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053000in}{0.460000in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{0.460000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053000in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.053000in}{0.460000in}}{\pgfqpoint{2.457000in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053000in}{1.718833in}}%
\pgfpathlineto{\pgfqpoint{1.055459in}{1.710626in}}%
\pgfpathlineto{\pgfqpoint{1.055678in}{1.763333in}}%
\pgfpathmoveto{\pgfqpoint{1.060054in}{1.763333in}}%
\pgfpathlineto{\pgfqpoint{1.060378in}{1.681092in}}%
\pgfpathlineto{\pgfqpoint{1.061986in}{1.763333in}}%
\pgfpathmoveto{\pgfqpoint{1.064490in}{1.763333in}}%
\pgfpathlineto{\pgfqpoint{1.065297in}{1.742031in}}%
\pgfpathlineto{\pgfqpoint{1.065705in}{1.763333in}}%
\pgfpathmoveto{\pgfqpoint{1.071944in}{1.763333in}}%
\pgfpathlineto{\pgfqpoint{1.072676in}{1.659129in}}%
\pgfpathlineto{\pgfqpoint{1.075135in}{1.678835in}}%
\pgfpathlineto{\pgfqpoint{1.077595in}{1.710129in}}%
\pgfpathlineto{\pgfqpoint{1.080054in}{1.654300in}}%
\pgfpathlineto{\pgfqpoint{1.082514in}{1.629550in}}%
\pgfpathlineto{\pgfqpoint{1.084973in}{1.686584in}}%
\pgfpathlineto{\pgfqpoint{1.087507in}{1.763333in}}%
\pgfpathmoveto{\pgfqpoint{1.091213in}{1.763333in}}%
\pgfpathlineto{\pgfqpoint{1.092351in}{1.580935in}}%
\pgfpathlineto{\pgfqpoint{1.094811in}{1.594621in}}%
\pgfpathlineto{\pgfqpoint{1.097270in}{1.621818in}}%
\pgfpathlineto{\pgfqpoint{1.099730in}{1.696039in}}%
\pgfpathlineto{\pgfqpoint{1.100606in}{1.763333in}}%
\pgfpathmoveto{\pgfqpoint{1.103296in}{1.763333in}}%
\pgfpathlineto{\pgfqpoint{1.104649in}{1.614672in}}%
\pgfpathlineto{\pgfqpoint{1.107108in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{1.109568in}{1.693330in}}%
\pgfpathlineto{\pgfqpoint{1.111171in}{1.763333in}}%
\pgfpathmoveto{\pgfqpoint{1.112542in}{1.763333in}}%
\pgfpathlineto{\pgfqpoint{1.114486in}{1.622137in}}%
\pgfpathlineto{\pgfqpoint{1.116635in}{1.763333in}}%
\pgfpathmoveto{\pgfqpoint{1.117131in}{1.763333in}}%
\pgfpathlineto{\pgfqpoint{1.119405in}{1.512023in}}%
\pgfpathlineto{\pgfqpoint{1.121865in}{1.519780in}}%
\pgfpathlineto{\pgfqpoint{1.124324in}{1.534147in}}%
\pgfpathlineto{\pgfqpoint{1.126784in}{1.563701in}}%
\pgfpathlineto{\pgfqpoint{1.129243in}{1.585972in}}%
\pgfpathlineto{\pgfqpoint{1.129888in}{1.763333in}}%
\pgfpathmoveto{\pgfqpoint{1.133274in}{1.763333in}}%
\pgfpathlineto{\pgfqpoint{1.134162in}{1.481264in}}%
\pgfpathlineto{\pgfqpoint{1.136622in}{1.506995in}}%
\pgfpathlineto{\pgfqpoint{1.139081in}{1.556841in}}%
\pgfpathlineto{\pgfqpoint{1.141541in}{1.705847in}}%
\pgfpathlineto{\pgfqpoint{1.144000in}{1.481235in}}%
\pgfpathlineto{\pgfqpoint{1.146459in}{1.492625in}}%
\pgfpathlineto{\pgfqpoint{1.148182in}{1.763333in}}%
\pgfpathmoveto{\pgfqpoint{1.149444in}{1.763333in}}%
\pgfpathlineto{\pgfqpoint{1.151378in}{1.336079in}}%
\pgfpathlineto{\pgfqpoint{1.153838in}{1.371866in}}%
\pgfpathlineto{\pgfqpoint{1.156297in}{1.366913in}}%
\pgfpathlineto{\pgfqpoint{1.158757in}{1.393843in}}%
\pgfpathlineto{\pgfqpoint{1.163676in}{1.516564in}}%
\pgfpathlineto{\pgfqpoint{1.166135in}{1.280451in}}%
\pgfpathlineto{\pgfqpoint{1.168595in}{1.289805in}}%
\pgfpathlineto{\pgfqpoint{1.171054in}{1.302179in}}%
\pgfpathlineto{\pgfqpoint{1.173514in}{1.318317in}}%
\pgfpathlineto{\pgfqpoint{1.175973in}{1.339502in}}%
\pgfpathlineto{\pgfqpoint{1.178432in}{1.370416in}}%
\pgfpathlineto{\pgfqpoint{1.180892in}{1.445559in}}%
\pgfpathlineto{\pgfqpoint{1.183351in}{1.385160in}}%
\pgfpathlineto{\pgfqpoint{1.185811in}{1.441149in}}%
\pgfpathlineto{\pgfqpoint{1.188270in}{1.583906in}}%
\pgfpathlineto{\pgfqpoint{1.190730in}{1.281294in}}%
\pgfpathlineto{\pgfqpoint{1.193189in}{1.293702in}}%
\pgfpathlineto{\pgfqpoint{1.195649in}{1.310127in}}%
\pgfpathlineto{\pgfqpoint{1.198108in}{1.334133in}}%
\pgfpathlineto{\pgfqpoint{1.200568in}{1.376025in}}%
\pgfpathlineto{\pgfqpoint{1.203027in}{1.601949in}}%
\pgfpathlineto{\pgfqpoint{1.205486in}{1.413331in}}%
\pgfpathlineto{\pgfqpoint{1.207946in}{1.730108in}}%
\pgfpathlineto{\pgfqpoint{1.210405in}{1.199484in}}%
\pgfpathlineto{\pgfqpoint{1.212865in}{1.201204in}}%
\pgfpathlineto{\pgfqpoint{1.215324in}{1.203892in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{1.208185in}}%
\pgfpathlineto{\pgfqpoint{1.220243in}{1.215244in}}%
\pgfpathlineto{\pgfqpoint{1.222703in}{1.227875in}}%
\pgfpathlineto{\pgfqpoint{1.225162in}{1.256205in}}%
\pgfpathlineto{\pgfqpoint{1.227622in}{1.462467in}}%
\pgfpathlineto{\pgfqpoint{1.230081in}{1.176286in}}%
\pgfpathlineto{\pgfqpoint{1.232541in}{1.183860in}}%
\pgfpathlineto{\pgfqpoint{1.235000in}{1.194409in}}%
\pgfpathlineto{\pgfqpoint{1.237459in}{1.208922in}}%
\pgfpathlineto{\pgfqpoint{1.239919in}{1.228913in}}%
\pgfpathlineto{\pgfqpoint{1.242378in}{1.256961in}}%
\pgfpathlineto{\pgfqpoint{1.244838in}{1.296906in}}%
\pgfpathlineto{\pgfqpoint{1.247297in}{1.356423in}}%
\pgfpathlineto{\pgfqpoint{1.249757in}{1.453848in}}%
\pgfpathlineto{\pgfqpoint{1.252216in}{1.648104in}}%
\pgfpathlineto{\pgfqpoint{1.252589in}{1.763333in}}%
\pgfpathmoveto{\pgfqpoint{1.256007in}{1.763333in}}%
\pgfpathlineto{\pgfqpoint{1.257135in}{1.216479in}}%
\pgfpathlineto{\pgfqpoint{1.259595in}{1.004275in}}%
\pgfpathlineto{\pgfqpoint{1.262054in}{1.004771in}}%
\pgfpathlineto{\pgfqpoint{1.264514in}{1.006150in}}%
\pgfpathlineto{\pgfqpoint{1.266973in}{1.008534in}}%
\pgfpathlineto{\pgfqpoint{1.269432in}{1.012057in}}%
\pgfpathlineto{\pgfqpoint{1.271892in}{1.016852in}}%
\pgfpathlineto{\pgfqpoint{1.274351in}{1.023029in}}%
\pgfpathlineto{\pgfqpoint{1.276811in}{1.030636in}}%
\pgfpathlineto{\pgfqpoint{1.281730in}{1.049684in}}%
\pgfpathlineto{\pgfqpoint{1.289108in}{1.080282in}}%
\pgfpathlineto{\pgfqpoint{1.291568in}{1.087837in}}%
\pgfpathlineto{\pgfqpoint{1.294027in}{1.093066in}}%
\pgfpathlineto{\pgfqpoint{1.296486in}{1.095913in}}%
\pgfpathlineto{\pgfqpoint{1.298946in}{1.096415in}}%
\pgfpathlineto{\pgfqpoint{1.301405in}{1.094245in}}%
\pgfpathlineto{\pgfqpoint{1.303865in}{1.088835in}}%
\pgfpathlineto{\pgfqpoint{1.306324in}{1.080293in}}%
\pgfpathlineto{\pgfqpoint{1.318622in}{1.028207in}}%
\pgfpathlineto{\pgfqpoint{1.323541in}{1.011526in}}%
\pgfpathlineto{\pgfqpoint{1.328459in}{0.997154in}}%
\pgfpathlineto{\pgfqpoint{1.335838in}{0.978519in}}%
\pgfpathlineto{\pgfqpoint{1.343216in}{0.961961in}}%
\pgfpathlineto{\pgfqpoint{1.353054in}{0.941555in}}%
\pgfpathlineto{\pgfqpoint{1.365351in}{0.917617in}}%
\pgfpathlineto{\pgfqpoint{1.380108in}{0.890607in}}%
\pgfpathlineto{\pgfqpoint{1.394865in}{0.865115in}}%
\pgfpathlineto{\pgfqpoint{1.409622in}{0.840985in}}%
\pgfpathlineto{\pgfqpoint{1.424378in}{0.818174in}}%
\pgfpathlineto{\pgfqpoint{1.439135in}{0.796660in}}%
\pgfpathlineto{\pgfqpoint{1.453892in}{0.776417in}}%
\pgfpathlineto{\pgfqpoint{1.468649in}{0.757420in}}%
\pgfpathlineto{\pgfqpoint{1.483405in}{0.739616in}}%
\pgfpathlineto{\pgfqpoint{1.498162in}{0.722966in}}%
\pgfpathlineto{\pgfqpoint{1.512919in}{0.707438in}}%
\pgfpathlineto{\pgfqpoint{1.527676in}{0.692996in}}%
\pgfpathlineto{\pgfqpoint{1.542432in}{0.679599in}}%
\pgfpathlineto{\pgfqpoint{1.557189in}{0.667208in}}%
\pgfpathlineto{\pgfqpoint{1.571946in}{0.655781in}}%
\pgfpathlineto{\pgfqpoint{1.586703in}{0.645276in}}%
\pgfpathlineto{\pgfqpoint{1.601459in}{0.635649in}}%
\pgfpathlineto{\pgfqpoint{1.616216in}{0.626856in}}%
\pgfpathlineto{\pgfqpoint{1.630973in}{0.618853in}}%
\pgfpathlineto{\pgfqpoint{1.645730in}{0.611601in}}%
\pgfpathlineto{\pgfqpoint{1.662946in}{0.604037in}}%
\pgfpathlineto{\pgfqpoint{1.680162in}{0.597376in}}%
\pgfpathlineto{\pgfqpoint{1.697378in}{0.591559in}}%
\pgfpathlineto{\pgfqpoint{1.714595in}{0.586526in}}%
\pgfpathlineto{\pgfqpoint{1.731811in}{0.582221in}}%
\pgfpathlineto{\pgfqpoint{1.751486in}{0.578122in}}%
\pgfpathlineto{\pgfqpoint{1.771162in}{0.574824in}}%
\pgfpathlineto{\pgfqpoint{1.790838in}{0.572255in}}%
\pgfpathlineto{\pgfqpoint{1.812973in}{0.570153in}}%
\pgfpathlineto{\pgfqpoint{1.835108in}{0.568799in}}%
\pgfpathlineto{\pgfqpoint{1.859703in}{0.568074in}}%
\pgfpathlineto{\pgfqpoint{1.884297in}{0.568069in}}%
\pgfpathlineto{\pgfqpoint{1.911351in}{0.568786in}}%
\pgfpathlineto{\pgfqpoint{1.940865in}{0.570307in}}%
\pgfpathlineto{\pgfqpoint{1.972838in}{0.572684in}}%
\pgfpathlineto{\pgfqpoint{2.009730in}{0.576194in}}%
\pgfpathlineto{\pgfqpoint{2.051541in}{0.580952in}}%
\pgfpathlineto{\pgfqpoint{2.100730in}{0.587334in}}%
\pgfpathlineto{\pgfqpoint{2.162216in}{0.596110in}}%
\pgfpathlineto{\pgfqpoint{2.253216in}{0.609950in}}%
\pgfpathlineto{\pgfqpoint{2.459811in}{0.641565in}}%
\pgfpathlineto{\pgfqpoint{2.555730in}{0.655376in}}%
\pgfpathlineto{\pgfqpoint{2.646730in}{0.667728in}}%
\pgfpathlineto{\pgfqpoint{2.735270in}{0.678999in}}%
\pgfpathlineto{\pgfqpoint{2.823811in}{0.689529in}}%
\pgfpathlineto{\pgfqpoint{2.914811in}{0.699603in}}%
\pgfpathlineto{\pgfqpoint{3.008270in}{0.709197in}}%
\pgfpathlineto{\pgfqpoint{3.104189in}{0.718302in}}%
\pgfpathlineto{\pgfqpoint{3.205027in}{0.727124in}}%
\pgfpathlineto{\pgfqpoint{3.310784in}{0.735620in}}%
\pgfpathlineto{\pgfqpoint{3.421459in}{0.743758in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{0.749764in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{0.749764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/dy2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.900000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.900000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.760000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975000in}{0.500000in}}{\pgfqpoint{2.535000in}{1.260000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156071in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.156071in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156071in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.156071in,y=0.402778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.19}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975000in}{0.500000in}}{\pgfqpoint{2.535000in}{1.260000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518214in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.518214in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518214in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.518214in,y=0.402778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.21}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975000in}{0.500000in}}{\pgfqpoint{2.535000in}{1.260000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880357in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.880357in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880357in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.880357in,y=0.402778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.23}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975000in}{0.500000in}}{\pgfqpoint{2.535000in}{1.260000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242500in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.242500in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.242500in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.242500in,y=0.402778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975000in}{0.500000in}}{\pgfqpoint{2.535000in}{1.260000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604643in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.604643in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.604643in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.604643in,y=0.402778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.27}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975000in}{0.500000in}}{\pgfqpoint{2.535000in}{1.260000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966786in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.966786in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.966786in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.966786in,y=0.402778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.29}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975000in}{0.500000in}}{\pgfqpoint{2.535000in}{1.260000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328929in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.328929in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.328929in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.328929in,y=0.402778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.31}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.242500in,y=0.223766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Orbital phase}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975000in}{0.500000in}}{\pgfqpoint{2.535000in}{1.260000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975000in}{0.680000in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{0.680000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975000in}{0.680000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.592283in, y=0.631775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975000in}{0.500000in}}{\pgfqpoint{2.535000in}{1.260000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975000in}{1.130000in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{1.130000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975000in}{1.130000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.700308in, y=1.081775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975000in}{0.500000in}}{\pgfqpoint{2.535000in}{1.260000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975000in}{1.580000in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{1.580000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975000in}{1.580000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.700308in, y=1.531775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.536728in,y=1.130000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Curvature}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.510000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975000in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759409in}{0.540208in}}%
\pgfpathlineto{\pgfqpoint{3.453708in}{0.540208in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.469792in}{0.540208in}}{\pgfqpoint{3.469792in}{0.556292in}}%
\pgfpathlineto{\pgfqpoint{3.469792in}{1.036679in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.469792in}{1.052762in}}{\pgfqpoint{3.453708in}{1.052762in}}%
\pgfpathlineto{\pgfqpoint{2.759409in}{1.052762in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.743326in}{1.052762in}}{\pgfqpoint{2.743326in}{1.036679in}}%
\pgfpathlineto{\pgfqpoint{2.743326in}{0.556292in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.743326in}{0.540208in}}{\pgfqpoint{2.759409in}{0.540208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775493in}{0.945138in}}%
\pgfpathlineto{\pgfqpoint{2.936326in}{0.945138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.000659in,y=0.916992in,left,base]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle 1-\frac{\mu_{model}}{\mu_{observed}}\!\!\!\!\!\!\!\!\!\!\!\!\!\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775493in}{0.692011in}}%
\pgfpathlineto{\pgfqpoint{2.936326in}{0.692011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.000659in,y=0.663865in,left,base]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont \(\displaystyle 1-\frac{1}{\mu_{model}}\!\!\!\!\!\!\!\!\!\!\!\!\!\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975000in}{0.500000in}}{\pgfqpoint{2.535000in}{1.260000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971667in}{1.123726in}}%
\pgfpathlineto{\pgfqpoint{0.982665in}{1.119456in}}%
\pgfpathlineto{\pgfqpoint{1.003809in}{1.126539in}}%
\pgfpathlineto{\pgfqpoint{1.024954in}{1.148214in}}%
\pgfpathlineto{\pgfqpoint{1.046098in}{1.130714in}}%
\pgfpathlineto{\pgfqpoint{1.067242in}{1.123572in}}%
\pgfpathlineto{\pgfqpoint{1.088386in}{1.135070in}}%
\pgfpathlineto{\pgfqpoint{1.109530in}{1.108879in}}%
\pgfpathlineto{\pgfqpoint{1.130674in}{1.051326in}}%
\pgfpathlineto{\pgfqpoint{1.151818in}{1.072760in}}%
\pgfpathlineto{\pgfqpoint{1.172962in}{1.118113in}}%
\pgfpathlineto{\pgfqpoint{1.194106in}{1.124506in}}%
\pgfpathlineto{\pgfqpoint{1.215250in}{1.106303in}}%
\pgfpathlineto{\pgfqpoint{1.236395in}{1.153985in}}%
\pgfpathlineto{\pgfqpoint{1.257539in}{1.140492in}}%
\pgfpathlineto{\pgfqpoint{1.278683in}{1.150669in}}%
\pgfpathlineto{\pgfqpoint{1.299827in}{1.192543in}}%
\pgfpathlineto{\pgfqpoint{1.320971in}{1.170004in}}%
\pgfpathlineto{\pgfqpoint{1.342115in}{1.142294in}}%
\pgfpathlineto{\pgfqpoint{1.363259in}{1.038901in}}%
\pgfpathlineto{\pgfqpoint{1.384403in}{1.206007in}}%
\pgfpathlineto{\pgfqpoint{1.405547in}{1.266793in}}%
\pgfpathlineto{\pgfqpoint{1.426691in}{1.212467in}}%
\pgfpathlineto{\pgfqpoint{1.447835in}{1.008856in}}%
\pgfpathlineto{\pgfqpoint{1.468980in}{1.039466in}}%
\pgfpathlineto{\pgfqpoint{1.490124in}{1.129137in}}%
\pgfpathlineto{\pgfqpoint{1.511268in}{0.883474in}}%
\pgfpathlineto{\pgfqpoint{1.532412in}{1.226909in}}%
\pgfpathlineto{\pgfqpoint{1.553556in}{1.418478in}}%
\pgfpathlineto{\pgfqpoint{1.574700in}{1.090440in}}%
\pgfpathlineto{\pgfqpoint{1.595844in}{1.154842in}}%
\pgfpathlineto{\pgfqpoint{1.616988in}{0.975929in}}%
\pgfpathlineto{\pgfqpoint{1.638132in}{0.860792in}}%
\pgfpathlineto{\pgfqpoint{1.659276in}{0.907246in}}%
\pgfpathlineto{\pgfqpoint{1.680421in}{1.130920in}}%
\pgfpathlineto{\pgfqpoint{1.701565in}{1.385479in}}%
\pgfpathlineto{\pgfqpoint{1.722709in}{1.155222in}}%
\pgfpathlineto{\pgfqpoint{1.743853in}{1.177517in}}%
\pgfpathlineto{\pgfqpoint{1.764997in}{1.317751in}}%
\pgfpathlineto{\pgfqpoint{1.786141in}{1.310699in}}%
\pgfpathlineto{\pgfqpoint{1.807285in}{0.755820in}}%
\pgfpathlineto{\pgfqpoint{1.828429in}{1.137279in}}%
\pgfpathlineto{\pgfqpoint{1.849573in}{1.158557in}}%
\pgfpathlineto{\pgfqpoint{1.870717in}{1.188099in}}%
\pgfpathlineto{\pgfqpoint{1.891862in}{1.132703in}}%
\pgfpathlineto{\pgfqpoint{1.913006in}{0.803635in}}%
\pgfpathlineto{\pgfqpoint{1.934150in}{1.150512in}}%
\pgfpathlineto{\pgfqpoint{1.955294in}{0.918757in}}%
\pgfpathlineto{\pgfqpoint{1.976438in}{0.551984in}}%
\pgfpathlineto{\pgfqpoint{1.997582in}{0.712905in}}%
\pgfpathlineto{\pgfqpoint{2.018726in}{0.946164in}}%
\pgfpathlineto{\pgfqpoint{2.039870in}{1.127144in}}%
\pgfpathlineto{\pgfqpoint{2.061014in}{1.273579in}}%
\pgfpathlineto{\pgfqpoint{2.082158in}{1.281420in}}%
\pgfpathlineto{\pgfqpoint{2.103302in}{0.921849in}}%
\pgfpathlineto{\pgfqpoint{2.124447in}{0.911637in}}%
\pgfpathlineto{\pgfqpoint{2.145591in}{1.240643in}}%
\pgfpathlineto{\pgfqpoint{2.166735in}{1.126952in}}%
\pgfpathlineto{\pgfqpoint{2.187879in}{1.045996in}}%
\pgfpathlineto{\pgfqpoint{2.209023in}{1.061122in}}%
\pgfpathlineto{\pgfqpoint{2.230167in}{0.886192in}}%
\pgfpathlineto{\pgfqpoint{2.251311in}{0.886680in}}%
\pgfpathlineto{\pgfqpoint{2.272455in}{0.933543in}}%
\pgfpathlineto{\pgfqpoint{2.293599in}{1.069283in}}%
\pgfpathlineto{\pgfqpoint{2.314743in}{1.249051in}}%
\pgfpathlineto{\pgfqpoint{2.335888in}{1.222712in}}%
\pgfpathlineto{\pgfqpoint{2.357032in}{1.150863in}}%
\pgfpathlineto{\pgfqpoint{2.378176in}{1.098915in}}%
\pgfpathlineto{\pgfqpoint{2.399320in}{1.115899in}}%
\pgfpathlineto{\pgfqpoint{2.420464in}{1.050552in}}%
\pgfpathlineto{\pgfqpoint{2.441608in}{1.409075in}}%
\pgfpathlineto{\pgfqpoint{2.483896in}{1.191931in}}%
\pgfpathlineto{\pgfqpoint{2.505040in}{0.956535in}}%
\pgfpathlineto{\pgfqpoint{2.526184in}{1.151408in}}%
\pgfpathlineto{\pgfqpoint{2.547328in}{1.292703in}}%
\pgfpathlineto{\pgfqpoint{2.568473in}{1.281372in}}%
\pgfpathlineto{\pgfqpoint{2.589617in}{1.226426in}}%
\pgfpathlineto{\pgfqpoint{2.610761in}{1.217575in}}%
\pgfpathlineto{\pgfqpoint{2.631905in}{1.235146in}}%
\pgfpathlineto{\pgfqpoint{2.653049in}{0.985748in}}%
\pgfpathlineto{\pgfqpoint{2.674193in}{1.209747in}}%
\pgfpathlineto{\pgfqpoint{2.695337in}{1.214255in}}%
\pgfpathlineto{\pgfqpoint{2.716481in}{1.136328in}}%
\pgfpathlineto{\pgfqpoint{2.737625in}{1.241155in}}%
\pgfpathlineto{\pgfqpoint{2.758769in}{1.178546in}}%
\pgfpathlineto{\pgfqpoint{2.779914in}{1.194171in}}%
\pgfpathlineto{\pgfqpoint{2.801058in}{1.248457in}}%
\pgfpathlineto{\pgfqpoint{2.822202in}{1.178788in}}%
\pgfpathlineto{\pgfqpoint{2.843346in}{1.133906in}}%
\pgfpathlineto{\pgfqpoint{2.864490in}{1.187496in}}%
\pgfpathlineto{\pgfqpoint{2.885634in}{1.134396in}}%
\pgfpathlineto{\pgfqpoint{2.906778in}{1.056109in}}%
\pgfpathlineto{\pgfqpoint{2.927922in}{1.172413in}}%
\pgfpathlineto{\pgfqpoint{2.949066in}{1.126352in}}%
\pgfpathlineto{\pgfqpoint{2.970210in}{1.068639in}}%
\pgfpathlineto{\pgfqpoint{2.991354in}{1.134541in}}%
\pgfpathlineto{\pgfqpoint{3.012499in}{1.103686in}}%
\pgfpathlineto{\pgfqpoint{3.033643in}{1.105636in}}%
\pgfpathlineto{\pgfqpoint{3.054787in}{1.092724in}}%
\pgfpathlineto{\pgfqpoint{3.075931in}{1.169359in}}%
\pgfpathlineto{\pgfqpoint{3.097075in}{1.220152in}}%
\pgfpathlineto{\pgfqpoint{3.118219in}{1.155918in}}%
\pgfpathlineto{\pgfqpoint{3.139363in}{1.215381in}}%
\pgfpathlineto{\pgfqpoint{3.160507in}{1.181750in}}%
\pgfpathlineto{\pgfqpoint{3.181651in}{1.122841in}}%
\pgfpathlineto{\pgfqpoint{3.202795in}{1.172767in}}%
\pgfpathlineto{\pgfqpoint{3.223940in}{1.063281in}}%
\pgfpathlineto{\pgfqpoint{3.266228in}{1.205569in}}%
\pgfpathlineto{\pgfqpoint{3.287372in}{1.209303in}}%
\pgfpathlineto{\pgfqpoint{3.308516in}{1.153651in}}%
\pgfpathlineto{\pgfqpoint{3.329660in}{1.086252in}}%
\pgfpathlineto{\pgfqpoint{3.350804in}{1.188476in}}%
\pgfpathlineto{\pgfqpoint{3.371948in}{1.151406in}}%
\pgfpathlineto{\pgfqpoint{3.393092in}{1.127900in}}%
\pgfpathlineto{\pgfqpoint{3.414236in}{1.106667in}}%
\pgfpathlineto{\pgfqpoint{3.435380in}{1.091639in}}%
\pgfpathlineto{\pgfqpoint{3.456525in}{1.085722in}}%
\pgfpathlineto{\pgfqpoint{3.477669in}{1.149624in}}%
\pgfpathlineto{\pgfqpoint{3.498813in}{1.173728in}}%
\pgfpathlineto{\pgfqpoint{3.513333in}{1.186487in}}%
\pgfpathlineto{\pgfqpoint{3.513333in}{1.186487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975000in}{0.500000in}}{\pgfqpoint{2.535000in}{1.260000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971667in}{1.133909in}}%
\pgfpathlineto{\pgfqpoint{0.982665in}{1.138579in}}%
\pgfpathlineto{\pgfqpoint{1.003809in}{1.131585in}}%
\pgfpathlineto{\pgfqpoint{1.024954in}{1.122228in}}%
\pgfpathlineto{\pgfqpoint{1.046098in}{1.131511in}}%
\pgfpathlineto{\pgfqpoint{1.067242in}{1.129761in}}%
\pgfpathlineto{\pgfqpoint{1.088386in}{1.126222in}}%
\pgfpathlineto{\pgfqpoint{1.109530in}{1.128106in}}%
\pgfpathlineto{\pgfqpoint{1.130674in}{1.133911in}}%
\pgfpathlineto{\pgfqpoint{1.151818in}{1.135449in}}%
\pgfpathlineto{\pgfqpoint{1.172962in}{1.127116in}}%
\pgfpathlineto{\pgfqpoint{1.194106in}{1.126328in}}%
\pgfpathlineto{\pgfqpoint{1.215250in}{1.140586in}}%
\pgfpathlineto{\pgfqpoint{1.236395in}{1.134393in}}%
\pgfpathlineto{\pgfqpoint{1.257539in}{1.113001in}}%
\pgfpathlineto{\pgfqpoint{1.278683in}{1.144354in}}%
\pgfpathlineto{\pgfqpoint{1.299827in}{1.144149in}}%
\pgfpathlineto{\pgfqpoint{1.320971in}{1.092807in}}%
\pgfpathlineto{\pgfqpoint{1.342115in}{1.113421in}}%
\pgfpathlineto{\pgfqpoint{1.363259in}{1.177660in}}%
\pgfpathlineto{\pgfqpoint{1.384403in}{1.161820in}}%
\pgfpathlineto{\pgfqpoint{1.405547in}{1.132596in}}%
\pgfpathlineto{\pgfqpoint{1.426691in}{1.171862in}}%
\pgfpathlineto{\pgfqpoint{1.447835in}{1.107175in}}%
\pgfpathlineto{\pgfqpoint{1.468980in}{1.080764in}}%
\pgfpathlineto{\pgfqpoint{1.490124in}{1.129217in}}%
\pgfpathlineto{\pgfqpoint{1.511268in}{1.081910in}}%
\pgfpathlineto{\pgfqpoint{1.532412in}{1.049292in}}%
\pgfpathlineto{\pgfqpoint{1.553556in}{1.081372in}}%
\pgfpathlineto{\pgfqpoint{1.574700in}{1.217340in}}%
\pgfpathlineto{\pgfqpoint{1.595844in}{1.273347in}}%
\pgfpathlineto{\pgfqpoint{1.616988in}{1.147229in}}%
\pgfpathlineto{\pgfqpoint{1.638132in}{1.051805in}}%
\pgfpathlineto{\pgfqpoint{1.659276in}{1.125737in}}%
\pgfpathlineto{\pgfqpoint{1.680421in}{1.101404in}}%
\pgfpathlineto{\pgfqpoint{1.701565in}{1.068118in}}%
\pgfpathlineto{\pgfqpoint{1.722709in}{1.325038in}}%
\pgfpathlineto{\pgfqpoint{1.743853in}{1.103590in}}%
\pgfpathlineto{\pgfqpoint{1.764997in}{0.753643in}}%
\pgfpathlineto{\pgfqpoint{1.786141in}{0.910061in}}%
\pgfpathlineto{\pgfqpoint{1.807285in}{1.454685in}}%
\pgfpathlineto{\pgfqpoint{1.828429in}{1.051502in}}%
\pgfpathlineto{\pgfqpoint{1.849573in}{0.762403in}}%
\pgfpathlineto{\pgfqpoint{1.870717in}{0.718037in}}%
\pgfpathlineto{\pgfqpoint{1.891862in}{1.093941in}}%
\pgfpathlineto{\pgfqpoint{1.913006in}{1.458748in}}%
\pgfpathlineto{\pgfqpoint{1.934150in}{1.112544in}}%
\pgfpathlineto{\pgfqpoint{1.955294in}{1.102635in}}%
\pgfpathlineto{\pgfqpoint{1.976438in}{1.143919in}}%
\pgfpathlineto{\pgfqpoint{1.997582in}{0.934074in}}%
\pgfpathlineto{\pgfqpoint{2.018726in}{0.672701in}}%
\pgfpathlineto{\pgfqpoint{2.061014in}{1.402354in}}%
\pgfpathlineto{\pgfqpoint{2.082158in}{1.221285in}}%
\pgfpathlineto{\pgfqpoint{2.103302in}{1.259519in}}%
\pgfpathlineto{\pgfqpoint{2.124447in}{0.988618in}}%
\pgfpathlineto{\pgfqpoint{2.145591in}{0.830903in}}%
\pgfpathlineto{\pgfqpoint{2.166735in}{1.111278in}}%
\pgfpathlineto{\pgfqpoint{2.187879in}{1.274531in}}%
\pgfpathlineto{\pgfqpoint{2.209023in}{1.230867in}}%
\pgfpathlineto{\pgfqpoint{2.230167in}{1.104675in}}%
\pgfpathlineto{\pgfqpoint{2.251311in}{0.796934in}}%
\pgfpathlineto{\pgfqpoint{2.272455in}{0.926719in}}%
\pgfpathlineto{\pgfqpoint{2.293599in}{1.396827in}}%
\pgfpathlineto{\pgfqpoint{2.314743in}{1.164826in}}%
\pgfpathlineto{\pgfqpoint{2.335888in}{0.945038in}}%
\pgfpathlineto{\pgfqpoint{2.357032in}{1.134314in}}%
\pgfpathlineto{\pgfqpoint{2.378176in}{1.179807in}}%
\pgfpathlineto{\pgfqpoint{2.399320in}{1.052376in}}%
\pgfpathlineto{\pgfqpoint{2.420464in}{1.065413in}}%
\pgfpathlineto{\pgfqpoint{2.441608in}{1.134323in}}%
\pgfpathlineto{\pgfqpoint{2.462752in}{1.206500in}}%
\pgfpathlineto{\pgfqpoint{2.483896in}{1.291873in}}%
\pgfpathlineto{\pgfqpoint{2.505040in}{1.276569in}}%
\pgfpathlineto{\pgfqpoint{2.526184in}{0.877115in}}%
\pgfpathlineto{\pgfqpoint{2.547328in}{0.780960in}}%
\pgfpathlineto{\pgfqpoint{2.568473in}{1.000516in}}%
\pgfpathlineto{\pgfqpoint{2.589617in}{1.186353in}}%
\pgfpathlineto{\pgfqpoint{2.610761in}{1.257719in}}%
\pgfpathlineto{\pgfqpoint{2.631905in}{1.164165in}}%
\pgfpathlineto{\pgfqpoint{2.653049in}{1.140140in}}%
\pgfpathlineto{\pgfqpoint{2.674193in}{1.075486in}}%
\pgfpathlineto{\pgfqpoint{2.695337in}{1.112141in}}%
\pgfpathlineto{\pgfqpoint{2.716481in}{1.185181in}}%
\pgfpathlineto{\pgfqpoint{2.737625in}{1.090097in}}%
\pgfpathlineto{\pgfqpoint{2.758769in}{1.108132in}}%
\pgfpathlineto{\pgfqpoint{2.779914in}{1.134162in}}%
\pgfpathlineto{\pgfqpoint{2.801058in}{1.117433in}}%
\pgfpathlineto{\pgfqpoint{2.822202in}{1.161752in}}%
\pgfpathlineto{\pgfqpoint{2.843346in}{1.120684in}}%
\pgfpathlineto{\pgfqpoint{2.864490in}{1.135772in}}%
\pgfpathlineto{\pgfqpoint{2.885634in}{1.144964in}}%
\pgfpathlineto{\pgfqpoint{2.906778in}{1.124525in}}%
\pgfpathlineto{\pgfqpoint{2.927922in}{1.134514in}}%
\pgfpathlineto{\pgfqpoint{2.949066in}{1.119362in}}%
\pgfpathlineto{\pgfqpoint{2.970210in}{1.128469in}}%
\pgfpathlineto{\pgfqpoint{2.991354in}{1.123033in}}%
\pgfpathlineto{\pgfqpoint{3.012499in}{1.128761in}}%
\pgfpathlineto{\pgfqpoint{3.033643in}{1.141044in}}%
\pgfpathlineto{\pgfqpoint{3.054787in}{1.127157in}}%
\pgfpathlineto{\pgfqpoint{3.075931in}{1.133733in}}%
\pgfpathlineto{\pgfqpoint{3.097075in}{1.127335in}}%
\pgfpathlineto{\pgfqpoint{3.118219in}{1.135802in}}%
\pgfpathlineto{\pgfqpoint{3.139363in}{1.131702in}}%
\pgfpathlineto{\pgfqpoint{3.160507in}{1.119208in}}%
\pgfpathlineto{\pgfqpoint{3.181651in}{1.129275in}}%
\pgfpathlineto{\pgfqpoint{3.202795in}{1.120955in}}%
\pgfpathlineto{\pgfqpoint{3.223940in}{1.147993in}}%
\pgfpathlineto{\pgfqpoint{3.245084in}{1.132354in}}%
\pgfpathlineto{\pgfqpoint{3.266228in}{1.112785in}}%
\pgfpathlineto{\pgfqpoint{3.287372in}{1.136523in}}%
\pgfpathlineto{\pgfqpoint{3.308516in}{1.137263in}}%
\pgfpathlineto{\pgfqpoint{3.329660in}{1.138777in}}%
\pgfpathlineto{\pgfqpoint{3.350804in}{1.125702in}}%
\pgfpathlineto{\pgfqpoint{3.371948in}{1.118054in}}%
\pgfpathlineto{\pgfqpoint{3.393092in}{1.128364in}}%
\pgfpathlineto{\pgfqpoint{3.414236in}{1.140870in}}%
\pgfpathlineto{\pgfqpoint{3.435380in}{1.119181in}}%
\pgfpathlineto{\pgfqpoint{3.456525in}{1.128205in}}%
\pgfpathlineto{\pgfqpoint{3.477669in}{1.144680in}}%
\pgfpathlineto{\pgfqpoint{3.498813in}{1.127516in}}%
\pgfpathlineto{\pgfqpoint{3.513333in}{1.128066in}}%
\pgfpathlineto{\pgfqpoint{3.513333in}{1.128066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/fitted_model.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.500000in}{4.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.500000in}{4.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{2.805000in}}%
\pgfpathlineto{\pgfqpoint{3.731971in}{2.805000in}}%
\pgfpathlineto{\pgfqpoint{3.731971in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{3.960000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936667in}{2.803333in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.796667in,height=1.156667in]{fitted_model-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152459in}{2.805000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689858in}{2.805000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227256in}{2.805000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764654in}{2.805000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302053in}{2.805000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{2.931413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.562499in, y=2.883188in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1270}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{3.222437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.562499in, y=3.174212in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1320}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{3.513461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.562499in, y=3.465235in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1370}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{3.804484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.562499in, y=3.756259in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1420}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320215in, y=3.072700in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frequency}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472221in, y=3.181882in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont  (MHz)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{2.805000in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{3.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731971in}{2.805000in}}%
\pgfpathlineto{\pgfqpoint{3.731971in}{3.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{2.805000in}}%
\pgfpathlineto{\pgfqpoint{3.731971in}{2.805000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{3.731971in}{3.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.302053in,y=3.746280in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont data}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{1.650000in}}%
\pgfpathlineto{\pgfqpoint{3.731971in}{1.650000in}}%
\pgfpathlineto{\pgfqpoint{3.731971in}{2.805000in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{2.805000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936667in}{1.650000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.796667in,height=1.153333in]{fitted_model-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152459in}{1.650000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689858in}{1.650000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227256in}{1.650000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764654in}{1.650000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302053in}{1.650000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{1.776413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.562499in, y=1.728188in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1270}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{2.067437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.562499in, y=2.019212in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1320}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{2.358461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.562499in, y=2.310235in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1370}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{2.649484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.562499in, y=2.601259in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1420}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320215in, y=1.917700in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frequency}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472221in, y=2.026882in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont  (MHz)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{1.650000in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{2.805000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731971in}{1.650000in}}%
\pgfpathlineto{\pgfqpoint{3.731971in}{2.805000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{1.650000in}}%
\pgfpathlineto{\pgfqpoint{3.731971in}{1.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{2.805000in}}%
\pgfpathlineto{\pgfqpoint{3.731971in}{2.805000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.302053in,y=2.591280in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{0.495000in}}%
\pgfpathlineto{\pgfqpoint{3.731971in}{0.495000in}}%
\pgfpathlineto{\pgfqpoint{3.731971in}{1.650000in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{1.650000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.495000in}}{\pgfqpoint{2.794471in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{0.495000in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{1.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{0.495000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.937500in,y=0.397778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.19}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.495000in}}{\pgfqpoint{2.794471in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367419in}{0.495000in}}%
\pgfpathlineto{\pgfqpoint{1.367419in}{1.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367419in}{0.495000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.367419in,y=0.397778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.21}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.495000in}}{\pgfqpoint{2.794471in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797337in}{0.495000in}}%
\pgfpathlineto{\pgfqpoint{1.797337in}{1.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797337in}{0.495000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.797337in,y=0.397778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.23}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.495000in}}{\pgfqpoint{2.794471in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227256in}{0.495000in}}%
\pgfpathlineto{\pgfqpoint{2.227256in}{1.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227256in}{0.495000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227256in,y=0.397778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.495000in}}{\pgfqpoint{2.794471in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657175in}{0.495000in}}%
\pgfpathlineto{\pgfqpoint{2.657175in}{1.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657175in}{0.495000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.657175in,y=0.397778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.27}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.495000in}}{\pgfqpoint{2.794471in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087093in}{0.495000in}}%
\pgfpathlineto{\pgfqpoint{3.087093in}{1.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087093in}{0.495000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.087093in,y=0.397778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.29}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.495000in}}{\pgfqpoint{2.794471in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517012in}{0.495000in}}%
\pgfpathlineto{\pgfqpoint{3.517012in}{1.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.517012in}{0.495000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.517012in,y=0.397778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.31}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.334736in,y=0.218766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Orbital phase}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.495000in}}{\pgfqpoint{2.794471in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{0.495000in}}%
\pgfpathlineto{\pgfqpoint{3.731971in}{0.495000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{0.495000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.662808in, y=0.446775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.495000in}}{\pgfqpoint{2.794471in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{3.731971in}{0.751667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{0.751667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.662808in, y=0.703441in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.495000in}}{\pgfqpoint{2.794471in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{1.008333in}}%
\pgfpathlineto{\pgfqpoint{3.731971in}{1.008333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{1.008333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.662808in, y=0.960108in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.495000in}}{\pgfqpoint{2.794471in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{1.265000in}}%
\pgfpathlineto{\pgfqpoint{3.731971in}{1.265000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{1.265000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.662808in, y=1.216775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.495000in}}{\pgfqpoint{2.794471in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{1.521667in}}%
\pgfpathlineto{\pgfqpoint{3.731971in}{1.521667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{1.521667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.662808in, y=1.473441in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.607253in,y=1.072500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Magnification}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{0.495000in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{1.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731971in}{0.495000in}}%
\pgfpathlineto{\pgfqpoint{3.731971in}{1.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{0.495000in}}%
\pgfpathlineto{\pgfqpoint{3.731971in}{0.495000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{1.650000in}}%
\pgfpathlineto{\pgfqpoint{3.731971in}{1.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.495000in}}{\pgfqpoint{2.794471in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.640029in}{1.008694in}}%
\pgfpathlineto{\pgfqpoint{-4.640029in}{1.004482in}}%
\pgfpathlineto{\pgfqpoint{-4.614928in}{1.005702in}}%
\pgfpathlineto{\pgfqpoint{-4.589827in}{1.008371in}}%
\pgfpathlineto{\pgfqpoint{-4.564725in}{1.003431in}}%
\pgfpathlineto{\pgfqpoint{-4.539624in}{1.001432in}}%
\pgfpathlineto{\pgfqpoint{-4.514523in}{1.014919in}}%
\pgfpathlineto{\pgfqpoint{-4.489422in}{1.006584in}}%
\pgfpathlineto{\pgfqpoint{-4.464320in}{0.998774in}}%
\pgfpathlineto{\pgfqpoint{-4.439219in}{1.011548in}}%
\pgfpathlineto{\pgfqpoint{-4.414118in}{1.010997in}}%
\pgfpathlineto{\pgfqpoint{-4.389016in}{1.006187in}}%
\pgfpathlineto{\pgfqpoint{-4.363915in}{1.004352in}}%
\pgfpathlineto{\pgfqpoint{-4.338814in}{1.007899in}}%
\pgfpathlineto{\pgfqpoint{-4.313713in}{1.001794in}}%
\pgfpathlineto{\pgfqpoint{-4.288611in}{1.005565in}}%
\pgfpathlineto{\pgfqpoint{-4.263510in}{1.011860in}}%
\pgfpathlineto{\pgfqpoint{-4.238409in}{0.999362in}}%
\pgfpathlineto{\pgfqpoint{-4.213308in}{1.008638in}}%
\pgfpathlineto{\pgfqpoint{-4.188206in}{1.008930in}}%
\pgfpathlineto{\pgfqpoint{-4.163105in}{1.001074in}}%
\pgfpathlineto{\pgfqpoint{-4.138004in}{1.005213in}}%
\pgfpathlineto{\pgfqpoint{-4.112903in}{1.017942in}}%
\pgfpathlineto{\pgfqpoint{-4.087801in}{1.007578in}}%
\pgfpathlineto{\pgfqpoint{-4.062700in}{0.995741in}}%
\pgfpathlineto{\pgfqpoint{-4.037599in}{1.011433in}}%
\pgfpathlineto{\pgfqpoint{-4.012498in}{1.006700in}}%
\pgfpathlineto{\pgfqpoint{-3.987396in}{0.997557in}}%
\pgfpathlineto{\pgfqpoint{-3.962295in}{1.012158in}}%
\pgfpathlineto{\pgfqpoint{-3.937194in}{1.012822in}}%
\pgfpathlineto{\pgfqpoint{-3.912092in}{1.003420in}}%
\pgfpathlineto{\pgfqpoint{-3.886991in}{1.003073in}}%
\pgfpathlineto{\pgfqpoint{-3.861890in}{1.009742in}}%
\pgfpathlineto{\pgfqpoint{-3.836789in}{1.007999in}}%
\pgfpathlineto{\pgfqpoint{-3.811687in}{0.999769in}}%
\pgfpathlineto{\pgfqpoint{-3.786586in}{1.010134in}}%
\pgfpathlineto{\pgfqpoint{-3.761485in}{1.005435in}}%
\pgfpathlineto{\pgfqpoint{-3.736384in}{1.008029in}}%
\pgfpathlineto{\pgfqpoint{-3.711282in}{1.010667in}}%
\pgfpathlineto{\pgfqpoint{-3.686181in}{1.002454in}}%
\pgfpathlineto{\pgfqpoint{-3.661080in}{1.006277in}}%
\pgfpathlineto{\pgfqpoint{-3.635979in}{1.007193in}}%
\pgfpathlineto{\pgfqpoint{-3.610877in}{1.006146in}}%
\pgfpathlineto{\pgfqpoint{-3.585776in}{1.012180in}}%
\pgfpathlineto{\pgfqpoint{-3.560675in}{1.005101in}}%
\pgfpathlineto{\pgfqpoint{-3.535574in}{0.999717in}}%
\pgfpathlineto{\pgfqpoint{-3.510472in}{1.010638in}}%
\pgfpathlineto{\pgfqpoint{-3.485371in}{1.013695in}}%
\pgfpathlineto{\pgfqpoint{-3.460270in}{1.001801in}}%
\pgfpathlineto{\pgfqpoint{-3.435169in}{1.001047in}}%
\pgfpathlineto{\pgfqpoint{-3.410067in}{1.014956in}}%
\pgfpathlineto{\pgfqpoint{-3.384966in}{1.004762in}}%
\pgfpathlineto{\pgfqpoint{-3.359865in}{1.004971in}}%
\pgfpathlineto{\pgfqpoint{-3.334763in}{1.012946in}}%
\pgfpathlineto{\pgfqpoint{-3.309662in}{1.007012in}}%
\pgfpathlineto{\pgfqpoint{-3.284561in}{0.995898in}}%
\pgfpathlineto{\pgfqpoint{-3.259460in}{1.004809in}}%
\pgfpathlineto{\pgfqpoint{-3.234358in}{1.013438in}}%
\pgfpathlineto{\pgfqpoint{-3.209257in}{1.013101in}}%
\pgfpathlineto{\pgfqpoint{-3.184156in}{0.995205in}}%
\pgfpathlineto{\pgfqpoint{-3.159055in}{1.004749in}}%
\pgfpathlineto{\pgfqpoint{-3.133953in}{1.024692in}}%
\pgfpathlineto{\pgfqpoint{-3.108852in}{0.997286in}}%
\pgfpathlineto{\pgfqpoint{-3.083751in}{1.000308in}}%
\pgfpathlineto{\pgfqpoint{-3.058650in}{1.017189in}}%
\pgfpathlineto{\pgfqpoint{-3.033548in}{1.000770in}}%
\pgfpathlineto{\pgfqpoint{-3.008447in}{0.998651in}}%
\pgfpathlineto{\pgfqpoint{-2.983346in}{1.020539in}}%
\pgfpathlineto{\pgfqpoint{-2.958245in}{1.004119in}}%
\pgfpathlineto{\pgfqpoint{-2.933143in}{0.995920in}}%
\pgfpathlineto{\pgfqpoint{-2.908042in}{1.007995in}}%
\pgfpathlineto{\pgfqpoint{-2.882941in}{0.992713in}}%
\pgfpathlineto{\pgfqpoint{-2.857839in}{0.999900in}}%
\pgfpathlineto{\pgfqpoint{-2.832738in}{1.039707in}}%
\pgfpathlineto{\pgfqpoint{-2.807637in}{1.007676in}}%
\pgfpathlineto{\pgfqpoint{-2.782536in}{0.990866in}}%
\pgfpathlineto{\pgfqpoint{-2.757434in}{1.008237in}}%
\pgfpathlineto{\pgfqpoint{-2.732333in}{0.999260in}}%
\pgfpathlineto{\pgfqpoint{-2.707232in}{1.001962in}}%
\pgfpathlineto{\pgfqpoint{-2.682131in}{1.013505in}}%
\pgfpathlineto{\pgfqpoint{-2.657029in}{1.010161in}}%
\pgfpathlineto{\pgfqpoint{-2.631928in}{1.006042in}}%
\pgfpathlineto{\pgfqpoint{-2.606827in}{0.999162in}}%
\pgfpathlineto{\pgfqpoint{-2.581726in}{1.008328in}}%
\pgfpathlineto{\pgfqpoint{-2.556624in}{1.011913in}}%
\pgfpathlineto{\pgfqpoint{-2.531523in}{1.003909in}}%
\pgfpathlineto{\pgfqpoint{-2.506422in}{1.009079in}}%
\pgfpathlineto{\pgfqpoint{-2.481321in}{1.001657in}}%
\pgfpathlineto{\pgfqpoint{-2.456219in}{1.005159in}}%
\pgfpathlineto{\pgfqpoint{-2.431118in}{1.010683in}}%
\pgfpathlineto{\pgfqpoint{-2.406017in}{1.001793in}}%
\pgfpathlineto{\pgfqpoint{-2.380916in}{1.006165in}}%
\pgfpathlineto{\pgfqpoint{-2.355814in}{1.017029in}}%
\pgfpathlineto{\pgfqpoint{-2.330713in}{1.006130in}}%
\pgfpathlineto{\pgfqpoint{-2.305612in}{1.005623in}}%
\pgfpathlineto{\pgfqpoint{-2.280510in}{1.005087in}}%
\pgfpathlineto{\pgfqpoint{-2.255409in}{1.007007in}}%
\pgfpathlineto{\pgfqpoint{-2.230308in}{1.008696in}}%
\pgfpathlineto{\pgfqpoint{-2.205207in}{1.001210in}}%
\pgfpathlineto{\pgfqpoint{-2.180105in}{1.010688in}}%
\pgfpathlineto{\pgfqpoint{-2.155004in}{1.006110in}}%
\pgfpathlineto{\pgfqpoint{-2.129903in}{0.999157in}}%
\pgfpathlineto{\pgfqpoint{-2.104802in}{1.011849in}}%
\pgfpathlineto{\pgfqpoint{-2.079700in}{1.014377in}}%
\pgfpathlineto{\pgfqpoint{-2.054599in}{1.003116in}}%
\pgfpathlineto{\pgfqpoint{-2.029498in}{1.002632in}}%
\pgfpathlineto{\pgfqpoint{-2.004397in}{1.007524in}}%
\pgfpathlineto{\pgfqpoint{-1.979295in}{1.009457in}}%
\pgfpathlineto{\pgfqpoint{-1.954194in}{1.007389in}}%
\pgfpathlineto{\pgfqpoint{-1.929093in}{1.011786in}}%
\pgfpathlineto{\pgfqpoint{-1.903992in}{1.009016in}}%
\pgfpathlineto{\pgfqpoint{-1.878890in}{1.000196in}}%
\pgfpathlineto{\pgfqpoint{-1.853789in}{1.004016in}}%
\pgfpathlineto{\pgfqpoint{-1.828688in}{1.013013in}}%
\pgfpathlineto{\pgfqpoint{-1.803587in}{1.005918in}}%
\pgfpathlineto{\pgfqpoint{-1.778485in}{1.005126in}}%
\pgfpathlineto{\pgfqpoint{-1.753384in}{1.012669in}}%
\pgfpathlineto{\pgfqpoint{-1.728283in}{1.001144in}}%
\pgfpathlineto{\pgfqpoint{-1.703182in}{1.006990in}}%
\pgfpathlineto{\pgfqpoint{-1.678080in}{1.012960in}}%
\pgfpathlineto{\pgfqpoint{-1.652979in}{1.002897in}}%
\pgfpathlineto{\pgfqpoint{-1.627878in}{1.007799in}}%
\pgfpathlineto{\pgfqpoint{-1.602776in}{1.007288in}}%
\pgfpathlineto{\pgfqpoint{-1.577675in}{1.007816in}}%
\pgfpathlineto{\pgfqpoint{-1.552574in}{1.011368in}}%
\pgfpathlineto{\pgfqpoint{-1.527473in}{1.000734in}}%
\pgfpathlineto{\pgfqpoint{-1.502371in}{1.008388in}}%
\pgfpathlineto{\pgfqpoint{-1.477270in}{1.010885in}}%
\pgfpathlineto{\pgfqpoint{-1.452169in}{1.003854in}}%
\pgfpathlineto{\pgfqpoint{-1.427068in}{1.009442in}}%
\pgfpathlineto{\pgfqpoint{-1.401966in}{1.011042in}}%
\pgfpathlineto{\pgfqpoint{-1.376865in}{1.007477in}}%
\pgfpathlineto{\pgfqpoint{-1.351764in}{1.003933in}}%
\pgfpathlineto{\pgfqpoint{-1.326663in}{1.008729in}}%
\pgfpathlineto{\pgfqpoint{-1.301561in}{1.008781in}}%
\pgfpathlineto{\pgfqpoint{-1.276460in}{1.005829in}}%
\pgfpathlineto{\pgfqpoint{-1.251359in}{1.007918in}}%
\pgfpathlineto{\pgfqpoint{-1.226258in}{1.005485in}}%
\pgfpathlineto{\pgfqpoint{-1.201156in}{1.006041in}}%
\pgfpathlineto{\pgfqpoint{-1.176055in}{1.009399in}}%
\pgfpathlineto{\pgfqpoint{-1.150954in}{1.008952in}}%
\pgfpathlineto{\pgfqpoint{-1.125853in}{1.008072in}}%
\pgfpathlineto{\pgfqpoint{-1.100751in}{1.006034in}}%
\pgfpathlineto{\pgfqpoint{-1.075650in}{1.007221in}}%
\pgfpathlineto{\pgfqpoint{-1.050549in}{1.009777in}}%
\pgfpathlineto{\pgfqpoint{-1.025447in}{1.007658in}}%
\pgfpathlineto{\pgfqpoint{-1.000346in}{1.006774in}}%
\pgfpathlineto{\pgfqpoint{-0.975245in}{1.006681in}}%
\pgfpathlineto{\pgfqpoint{-0.950144in}{1.005427in}}%
\pgfpathlineto{\pgfqpoint{-0.925042in}{1.009487in}}%
\pgfpathlineto{\pgfqpoint{-0.899941in}{1.009206in}}%
\pgfpathlineto{\pgfqpoint{-0.874840in}{1.004491in}}%
\pgfpathlineto{\pgfqpoint{-0.849739in}{1.005374in}}%
\pgfpathlineto{\pgfqpoint{-0.824637in}{1.009464in}}%
\pgfpathlineto{\pgfqpoint{-0.799536in}{1.007580in}}%
\pgfpathlineto{\pgfqpoint{-0.774435in}{1.007523in}}%
\pgfpathlineto{\pgfqpoint{-0.749334in}{1.012106in}}%
\pgfpathlineto{\pgfqpoint{-0.724232in}{1.006899in}}%
\pgfpathlineto{\pgfqpoint{-0.699131in}{1.003456in}}%
\pgfpathlineto{\pgfqpoint{-0.674030in}{1.008966in}}%
\pgfpathlineto{\pgfqpoint{-0.648929in}{1.010665in}}%
\pgfpathlineto{\pgfqpoint{-0.623827in}{1.006435in}}%
\pgfpathlineto{\pgfqpoint{-0.598726in}{1.007055in}}%
\pgfpathlineto{\pgfqpoint{-0.573625in}{1.006037in}}%
\pgfpathlineto{\pgfqpoint{-0.548524in}{1.008669in}}%
\pgfpathlineto{\pgfqpoint{-0.523422in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{-0.498321in}{1.001231in}}%
\pgfpathlineto{\pgfqpoint{-0.473220in}{1.009088in}}%
\pgfpathlineto{\pgfqpoint{-0.448119in}{1.011645in}}%
\pgfpathlineto{\pgfqpoint{-0.423017in}{1.004432in}}%
\pgfpathlineto{\pgfqpoint{-0.397916in}{1.010899in}}%
\pgfpathlineto{\pgfqpoint{-0.372815in}{1.009044in}}%
\pgfpathlineto{\pgfqpoint{-0.347713in}{1.003541in}}%
\pgfpathlineto{\pgfqpoint{-0.322612in}{1.005701in}}%
\pgfpathlineto{\pgfqpoint{-0.297511in}{1.006204in}}%
\pgfpathlineto{\pgfqpoint{-0.272410in}{1.010298in}}%
\pgfpathlineto{\pgfqpoint{-0.247308in}{1.011997in}}%
\pgfpathlineto{\pgfqpoint{-0.222207in}{1.007708in}}%
\pgfpathlineto{\pgfqpoint{-0.197106in}{1.001738in}}%
\pgfpathlineto{\pgfqpoint{-0.172005in}{1.003780in}}%
\pgfpathlineto{\pgfqpoint{-0.146903in}{1.014361in}}%
\pgfpathlineto{\pgfqpoint{-0.121802in}{1.008878in}}%
\pgfpathlineto{\pgfqpoint{-0.096701in}{1.004279in}}%
\pgfpathlineto{\pgfqpoint{-0.071600in}{1.008958in}}%
\pgfpathlineto{\pgfqpoint{-0.046498in}{1.006359in}}%
\pgfpathlineto{\pgfqpoint{-0.021397in}{1.006167in}}%
\pgfpathlineto{\pgfqpoint{0.003704in}{1.009782in}}%
\pgfpathlineto{\pgfqpoint{0.028805in}{1.007448in}}%
\pgfpathlineto{\pgfqpoint{0.053907in}{1.007002in}}%
\pgfpathlineto{\pgfqpoint{0.079008in}{1.010158in}}%
\pgfpathlineto{\pgfqpoint{0.104109in}{1.003258in}}%
\pgfpathlineto{\pgfqpoint{0.129210in}{1.007049in}}%
\pgfpathlineto{\pgfqpoint{0.154312in}{1.012753in}}%
\pgfpathlineto{\pgfqpoint{0.179413in}{1.005249in}}%
\pgfpathlineto{\pgfqpoint{0.204514in}{1.006156in}}%
\pgfpathlineto{\pgfqpoint{0.229615in}{1.009946in}}%
\pgfpathlineto{\pgfqpoint{0.254717in}{1.008888in}}%
\pgfpathlineto{\pgfqpoint{0.279818in}{1.006477in}}%
\pgfpathlineto{\pgfqpoint{0.304919in}{1.006079in}}%
\pgfpathlineto{\pgfqpoint{0.330020in}{1.007597in}}%
\pgfpathlineto{\pgfqpoint{0.355122in}{1.005711in}}%
\pgfpathlineto{\pgfqpoint{0.380223in}{1.008260in}}%
\pgfpathlineto{\pgfqpoint{0.405324in}{1.013425in}}%
\pgfpathlineto{\pgfqpoint{0.430426in}{1.000630in}}%
\pgfpathlineto{\pgfqpoint{0.455527in}{1.004605in}}%
\pgfpathlineto{\pgfqpoint{0.480628in}{1.018201in}}%
\pgfpathlineto{\pgfqpoint{0.505729in}{1.004135in}}%
\pgfpathlineto{\pgfqpoint{0.530831in}{0.999584in}}%
\pgfpathlineto{\pgfqpoint{0.555932in}{1.011964in}}%
\pgfpathlineto{\pgfqpoint{0.581033in}{1.010811in}}%
\pgfpathlineto{\pgfqpoint{0.606134in}{1.005457in}}%
\pgfpathlineto{\pgfqpoint{0.631236in}{1.008204in}}%
\pgfpathlineto{\pgfqpoint{0.656337in}{1.006602in}}%
\pgfpathlineto{\pgfqpoint{0.681438in}{1.005496in}}%
\pgfpathlineto{\pgfqpoint{0.706539in}{1.007221in}}%
\pgfpathlineto{\pgfqpoint{0.731641in}{1.012577in}}%
\pgfpathlineto{\pgfqpoint{0.756742in}{1.008271in}}%
\pgfpathlineto{\pgfqpoint{0.781843in}{1.002859in}}%
\pgfpathlineto{\pgfqpoint{0.806944in}{1.008340in}}%
\pgfpathlineto{\pgfqpoint{0.832046in}{1.007195in}}%
\pgfpathlineto{\pgfqpoint{0.857147in}{1.005243in}}%
\pgfpathlineto{\pgfqpoint{0.882248in}{1.006283in}}%
\pgfpathlineto{\pgfqpoint{0.907349in}{1.009781in}}%
\pgfpathlineto{\pgfqpoint{0.932451in}{1.010709in}}%
\pgfpathlineto{\pgfqpoint{0.957552in}{1.005806in}}%
\pgfpathlineto{\pgfqpoint{0.982653in}{1.005291in}}%
\pgfpathlineto{\pgfqpoint{1.007754in}{1.013847in}}%
\pgfpathlineto{\pgfqpoint{1.032856in}{1.010160in}}%
\pgfpathlineto{\pgfqpoint{1.057957in}{0.997522in}}%
\pgfpathlineto{\pgfqpoint{1.083058in}{1.016073in}}%
\pgfpathlineto{\pgfqpoint{1.108159in}{1.015957in}}%
\pgfpathlineto{\pgfqpoint{1.133261in}{0.985831in}}%
\pgfpathlineto{\pgfqpoint{1.158362in}{0.997596in}}%
\pgfpathlineto{\pgfqpoint{1.183463in}{1.036520in}}%
\pgfpathlineto{\pgfqpoint{1.208565in}{1.026318in}}%
\pgfpathlineto{\pgfqpoint{1.233666in}{1.007435in}}%
\pgfpathlineto{\pgfqpoint{1.258767in}{1.031094in}}%
\pgfpathlineto{\pgfqpoint{1.283868in}{0.992015in}}%
\pgfpathlineto{\pgfqpoint{1.308970in}{0.977909in}}%
\pgfpathlineto{\pgfqpoint{1.334071in}{1.005030in}}%
\pgfpathlineto{\pgfqpoint{1.359172in}{0.978488in}}%
\pgfpathlineto{\pgfqpoint{1.384273in}{0.960501in}}%
\pgfpathlineto{\pgfqpoint{1.409375in}{0.976219in}}%
\pgfpathlineto{\pgfqpoint{1.434476in}{1.061332in}}%
\pgfpathlineto{\pgfqpoint{1.459577in}{1.100206in}}%
\pgfpathlineto{\pgfqpoint{1.484678in}{1.010504in}}%
\pgfpathlineto{\pgfqpoint{1.509780in}{0.959887in}}%
\pgfpathlineto{\pgfqpoint{1.534881in}{0.998101in}}%
\pgfpathlineto{\pgfqpoint{1.559982in}{0.987428in}}%
\pgfpathlineto{\pgfqpoint{1.585083in}{0.964447in}}%
\pgfpathlineto{\pgfqpoint{1.610185in}{1.133954in}}%
\pgfpathlineto{\pgfqpoint{1.635286in}{0.971834in}}%
\pgfpathlineto{\pgfqpoint{1.660387in}{0.838488in}}%
\pgfpathlineto{\pgfqpoint{1.685488in}{0.888859in}}%
\pgfpathlineto{\pgfqpoint{1.710590in}{1.282284in}}%
\pgfpathlineto{\pgfqpoint{1.735691in}{0.939215in}}%
\pgfpathlineto{\pgfqpoint{1.760792in}{0.834471in}}%
\pgfpathlineto{\pgfqpoint{1.785893in}{0.804425in}}%
\pgfpathlineto{\pgfqpoint{1.810995in}{0.960696in}}%
\pgfpathlineto{\pgfqpoint{1.836096in}{1.249112in}}%
\pgfpathlineto{\pgfqpoint{1.861197in}{0.974080in}}%
\pgfpathlineto{\pgfqpoint{1.886298in}{0.983540in}}%
\pgfpathlineto{\pgfqpoint{1.911400in}{0.996247in}}%
\pgfpathlineto{\pgfqpoint{1.936501in}{0.895769in}}%
\pgfpathlineto{\pgfqpoint{1.961602in}{0.786125in}}%
\pgfpathlineto{\pgfqpoint{1.986704in}{0.928547in}}%
\pgfpathlineto{\pgfqpoint{2.011805in}{1.165000in}}%
\pgfpathlineto{\pgfqpoint{2.036906in}{1.024687in}}%
\pgfpathlineto{\pgfqpoint{2.062007in}{1.083865in}}%
\pgfpathlineto{\pgfqpoint{2.087109in}{0.928362in}}%
\pgfpathlineto{\pgfqpoint{2.112210in}{0.862117in}}%
\pgfpathlineto{\pgfqpoint{2.137311in}{0.991368in}}%
\pgfpathlineto{\pgfqpoint{2.162412in}{1.100508in}}%
\pgfpathlineto{\pgfqpoint{2.187514in}{1.063370in}}%
\pgfpathlineto{\pgfqpoint{2.212615in}{0.985023in}}%
\pgfpathlineto{\pgfqpoint{2.237716in}{0.845925in}}%
\pgfpathlineto{\pgfqpoint{2.262817in}{0.897669in}}%
\pgfpathlineto{\pgfqpoint{2.287919in}{1.204887in}}%
\pgfpathlineto{\pgfqpoint{2.313020in}{1.007528in}}%
\pgfpathlineto{\pgfqpoint{2.338121in}{0.910389in}}%
\pgfpathlineto{\pgfqpoint{2.363222in}{1.005391in}}%
\pgfpathlineto{\pgfqpoint{2.388324in}{1.036203in}}%
\pgfpathlineto{\pgfqpoint{2.413425in}{0.961844in}}%
\pgfpathlineto{\pgfqpoint{2.438526in}{0.967670in}}%
\pgfpathlineto{\pgfqpoint{2.463627in}{1.007132in}}%
\pgfpathlineto{\pgfqpoint{2.488729in}{1.050425in}}%
\pgfpathlineto{\pgfqpoint{2.513830in}{1.089677in}}%
\pgfpathlineto{\pgfqpoint{2.538931in}{1.074134in}}%
\pgfpathlineto{\pgfqpoint{2.564032in}{0.872950in}}%
\pgfpathlineto{\pgfqpoint{2.589134in}{0.832670in}}%
\pgfpathlineto{\pgfqpoint{2.614235in}{0.925799in}}%
\pgfpathlineto{\pgfqpoint{2.639336in}{1.032611in}}%
\pgfpathlineto{\pgfqpoint{2.664437in}{1.080292in}}%
\pgfpathlineto{\pgfqpoint{2.689539in}{1.022618in}}%
\pgfpathlineto{\pgfqpoint{2.714640in}{1.012695in}}%
\pgfpathlineto{\pgfqpoint{2.739741in}{0.976173in}}%
\pgfpathlineto{\pgfqpoint{2.764842in}{0.996495in}}%
\pgfpathlineto{\pgfqpoint{2.789944in}{1.041622in}}%
\pgfpathlineto{\pgfqpoint{2.815045in}{0.984147in}}%
\pgfpathlineto{\pgfqpoint{2.840146in}{0.994239in}}%
\pgfpathlineto{\pgfqpoint{2.865247in}{1.009304in}}%
\pgfpathlineto{\pgfqpoint{2.890349in}{0.999747in}}%
\pgfpathlineto{\pgfqpoint{2.915450in}{1.026574in}}%
\pgfpathlineto{\pgfqpoint{2.940551in}{1.001787in}}%
\pgfpathlineto{\pgfqpoint{2.965653in}{1.010795in}}%
\pgfpathlineto{\pgfqpoint{2.990754in}{1.016209in}}%
\pgfpathlineto{\pgfqpoint{3.015855in}{1.004020in}}%
\pgfpathlineto{\pgfqpoint{3.040956in}{1.009832in}}%
\pgfpathlineto{\pgfqpoint{3.066058in}{1.000805in}}%
\pgfpathlineto{\pgfqpoint{3.091159in}{1.006237in}}%
\pgfpathlineto{\pgfqpoint{3.116260in}{1.002925in}}%
\pgfpathlineto{\pgfqpoint{3.141361in}{1.006448in}}%
\pgfpathlineto{\pgfqpoint{3.166463in}{1.013802in}}%
\pgfpathlineto{\pgfqpoint{3.191564in}{1.005523in}}%
\pgfpathlineto{\pgfqpoint{3.216665in}{1.009484in}}%
\pgfpathlineto{\pgfqpoint{3.241766in}{1.005681in}}%
\pgfpathlineto{\pgfqpoint{3.266868in}{1.010678in}}%
\pgfpathlineto{\pgfqpoint{3.291969in}{1.008230in}}%
\pgfpathlineto{\pgfqpoint{3.317070in}{1.000750in}}%
\pgfpathlineto{\pgfqpoint{3.342171in}{1.006654in}}%
\pgfpathlineto{\pgfqpoint{3.367273in}{1.001802in}}%
\pgfpathlineto{\pgfqpoint{3.392374in}{1.017854in}}%
\pgfpathlineto{\pgfqpoint{3.417475in}{1.008452in}}%
\pgfpathlineto{\pgfqpoint{3.442576in}{0.997036in}}%
\pgfpathlineto{\pgfqpoint{3.467678in}{1.011110in}}%
\pgfpathlineto{\pgfqpoint{3.492779in}{1.011496in}}%
\pgfpathlineto{\pgfqpoint{3.517880in}{1.012432in}}%
\pgfpathlineto{\pgfqpoint{3.542981in}{1.004602in}}%
\pgfpathlineto{\pgfqpoint{3.568083in}{0.999982in}}%
\pgfpathlineto{\pgfqpoint{3.593184in}{1.006139in}}%
\pgfpathlineto{\pgfqpoint{3.618285in}{1.013545in}}%
\pgfpathlineto{\pgfqpoint{3.643386in}{1.000701in}}%
\pgfpathlineto{\pgfqpoint{3.668488in}{1.006156in}}%
\pgfpathlineto{\pgfqpoint{3.693589in}{1.015902in}}%
\pgfpathlineto{\pgfqpoint{3.718690in}{1.005594in}}%
\pgfpathlineto{\pgfqpoint{3.743791in}{1.006181in}}%
\pgfpathlineto{\pgfqpoint{3.768893in}{1.009676in}}%
\pgfpathlineto{\pgfqpoint{3.793994in}{1.006570in}}%
\pgfpathlineto{\pgfqpoint{3.819095in}{1.004272in}}%
\pgfpathlineto{\pgfqpoint{3.844196in}{0.999955in}}%
\pgfpathlineto{\pgfqpoint{3.869298in}{1.013671in}}%
\pgfpathlineto{\pgfqpoint{3.894399in}{1.010455in}}%
\pgfpathlineto{\pgfqpoint{3.919500in}{0.999671in}}%
\pgfpathlineto{\pgfqpoint{3.944601in}{1.008184in}}%
\pgfpathlineto{\pgfqpoint{3.969703in}{1.009027in}}%
\pgfpathlineto{\pgfqpoint{3.994804in}{1.009264in}}%
\pgfpathlineto{\pgfqpoint{4.019905in}{0.976273in}}%
\pgfpathlineto{\pgfqpoint{4.019905in}{0.997609in}}%
\pgfpathlineto{\pgfqpoint{4.019905in}{0.997609in}}%
\pgfpathlineto{\pgfqpoint{3.994804in}{1.011886in}}%
\pgfpathlineto{\pgfqpoint{3.969703in}{1.011505in}}%
\pgfpathlineto{\pgfqpoint{3.944601in}{1.010719in}}%
\pgfpathlineto{\pgfqpoint{3.919500in}{1.002366in}}%
\pgfpathlineto{\pgfqpoint{3.894399in}{1.013143in}}%
\pgfpathlineto{\pgfqpoint{3.869298in}{1.016440in}}%
\pgfpathlineto{\pgfqpoint{3.844196in}{1.002932in}}%
\pgfpathlineto{\pgfqpoint{3.819095in}{1.007094in}}%
\pgfpathlineto{\pgfqpoint{3.793994in}{1.009315in}}%
\pgfpathlineto{\pgfqpoint{3.768893in}{1.012412in}}%
\pgfpathlineto{\pgfqpoint{3.743791in}{1.008487in}}%
\pgfpathlineto{\pgfqpoint{3.718690in}{1.008128in}}%
\pgfpathlineto{\pgfqpoint{3.693589in}{1.018493in}}%
\pgfpathlineto{\pgfqpoint{3.668488in}{1.008437in}}%
\pgfpathlineto{\pgfqpoint{3.643386in}{1.003214in}}%
\pgfpathlineto{\pgfqpoint{3.618285in}{1.016194in}}%
\pgfpathlineto{\pgfqpoint{3.593184in}{1.008628in}}%
\pgfpathlineto{\pgfqpoint{3.568083in}{1.002624in}}%
\pgfpathlineto{\pgfqpoint{3.542981in}{1.006984in}}%
\pgfpathlineto{\pgfqpoint{3.517880in}{1.014776in}}%
\pgfpathlineto{\pgfqpoint{3.492779in}{1.013873in}}%
\pgfpathlineto{\pgfqpoint{3.467678in}{1.013414in}}%
\pgfpathlineto{\pgfqpoint{3.442576in}{0.999503in}}%
\pgfpathlineto{\pgfqpoint{3.417475in}{1.011022in}}%
\pgfpathlineto{\pgfqpoint{3.392374in}{1.020646in}}%
\pgfpathlineto{\pgfqpoint{3.367273in}{1.004254in}}%
\pgfpathlineto{\pgfqpoint{3.342171in}{1.009133in}}%
\pgfpathlineto{\pgfqpoint{3.317070in}{1.003216in}}%
\pgfpathlineto{\pgfqpoint{3.291969in}{1.010465in}}%
\pgfpathlineto{\pgfqpoint{3.266868in}{1.012940in}}%
\pgfpathlineto{\pgfqpoint{3.241766in}{1.007826in}}%
\pgfpathlineto{\pgfqpoint{3.216665in}{1.011642in}}%
\pgfpathlineto{\pgfqpoint{3.191564in}{1.007771in}}%
\pgfpathlineto{\pgfqpoint{3.166463in}{1.016140in}}%
\pgfpathlineto{\pgfqpoint{3.141361in}{1.008808in}}%
\pgfpathlineto{\pgfqpoint{3.116260in}{1.005493in}}%
\pgfpathlineto{\pgfqpoint{3.091159in}{1.008612in}}%
\pgfpathlineto{\pgfqpoint{3.066058in}{1.003334in}}%
\pgfpathlineto{\pgfqpoint{3.040956in}{1.012239in}}%
\pgfpathlineto{\pgfqpoint{3.015855in}{1.006169in}}%
\pgfpathlineto{\pgfqpoint{2.990754in}{1.018527in}}%
\pgfpathlineto{\pgfqpoint{2.965653in}{1.012861in}}%
\pgfpathlineto{\pgfqpoint{2.940551in}{1.003862in}}%
\pgfpathlineto{\pgfqpoint{2.915450in}{1.029097in}}%
\pgfpathlineto{\pgfqpoint{2.890349in}{1.002454in}}%
\pgfpathlineto{\pgfqpoint{2.865247in}{1.012209in}}%
\pgfpathlineto{\pgfqpoint{2.840146in}{0.997144in}}%
\pgfpathlineto{\pgfqpoint{2.815045in}{0.986925in}}%
\pgfpathlineto{\pgfqpoint{2.789944in}{1.044663in}}%
\pgfpathlineto{\pgfqpoint{2.764842in}{0.999870in}}%
\pgfpathlineto{\pgfqpoint{2.739741in}{0.978896in}}%
\pgfpathlineto{\pgfqpoint{2.714640in}{1.016611in}}%
\pgfpathlineto{\pgfqpoint{2.689539in}{1.036002in}}%
\pgfpathlineto{\pgfqpoint{2.664437in}{1.108671in}}%
\pgfpathlineto{\pgfqpoint{2.639336in}{1.061569in}}%
\pgfpathlineto{\pgfqpoint{2.614235in}{0.959914in}}%
\pgfpathlineto{\pgfqpoint{2.589134in}{0.871011in}}%
\pgfpathlineto{\pgfqpoint{2.564032in}{0.911643in}}%
\pgfpathlineto{\pgfqpoint{2.538931in}{1.171819in}}%
\pgfpathlineto{\pgfqpoint{2.513830in}{1.146591in}}%
\pgfpathlineto{\pgfqpoint{2.488729in}{1.064697in}}%
\pgfpathlineto{\pgfqpoint{2.463627in}{1.017111in}}%
\pgfpathlineto{\pgfqpoint{2.438526in}{0.977289in}}%
\pgfpathlineto{\pgfqpoint{2.413425in}{0.968691in}}%
\pgfpathlineto{\pgfqpoint{2.388324in}{1.042650in}}%
\pgfpathlineto{\pgfqpoint{2.363222in}{1.017978in}}%
\pgfpathlineto{\pgfqpoint{2.338121in}{0.919036in}}%
\pgfpathlineto{\pgfqpoint{2.313020in}{1.061492in}}%
\pgfpathlineto{\pgfqpoint{2.287919in}{1.256580in}}%
\pgfpathlineto{\pgfqpoint{2.262817in}{0.930451in}}%
\pgfpathlineto{\pgfqpoint{2.237716in}{0.868876in}}%
\pgfpathlineto{\pgfqpoint{2.212615in}{1.012092in}}%
\pgfpathlineto{\pgfqpoint{2.187514in}{1.083909in}}%
\pgfpathlineto{\pgfqpoint{2.162412in}{1.115828in}}%
\pgfpathlineto{\pgfqpoint{2.137311in}{1.013287in}}%
\pgfpathlineto{\pgfqpoint{2.112210in}{0.877821in}}%
\pgfpathlineto{\pgfqpoint{2.087109in}{0.949596in}}%
\pgfpathlineto{\pgfqpoint{2.062007in}{1.112881in}}%
\pgfpathlineto{\pgfqpoint{2.036906in}{1.109362in}}%
\pgfpathlineto{\pgfqpoint{2.011805in}{1.297052in}}%
\pgfpathlineto{\pgfqpoint{1.986704in}{1.029868in}}%
\pgfpathlineto{\pgfqpoint{1.961602in}{0.851662in}}%
\pgfpathlineto{\pgfqpoint{1.936501in}{0.926065in}}%
\pgfpathlineto{\pgfqpoint{1.911400in}{1.037410in}}%
\pgfpathlineto{\pgfqpoint{1.886298in}{1.000440in}}%
\pgfpathlineto{\pgfqpoint{1.861197in}{1.026055in}}%
\pgfpathlineto{\pgfqpoint{1.836096in}{1.352826in}}%
\pgfpathlineto{\pgfqpoint{1.810995in}{1.060459in}}%
\pgfpathlineto{\pgfqpoint{1.785893in}{0.862534in}}%
\pgfpathlineto{\pgfqpoint{1.760792in}{0.858422in}}%
\pgfpathlineto{\pgfqpoint{1.735691in}{1.009778in}}%
\pgfpathlineto{\pgfqpoint{1.710590in}{1.322643in}}%
\pgfpathlineto{\pgfqpoint{1.685488in}{0.928219in}}%
\pgfpathlineto{\pgfqpoint{1.660387in}{0.848608in}}%
\pgfpathlineto{\pgfqpoint{1.635286in}{1.039140in}}%
\pgfpathlineto{\pgfqpoint{1.610185in}{1.164266in}}%
\pgfpathlineto{\pgfqpoint{1.585083in}{0.982419in}}%
\pgfpathlineto{\pgfqpoint{1.559982in}{0.997935in}}%
\pgfpathlineto{\pgfqpoint{1.534881in}{1.011907in}}%
\pgfpathlineto{\pgfqpoint{1.509780in}{0.970040in}}%
\pgfpathlineto{\pgfqpoint{1.484678in}{1.032612in}}%
\pgfpathlineto{\pgfqpoint{1.459577in}{1.114550in}}%
\pgfpathlineto{\pgfqpoint{1.434476in}{1.071351in}}%
\pgfpathlineto{\pgfqpoint{1.409375in}{0.987599in}}%
\pgfpathlineto{\pgfqpoint{1.384273in}{0.966649in}}%
\pgfpathlineto{\pgfqpoint{1.359172in}{0.983474in}}%
\pgfpathlineto{\pgfqpoint{1.334071in}{1.010852in}}%
\pgfpathlineto{\pgfqpoint{1.308970in}{0.981997in}}%
\pgfpathlineto{\pgfqpoint{1.283868in}{1.000132in}}%
\pgfpathlineto{\pgfqpoint{1.258767in}{1.037440in}}%
\pgfpathlineto{\pgfqpoint{1.233666in}{1.011863in}}%
\pgfpathlineto{\pgfqpoint{1.208565in}{1.030015in}}%
\pgfpathlineto{\pgfqpoint{1.183463in}{1.039619in}}%
\pgfpathlineto{\pgfqpoint{1.158362in}{0.999925in}}%
\pgfpathlineto{\pgfqpoint{1.133261in}{0.988110in}}%
\pgfpathlineto{\pgfqpoint{1.108159in}{1.017984in}}%
\pgfpathlineto{\pgfqpoint{1.083058in}{1.017903in}}%
\pgfpathlineto{\pgfqpoint{1.057957in}{0.999241in}}%
\pgfpathlineto{\pgfqpoint{1.032856in}{1.011820in}}%
\pgfpathlineto{\pgfqpoint{1.007754in}{1.015545in}}%
\pgfpathlineto{\pgfqpoint{0.982653in}{1.007025in}}%
\pgfpathlineto{\pgfqpoint{0.957552in}{1.007438in}}%
\pgfpathlineto{\pgfqpoint{0.932451in}{1.012477in}}%
\pgfpathlineto{\pgfqpoint{0.907349in}{1.011567in}}%
\pgfpathlineto{\pgfqpoint{0.882248in}{1.008139in}}%
\pgfpathlineto{\pgfqpoint{0.857147in}{1.006943in}}%
\pgfpathlineto{\pgfqpoint{0.832046in}{1.009185in}}%
\pgfpathlineto{\pgfqpoint{0.806944in}{1.010130in}}%
\pgfpathlineto{\pgfqpoint{0.781843in}{1.004625in}}%
\pgfpathlineto{\pgfqpoint{0.756742in}{1.010301in}}%
\pgfpathlineto{\pgfqpoint{0.731641in}{1.014388in}}%
\pgfpathlineto{\pgfqpoint{0.706539in}{1.008979in}}%
\pgfpathlineto{\pgfqpoint{0.681438in}{1.007249in}}%
\pgfpathlineto{\pgfqpoint{0.656337in}{1.008373in}}%
\pgfpathlineto{\pgfqpoint{0.631236in}{1.009881in}}%
\pgfpathlineto{\pgfqpoint{0.606134in}{1.007122in}}%
\pgfpathlineto{\pgfqpoint{0.581033in}{1.012418in}}%
\pgfpathlineto{\pgfqpoint{0.555932in}{1.013700in}}%
\pgfpathlineto{\pgfqpoint{0.530831in}{1.001219in}}%
\pgfpathlineto{\pgfqpoint{0.505729in}{1.006068in}}%
\pgfpathlineto{\pgfqpoint{0.480628in}{1.019961in}}%
\pgfpathlineto{\pgfqpoint{0.455527in}{1.006516in}}%
\pgfpathlineto{\pgfqpoint{0.430426in}{1.002327in}}%
\pgfpathlineto{\pgfqpoint{0.405324in}{1.015508in}}%
\pgfpathlineto{\pgfqpoint{0.380223in}{1.009970in}}%
\pgfpathlineto{\pgfqpoint{0.355122in}{1.007321in}}%
\pgfpathlineto{\pgfqpoint{0.330020in}{1.009265in}}%
\pgfpathlineto{\pgfqpoint{0.304919in}{1.007530in}}%
\pgfpathlineto{\pgfqpoint{0.279818in}{1.008015in}}%
\pgfpathlineto{\pgfqpoint{0.254717in}{1.010329in}}%
\pgfpathlineto{\pgfqpoint{0.229615in}{1.011529in}}%
\pgfpathlineto{\pgfqpoint{0.204514in}{1.007598in}}%
\pgfpathlineto{\pgfqpoint{0.179413in}{1.006700in}}%
\pgfpathlineto{\pgfqpoint{0.154312in}{1.014364in}}%
\pgfpathlineto{\pgfqpoint{0.129210in}{1.008534in}}%
\pgfpathlineto{\pgfqpoint{0.104109in}{1.004903in}}%
\pgfpathlineto{\pgfqpoint{0.079008in}{1.011690in}}%
\pgfpathlineto{\pgfqpoint{0.053907in}{1.008564in}}%
\pgfpathlineto{\pgfqpoint{0.028805in}{1.009040in}}%
\pgfpathlineto{\pgfqpoint{0.003704in}{1.011498in}}%
\pgfpathlineto{\pgfqpoint{-0.021397in}{1.007602in}}%
\pgfpathlineto{\pgfqpoint{-0.046498in}{1.007954in}}%
\pgfpathlineto{\pgfqpoint{-0.071600in}{1.010423in}}%
\pgfpathlineto{\pgfqpoint{-0.096701in}{1.005732in}}%
\pgfpathlineto{\pgfqpoint{-0.121802in}{1.010239in}}%
\pgfpathlineto{\pgfqpoint{-0.146903in}{1.015826in}}%
\pgfpathlineto{\pgfqpoint{-0.172005in}{1.005274in}}%
\pgfpathlineto{\pgfqpoint{-0.197106in}{1.003090in}}%
\pgfpathlineto{\pgfqpoint{-0.222207in}{1.009303in}}%
\pgfpathlineto{\pgfqpoint{-0.247308in}{1.013501in}}%
\pgfpathlineto{\pgfqpoint{-0.272410in}{1.012040in}}%
\pgfpathlineto{\pgfqpoint{-0.297511in}{1.007777in}}%
\pgfpathlineto{\pgfqpoint{-0.322612in}{1.007337in}}%
\pgfpathlineto{\pgfqpoint{-0.347713in}{1.005165in}}%
\pgfpathlineto{\pgfqpoint{-0.372815in}{1.010476in}}%
\pgfpathlineto{\pgfqpoint{-0.397916in}{1.012531in}}%
\pgfpathlineto{\pgfqpoint{-0.423017in}{1.006097in}}%
\pgfpathlineto{\pgfqpoint{-0.448119in}{1.013182in}}%
\pgfpathlineto{\pgfqpoint{-0.473220in}{1.010633in}}%
\pgfpathlineto{\pgfqpoint{-0.498321in}{1.002838in}}%
\pgfpathlineto{\pgfqpoint{-0.523422in}{1.011142in}}%
\pgfpathlineto{\pgfqpoint{-0.548524in}{1.010246in}}%
\pgfpathlineto{\pgfqpoint{-0.573625in}{1.007578in}}%
\pgfpathlineto{\pgfqpoint{-0.598726in}{1.008677in}}%
\pgfpathlineto{\pgfqpoint{-0.623827in}{1.007871in}}%
\pgfpathlineto{\pgfqpoint{-0.648929in}{1.012279in}}%
\pgfpathlineto{\pgfqpoint{-0.674030in}{1.010327in}}%
\pgfpathlineto{\pgfqpoint{-0.699131in}{1.004881in}}%
\pgfpathlineto{\pgfqpoint{-0.724232in}{1.008471in}}%
\pgfpathlineto{\pgfqpoint{-0.749334in}{1.013783in}}%
\pgfpathlineto{\pgfqpoint{-0.774435in}{1.009030in}}%
\pgfpathlineto{\pgfqpoint{-0.799536in}{1.009186in}}%
\pgfpathlineto{\pgfqpoint{-0.824637in}{1.011044in}}%
\pgfpathlineto{\pgfqpoint{-0.849739in}{1.006909in}}%
\pgfpathlineto{\pgfqpoint{-0.874840in}{1.006109in}}%
\pgfpathlineto{\pgfqpoint{-0.899941in}{1.010812in}}%
\pgfpathlineto{\pgfqpoint{-0.925042in}{1.011038in}}%
\pgfpathlineto{\pgfqpoint{-0.950144in}{1.006915in}}%
\pgfpathlineto{\pgfqpoint{-0.975245in}{1.008191in}}%
\pgfpathlineto{\pgfqpoint{-1.000346in}{1.008423in}}%
\pgfpathlineto{\pgfqpoint{-1.025447in}{1.009223in}}%
\pgfpathlineto{\pgfqpoint{-1.050549in}{1.011623in}}%
\pgfpathlineto{\pgfqpoint{-1.075650in}{1.008713in}}%
\pgfpathlineto{\pgfqpoint{-1.100751in}{1.007815in}}%
\pgfpathlineto{\pgfqpoint{-1.125853in}{1.009622in}}%
\pgfpathlineto{\pgfqpoint{-1.150954in}{1.010748in}}%
\pgfpathlineto{\pgfqpoint{-1.176055in}{1.011201in}}%
\pgfpathlineto{\pgfqpoint{-1.201156in}{1.007735in}}%
\pgfpathlineto{\pgfqpoint{-1.226258in}{1.007354in}}%
\pgfpathlineto{\pgfqpoint{-1.251359in}{1.009469in}}%
\pgfpathlineto{\pgfqpoint{-1.276460in}{1.007543in}}%
\pgfpathlineto{\pgfqpoint{-1.301561in}{1.010360in}}%
\pgfpathlineto{\pgfqpoint{-1.326663in}{1.010301in}}%
\pgfpathlineto{\pgfqpoint{-1.351764in}{1.005679in}}%
\pgfpathlineto{\pgfqpoint{-1.376865in}{1.009230in}}%
\pgfpathlineto{\pgfqpoint{-1.401966in}{1.012751in}}%
\pgfpathlineto{\pgfqpoint{-1.427068in}{1.011121in}}%
\pgfpathlineto{\pgfqpoint{-1.452169in}{1.005393in}}%
\pgfpathlineto{\pgfqpoint{-1.477270in}{1.012674in}}%
\pgfpathlineto{\pgfqpoint{-1.502371in}{1.010068in}}%
\pgfpathlineto{\pgfqpoint{-1.527473in}{1.002356in}}%
\pgfpathlineto{\pgfqpoint{-1.552574in}{1.013230in}}%
\pgfpathlineto{\pgfqpoint{-1.577675in}{1.009546in}}%
\pgfpathlineto{\pgfqpoint{-1.602776in}{1.009224in}}%
\pgfpathlineto{\pgfqpoint{-1.627878in}{1.009605in}}%
\pgfpathlineto{\pgfqpoint{-1.652979in}{1.005301in}}%
\pgfpathlineto{\pgfqpoint{-1.678080in}{1.015102in}}%
\pgfpathlineto{\pgfqpoint{-1.703182in}{1.009271in}}%
\pgfpathlineto{\pgfqpoint{-1.728283in}{1.003407in}}%
\pgfpathlineto{\pgfqpoint{-1.753384in}{1.015158in}}%
\pgfpathlineto{\pgfqpoint{-1.778485in}{1.007324in}}%
\pgfpathlineto{\pgfqpoint{-1.803587in}{1.008259in}}%
\pgfpathlineto{\pgfqpoint{-1.828688in}{1.015372in}}%
\pgfpathlineto{\pgfqpoint{-1.853789in}{1.006766in}}%
\pgfpathlineto{\pgfqpoint{-1.878890in}{1.002631in}}%
\pgfpathlineto{\pgfqpoint{-1.903992in}{1.011555in}}%
\pgfpathlineto{\pgfqpoint{-1.929093in}{1.014499in}}%
\pgfpathlineto{\pgfqpoint{-1.954194in}{1.009652in}}%
\pgfpathlineto{\pgfqpoint{-1.979295in}{1.011865in}}%
\pgfpathlineto{\pgfqpoint{-2.004397in}{1.010097in}}%
\pgfpathlineto{\pgfqpoint{-2.029498in}{1.004655in}}%
\pgfpathlineto{\pgfqpoint{-2.054599in}{1.005636in}}%
\pgfpathlineto{\pgfqpoint{-2.079700in}{1.017123in}}%
\pgfpathlineto{\pgfqpoint{-2.104802in}{1.014447in}}%
\pgfpathlineto{\pgfqpoint{-2.129903in}{1.001764in}}%
\pgfpathlineto{\pgfqpoint{-2.155004in}{1.008558in}}%
\pgfpathlineto{\pgfqpoint{-2.180105in}{1.013313in}}%
\pgfpathlineto{\pgfqpoint{-2.205207in}{1.003390in}}%
\pgfpathlineto{\pgfqpoint{-2.230308in}{1.011411in}}%
\pgfpathlineto{\pgfqpoint{-2.255409in}{1.009399in}}%
\pgfpathlineto{\pgfqpoint{-2.280510in}{1.007893in}}%
\pgfpathlineto{\pgfqpoint{-2.305612in}{1.008233in}}%
\pgfpathlineto{\pgfqpoint{-2.330713in}{1.009246in}}%
\pgfpathlineto{\pgfqpoint{-2.355814in}{1.019805in}}%
\pgfpathlineto{\pgfqpoint{-2.380916in}{1.009384in}}%
\pgfpathlineto{\pgfqpoint{-2.406017in}{1.005001in}}%
\pgfpathlineto{\pgfqpoint{-2.431118in}{1.015139in}}%
\pgfpathlineto{\pgfqpoint{-2.456219in}{1.008451in}}%
\pgfpathlineto{\pgfqpoint{-2.481321in}{1.006037in}}%
\pgfpathlineto{\pgfqpoint{-2.506422in}{1.012566in}}%
\pgfpathlineto{\pgfqpoint{-2.531523in}{1.007968in}}%
\pgfpathlineto{\pgfqpoint{-2.556624in}{1.015262in}}%
\pgfpathlineto{\pgfqpoint{-2.581726in}{1.012029in}}%
\pgfpathlineto{\pgfqpoint{-2.606827in}{1.002724in}}%
\pgfpathlineto{\pgfqpoint{-2.631928in}{1.009456in}}%
\pgfpathlineto{\pgfqpoint{-2.657029in}{1.013520in}}%
\pgfpathlineto{\pgfqpoint{-2.682131in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{-2.707232in}{1.005406in}}%
\pgfpathlineto{\pgfqpoint{-2.732333in}{1.002769in}}%
\pgfpathlineto{\pgfqpoint{-2.757434in}{1.012083in}}%
\pgfpathlineto{\pgfqpoint{-2.782536in}{0.995459in}}%
\pgfpathlineto{\pgfqpoint{-2.807637in}{1.013684in}}%
\pgfpathlineto{\pgfqpoint{-2.832738in}{1.046404in}}%
\pgfpathlineto{\pgfqpoint{-2.857839in}{1.007480in}}%
\pgfpathlineto{\pgfqpoint{-2.882941in}{0.999219in}}%
\pgfpathlineto{\pgfqpoint{-2.908042in}{1.015453in}}%
\pgfpathlineto{\pgfqpoint{-2.933143in}{1.001430in}}%
\pgfpathlineto{\pgfqpoint{-2.958245in}{1.009369in}}%
\pgfpathlineto{\pgfqpoint{-2.983346in}{1.024425in}}%
\pgfpathlineto{\pgfqpoint{-3.008447in}{1.002122in}}%
\pgfpathlineto{\pgfqpoint{-3.033548in}{1.004218in}}%
\pgfpathlineto{\pgfqpoint{-3.058650in}{1.020439in}}%
\pgfpathlineto{\pgfqpoint{-3.083751in}{1.003842in}}%
\pgfpathlineto{\pgfqpoint{-3.108852in}{1.000813in}}%
\pgfpathlineto{\pgfqpoint{-3.133953in}{1.028130in}}%
\pgfpathlineto{\pgfqpoint{-3.159055in}{1.008408in}}%
\pgfpathlineto{\pgfqpoint{-3.184156in}{0.998180in}}%
\pgfpathlineto{\pgfqpoint{-3.209257in}{1.016374in}}%
\pgfpathlineto{\pgfqpoint{-3.234358in}{1.016989in}}%
\pgfpathlineto{\pgfqpoint{-3.259460in}{1.007835in}}%
\pgfpathlineto{\pgfqpoint{-3.284561in}{0.999085in}}%
\pgfpathlineto{\pgfqpoint{-3.309662in}{1.010294in}}%
\pgfpathlineto{\pgfqpoint{-3.334763in}{1.016426in}}%
\pgfpathlineto{\pgfqpoint{-3.359865in}{1.008670in}}%
\pgfpathlineto{\pgfqpoint{-3.384966in}{1.008422in}}%
\pgfpathlineto{\pgfqpoint{-3.410067in}{1.018156in}}%
\pgfpathlineto{\pgfqpoint{-3.435169in}{1.004283in}}%
\pgfpathlineto{\pgfqpoint{-3.460270in}{1.004596in}}%
\pgfpathlineto{\pgfqpoint{-3.485371in}{1.016533in}}%
\pgfpathlineto{\pgfqpoint{-3.510472in}{1.013361in}}%
\pgfpathlineto{\pgfqpoint{-3.535574in}{1.002310in}}%
\pgfpathlineto{\pgfqpoint{-3.560675in}{1.007776in}}%
\pgfpathlineto{\pgfqpoint{-3.585776in}{1.015003in}}%
\pgfpathlineto{\pgfqpoint{-3.610877in}{1.008845in}}%
\pgfpathlineto{\pgfqpoint{-3.635979in}{1.010591in}}%
\pgfpathlineto{\pgfqpoint{-3.661080in}{1.009737in}}%
\pgfpathlineto{\pgfqpoint{-3.686181in}{1.005598in}}%
\pgfpathlineto{\pgfqpoint{-3.711282in}{1.013914in}}%
\pgfpathlineto{\pgfqpoint{-3.736384in}{1.010694in}}%
\pgfpathlineto{\pgfqpoint{-3.761485in}{1.008210in}}%
\pgfpathlineto{\pgfqpoint{-3.786586in}{1.013643in}}%
\pgfpathlineto{\pgfqpoint{-3.811687in}{1.003544in}}%
\pgfpathlineto{\pgfqpoint{-3.836789in}{1.011660in}}%
\pgfpathlineto{\pgfqpoint{-3.861890in}{1.013481in}}%
\pgfpathlineto{\pgfqpoint{-3.886991in}{1.006124in}}%
\pgfpathlineto{\pgfqpoint{-3.912092in}{1.006950in}}%
\pgfpathlineto{\pgfqpoint{-3.937194in}{1.016718in}}%
\pgfpathlineto{\pgfqpoint{-3.962295in}{1.015843in}}%
\pgfpathlineto{\pgfqpoint{-3.987396in}{1.001478in}}%
\pgfpathlineto{\pgfqpoint{-4.012498in}{1.010274in}}%
\pgfpathlineto{\pgfqpoint{-4.037599in}{1.015042in}}%
\pgfpathlineto{\pgfqpoint{-4.062700in}{0.999295in}}%
\pgfpathlineto{\pgfqpoint{-4.087801in}{1.011505in}}%
\pgfpathlineto{\pgfqpoint{-4.112903in}{1.022028in}}%
\pgfpathlineto{\pgfqpoint{-4.138004in}{1.009032in}}%
\pgfpathlineto{\pgfqpoint{-4.163105in}{1.004631in}}%
\pgfpathlineto{\pgfqpoint{-4.188206in}{1.011943in}}%
\pgfpathlineto{\pgfqpoint{-4.213308in}{1.012120in}}%
\pgfpathlineto{\pgfqpoint{-4.238409in}{1.003368in}}%
\pgfpathlineto{\pgfqpoint{-4.263510in}{1.016572in}}%
\pgfpathlineto{\pgfqpoint{-4.288611in}{1.010546in}}%
\pgfpathlineto{\pgfqpoint{-4.313713in}{1.006080in}}%
\pgfpathlineto{\pgfqpoint{-4.338814in}{1.012083in}}%
\pgfpathlineto{\pgfqpoint{-4.363915in}{1.007968in}}%
\pgfpathlineto{\pgfqpoint{-4.389016in}{1.009868in}}%
\pgfpathlineto{\pgfqpoint{-4.414118in}{1.015001in}}%
\pgfpathlineto{\pgfqpoint{-4.439219in}{1.015622in}}%
\pgfpathlineto{\pgfqpoint{-4.464320in}{1.002296in}}%
\pgfpathlineto{\pgfqpoint{-4.489422in}{1.010210in}}%
\pgfpathlineto{\pgfqpoint{-4.514523in}{1.018299in}}%
\pgfpathlineto{\pgfqpoint{-4.539624in}{1.005046in}}%
\pgfpathlineto{\pgfqpoint{-4.564725in}{1.007236in}}%
\pgfpathlineto{\pgfqpoint{-4.589827in}{1.012102in}}%
\pgfpathlineto{\pgfqpoint{-4.614928in}{1.009577in}}%
\pgfpathlineto{\pgfqpoint{-4.640029in}{1.008694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.495000in}}{\pgfqpoint{2.794471in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.934167in}{1.011253in}}%
\pgfpathlineto{\pgfqpoint{0.957552in}{1.006622in}}%
\pgfpathlineto{\pgfqpoint{0.982653in}{1.006158in}}%
\pgfpathlineto{\pgfqpoint{1.007754in}{1.014696in}}%
\pgfpathlineto{\pgfqpoint{1.032856in}{1.010990in}}%
\pgfpathlineto{\pgfqpoint{1.057957in}{0.998381in}}%
\pgfpathlineto{\pgfqpoint{1.083058in}{1.016988in}}%
\pgfpathlineto{\pgfqpoint{1.108159in}{1.016971in}}%
\pgfpathlineto{\pgfqpoint{1.133261in}{0.986970in}}%
\pgfpathlineto{\pgfqpoint{1.158362in}{0.998760in}}%
\pgfpathlineto{\pgfqpoint{1.183463in}{1.038070in}}%
\pgfpathlineto{\pgfqpoint{1.208565in}{1.028167in}}%
\pgfpathlineto{\pgfqpoint{1.233666in}{1.009649in}}%
\pgfpathlineto{\pgfqpoint{1.258767in}{1.034267in}}%
\pgfpathlineto{\pgfqpoint{1.283868in}{0.996074in}}%
\pgfpathlineto{\pgfqpoint{1.308970in}{0.979953in}}%
\pgfpathlineto{\pgfqpoint{1.334071in}{1.007941in}}%
\pgfpathlineto{\pgfqpoint{1.359172in}{0.980981in}}%
\pgfpathlineto{\pgfqpoint{1.384273in}{0.963575in}}%
\pgfpathlineto{\pgfqpoint{1.409375in}{0.981909in}}%
\pgfpathlineto{\pgfqpoint{1.434476in}{1.066341in}}%
\pgfpathlineto{\pgfqpoint{1.459577in}{1.107378in}}%
\pgfpathlineto{\pgfqpoint{1.484678in}{1.021558in}}%
\pgfpathlineto{\pgfqpoint{1.509780in}{0.964963in}}%
\pgfpathlineto{\pgfqpoint{1.534881in}{1.005004in}}%
\pgfpathlineto{\pgfqpoint{1.559982in}{0.992682in}}%
\pgfpathlineto{\pgfqpoint{1.585083in}{0.973433in}}%
\pgfpathlineto{\pgfqpoint{1.610185in}{1.149110in}}%
\pgfpathlineto{\pgfqpoint{1.635286in}{1.005487in}}%
\pgfpathlineto{\pgfqpoint{1.660387in}{0.843548in}}%
\pgfpathlineto{\pgfqpoint{1.685488in}{0.908539in}}%
\pgfpathlineto{\pgfqpoint{1.710590in}{1.302464in}}%
\pgfpathlineto{\pgfqpoint{1.735691in}{0.974496in}}%
\pgfpathlineto{\pgfqpoint{1.760792in}{0.846446in}}%
\pgfpathlineto{\pgfqpoint{1.785893in}{0.833480in}}%
\pgfpathlineto{\pgfqpoint{1.810995in}{1.010577in}}%
\pgfpathlineto{\pgfqpoint{1.836096in}{1.300969in}}%
\pgfpathlineto{\pgfqpoint{1.861197in}{1.000068in}}%
\pgfpathlineto{\pgfqpoint{1.886298in}{0.991990in}}%
\pgfpathlineto{\pgfqpoint{1.911400in}{1.016829in}}%
\pgfpathlineto{\pgfqpoint{1.936501in}{0.910917in}}%
\pgfpathlineto{\pgfqpoint{1.961602in}{0.818893in}}%
\pgfpathlineto{\pgfqpoint{1.986704in}{0.979207in}}%
\pgfpathlineto{\pgfqpoint{2.011805in}{1.231026in}}%
\pgfpathlineto{\pgfqpoint{2.036906in}{1.067024in}}%
\pgfpathlineto{\pgfqpoint{2.062007in}{1.098373in}}%
\pgfpathlineto{\pgfqpoint{2.087109in}{0.938979in}}%
\pgfpathlineto{\pgfqpoint{2.112210in}{0.869969in}}%
\pgfpathlineto{\pgfqpoint{2.137311in}{1.002327in}}%
\pgfpathlineto{\pgfqpoint{2.162412in}{1.108168in}}%
\pgfpathlineto{\pgfqpoint{2.187514in}{1.073640in}}%
\pgfpathlineto{\pgfqpoint{2.212615in}{0.998557in}}%
\pgfpathlineto{\pgfqpoint{2.237716in}{0.857400in}}%
\pgfpathlineto{\pgfqpoint{2.262817in}{0.914060in}}%
\pgfpathlineto{\pgfqpoint{2.287919in}{1.230734in}}%
\pgfpathlineto{\pgfqpoint{2.313020in}{1.034510in}}%
\pgfpathlineto{\pgfqpoint{2.338121in}{0.914712in}}%
\pgfpathlineto{\pgfqpoint{2.363222in}{1.011685in}}%
\pgfpathlineto{\pgfqpoint{2.388324in}{1.039426in}}%
\pgfpathlineto{\pgfqpoint{2.413425in}{0.965267in}}%
\pgfpathlineto{\pgfqpoint{2.438526in}{0.972479in}}%
\pgfpathlineto{\pgfqpoint{2.463627in}{1.012121in}}%
\pgfpathlineto{\pgfqpoint{2.488729in}{1.057561in}}%
\pgfpathlineto{\pgfqpoint{2.513830in}{1.118134in}}%
\pgfpathlineto{\pgfqpoint{2.538931in}{1.122976in}}%
\pgfpathlineto{\pgfqpoint{2.564032in}{0.892296in}}%
\pgfpathlineto{\pgfqpoint{2.589134in}{0.851840in}}%
\pgfpathlineto{\pgfqpoint{2.614235in}{0.942856in}}%
\pgfpathlineto{\pgfqpoint{2.639336in}{1.047090in}}%
\pgfpathlineto{\pgfqpoint{2.664437in}{1.094482in}}%
\pgfpathlineto{\pgfqpoint{2.689539in}{1.029310in}}%
\pgfpathlineto{\pgfqpoint{2.714640in}{1.014653in}}%
\pgfpathlineto{\pgfqpoint{2.739741in}{0.977535in}}%
\pgfpathlineto{\pgfqpoint{2.764842in}{0.998183in}}%
\pgfpathlineto{\pgfqpoint{2.789944in}{1.043142in}}%
\pgfpathlineto{\pgfqpoint{2.815045in}{0.985536in}}%
\pgfpathlineto{\pgfqpoint{2.840146in}{0.995692in}}%
\pgfpathlineto{\pgfqpoint{2.865247in}{1.010756in}}%
\pgfpathlineto{\pgfqpoint{2.890349in}{1.001100in}}%
\pgfpathlineto{\pgfqpoint{2.915450in}{1.027836in}}%
\pgfpathlineto{\pgfqpoint{2.940551in}{1.002824in}}%
\pgfpathlineto{\pgfqpoint{2.965653in}{1.011828in}}%
\pgfpathlineto{\pgfqpoint{2.990754in}{1.017368in}}%
\pgfpathlineto{\pgfqpoint{3.015855in}{1.005094in}}%
\pgfpathlineto{\pgfqpoint{3.040956in}{1.011036in}}%
\pgfpathlineto{\pgfqpoint{3.066058in}{1.002070in}}%
\pgfpathlineto{\pgfqpoint{3.091159in}{1.007424in}}%
\pgfpathlineto{\pgfqpoint{3.116260in}{1.004209in}}%
\pgfpathlineto{\pgfqpoint{3.141361in}{1.007628in}}%
\pgfpathlineto{\pgfqpoint{3.166463in}{1.014971in}}%
\pgfpathlineto{\pgfqpoint{3.191564in}{1.006647in}}%
\pgfpathlineto{\pgfqpoint{3.216665in}{1.010563in}}%
\pgfpathlineto{\pgfqpoint{3.241766in}{1.006753in}}%
\pgfpathlineto{\pgfqpoint{3.266868in}{1.011809in}}%
\pgfpathlineto{\pgfqpoint{3.291969in}{1.009348in}}%
\pgfpathlineto{\pgfqpoint{3.317070in}{1.001983in}}%
\pgfpathlineto{\pgfqpoint{3.342171in}{1.007894in}}%
\pgfpathlineto{\pgfqpoint{3.367273in}{1.003028in}}%
\pgfpathlineto{\pgfqpoint{3.392374in}{1.019250in}}%
\pgfpathlineto{\pgfqpoint{3.417475in}{1.009737in}}%
\pgfpathlineto{\pgfqpoint{3.442576in}{0.998269in}}%
\pgfpathlineto{\pgfqpoint{3.467678in}{1.012262in}}%
\pgfpathlineto{\pgfqpoint{3.492779in}{1.012684in}}%
\pgfpathlineto{\pgfqpoint{3.517880in}{1.013604in}}%
\pgfpathlineto{\pgfqpoint{3.542981in}{1.005793in}}%
\pgfpathlineto{\pgfqpoint{3.568083in}{1.001303in}}%
\pgfpathlineto{\pgfqpoint{3.593184in}{1.007384in}}%
\pgfpathlineto{\pgfqpoint{3.618285in}{1.014870in}}%
\pgfpathlineto{\pgfqpoint{3.643386in}{1.001957in}}%
\pgfpathlineto{\pgfqpoint{3.668488in}{1.007296in}}%
\pgfpathlineto{\pgfqpoint{3.693589in}{1.017198in}}%
\pgfpathlineto{\pgfqpoint{3.718690in}{1.006861in}}%
\pgfpathlineto{\pgfqpoint{3.735304in}{1.007174in}}%
\pgfpathlineto{\pgfqpoint{3.735304in}{1.007174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.495000in}}{\pgfqpoint{2.794471in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.640029in}{1.022121in}}%
\pgfpathlineto{\pgfqpoint{-4.640029in}{0.992694in}}%
\pgfpathlineto{\pgfqpoint{-4.614928in}{0.993752in}}%
\pgfpathlineto{\pgfqpoint{-4.589827in}{0.993464in}}%
\pgfpathlineto{\pgfqpoint{-4.564725in}{0.992563in}}%
\pgfpathlineto{\pgfqpoint{-4.539624in}{0.991584in}}%
\pgfpathlineto{\pgfqpoint{-4.514523in}{0.992806in}}%
\pgfpathlineto{\pgfqpoint{-4.489422in}{0.995736in}}%
\pgfpathlineto{\pgfqpoint{-4.464320in}{0.992907in}}%
\pgfpathlineto{\pgfqpoint{-4.439219in}{0.991760in}}%
\pgfpathlineto{\pgfqpoint{-4.414118in}{0.994038in}}%
\pgfpathlineto{\pgfqpoint{-4.389016in}{0.992601in}}%
\pgfpathlineto{\pgfqpoint{-4.363915in}{0.991721in}}%
\pgfpathlineto{\pgfqpoint{-4.338814in}{0.993704in}}%
\pgfpathlineto{\pgfqpoint{-4.313713in}{0.993057in}}%
\pgfpathlineto{\pgfqpoint{-4.288611in}{0.993670in}}%
\pgfpathlineto{\pgfqpoint{-4.263510in}{0.992528in}}%
\pgfpathlineto{\pgfqpoint{-4.238409in}{0.993937in}}%
\pgfpathlineto{\pgfqpoint{-4.213308in}{0.995968in}}%
\pgfpathlineto{\pgfqpoint{-4.188206in}{0.992871in}}%
\pgfpathlineto{\pgfqpoint{-4.163105in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{-4.138004in}{0.990392in}}%
\pgfpathlineto{\pgfqpoint{-4.112903in}{0.994757in}}%
\pgfpathlineto{\pgfqpoint{-4.087801in}{0.995405in}}%
\pgfpathlineto{\pgfqpoint{-4.062700in}{0.994812in}}%
\pgfpathlineto{\pgfqpoint{-4.037599in}{0.990683in}}%
\pgfpathlineto{\pgfqpoint{-4.012498in}{0.990601in}}%
\pgfpathlineto{\pgfqpoint{-3.987396in}{0.992551in}}%
\pgfpathlineto{\pgfqpoint{-3.962295in}{0.991335in}}%
\pgfpathlineto{\pgfqpoint{-3.937194in}{0.993230in}}%
\pgfpathlineto{\pgfqpoint{-3.912092in}{0.995990in}}%
\pgfpathlineto{\pgfqpoint{-3.886991in}{0.993962in}}%
\pgfpathlineto{\pgfqpoint{-3.861890in}{0.995635in}}%
\pgfpathlineto{\pgfqpoint{-3.836789in}{0.993984in}}%
\pgfpathlineto{\pgfqpoint{-3.811687in}{0.994338in}}%
\pgfpathlineto{\pgfqpoint{-3.786586in}{0.992854in}}%
\pgfpathlineto{\pgfqpoint{-3.761485in}{0.992464in}}%
\pgfpathlineto{\pgfqpoint{-3.736384in}{0.992693in}}%
\pgfpathlineto{\pgfqpoint{-3.711282in}{0.993519in}}%
\pgfpathlineto{\pgfqpoint{-3.686181in}{0.994145in}}%
\pgfpathlineto{\pgfqpoint{-3.661080in}{0.992127in}}%
\pgfpathlineto{\pgfqpoint{-3.635979in}{0.988642in}}%
\pgfpathlineto{\pgfqpoint{-3.610877in}{0.993844in}}%
\pgfpathlineto{\pgfqpoint{-3.585776in}{0.992840in}}%
\pgfpathlineto{\pgfqpoint{-3.560675in}{0.993256in}}%
\pgfpathlineto{\pgfqpoint{-3.535574in}{0.992327in}}%
\pgfpathlineto{\pgfqpoint{-3.510472in}{0.995457in}}%
\pgfpathlineto{\pgfqpoint{-3.485371in}{0.992306in}}%
\pgfpathlineto{\pgfqpoint{-3.460270in}{0.994182in}}%
\pgfpathlineto{\pgfqpoint{-3.435169in}{0.993035in}}%
\pgfpathlineto{\pgfqpoint{-3.410067in}{0.991356in}}%
\pgfpathlineto{\pgfqpoint{-3.384966in}{0.993836in}}%
\pgfpathlineto{\pgfqpoint{-3.359865in}{0.994419in}}%
\pgfpathlineto{\pgfqpoint{-3.334763in}{0.992268in}}%
\pgfpathlineto{\pgfqpoint{-3.309662in}{0.994078in}}%
\pgfpathlineto{\pgfqpoint{-3.284561in}{0.992404in}}%
\pgfpathlineto{\pgfqpoint{-3.259460in}{0.993187in}}%
\pgfpathlineto{\pgfqpoint{-3.234358in}{0.991991in}}%
\pgfpathlineto{\pgfqpoint{-3.209257in}{0.993573in}}%
\pgfpathlineto{\pgfqpoint{-3.184156in}{0.991922in}}%
\pgfpathlineto{\pgfqpoint{-3.159055in}{0.992861in}}%
\pgfpathlineto{\pgfqpoint{-3.133953in}{0.992845in}}%
\pgfpathlineto{\pgfqpoint{-3.108852in}{0.990010in}}%
\pgfpathlineto{\pgfqpoint{-3.083751in}{0.991663in}}%
\pgfpathlineto{\pgfqpoint{-3.058650in}{0.991544in}}%
\pgfpathlineto{\pgfqpoint{-3.033548in}{0.993418in}}%
\pgfpathlineto{\pgfqpoint{-3.008447in}{0.995542in}}%
\pgfpathlineto{\pgfqpoint{-2.983346in}{0.994017in}}%
\pgfpathlineto{\pgfqpoint{-2.958245in}{0.990777in}}%
\pgfpathlineto{\pgfqpoint{-2.933143in}{0.994884in}}%
\pgfpathlineto{\pgfqpoint{-2.908042in}{1.000667in}}%
\pgfpathlineto{\pgfqpoint{-2.882941in}{0.994303in}}%
\pgfpathlineto{\pgfqpoint{-2.857839in}{0.999628in}}%
\pgfpathlineto{\pgfqpoint{-2.832738in}{1.023438in}}%
\pgfpathlineto{\pgfqpoint{-2.807637in}{0.994599in}}%
\pgfpathlineto{\pgfqpoint{-2.782536in}{0.978097in}}%
\pgfpathlineto{\pgfqpoint{-2.757434in}{0.988786in}}%
\pgfpathlineto{\pgfqpoint{-2.732333in}{0.987237in}}%
\pgfpathlineto{\pgfqpoint{-2.707232in}{0.991551in}}%
\pgfpathlineto{\pgfqpoint{-2.682131in}{0.993799in}}%
\pgfpathlineto{\pgfqpoint{-2.657029in}{0.993443in}}%
\pgfpathlineto{\pgfqpoint{-2.631928in}{0.991140in}}%
\pgfpathlineto{\pgfqpoint{-2.606827in}{0.991586in}}%
\pgfpathlineto{\pgfqpoint{-2.581726in}{0.989787in}}%
\pgfpathlineto{\pgfqpoint{-2.556624in}{0.987498in}}%
\pgfpathlineto{\pgfqpoint{-2.531523in}{0.991143in}}%
\pgfpathlineto{\pgfqpoint{-2.506422in}{0.992506in}}%
\pgfpathlineto{\pgfqpoint{-2.481321in}{0.990593in}}%
\pgfpathlineto{\pgfqpoint{-2.456219in}{0.994086in}}%
\pgfpathlineto{\pgfqpoint{-2.431118in}{0.992988in}}%
\pgfpathlineto{\pgfqpoint{-2.406017in}{0.992444in}}%
\pgfpathlineto{\pgfqpoint{-2.380916in}{0.994420in}}%
\pgfpathlineto{\pgfqpoint{-2.355814in}{0.993711in}}%
\pgfpathlineto{\pgfqpoint{-2.330713in}{0.992051in}}%
\pgfpathlineto{\pgfqpoint{-2.305612in}{0.992108in}}%
\pgfpathlineto{\pgfqpoint{-2.280510in}{0.993129in}}%
\pgfpathlineto{\pgfqpoint{-2.255409in}{0.993637in}}%
\pgfpathlineto{\pgfqpoint{-2.230308in}{0.993749in}}%
\pgfpathlineto{\pgfqpoint{-2.205207in}{0.992322in}}%
\pgfpathlineto{\pgfqpoint{-2.180105in}{0.993692in}}%
\pgfpathlineto{\pgfqpoint{-2.155004in}{0.994950in}}%
\pgfpathlineto{\pgfqpoint{-2.129903in}{0.994387in}}%
\pgfpathlineto{\pgfqpoint{-2.104802in}{0.994006in}}%
\pgfpathlineto{\pgfqpoint{-2.079700in}{0.995153in}}%
\pgfpathlineto{\pgfqpoint{-2.054599in}{0.994540in}}%
\pgfpathlineto{\pgfqpoint{-2.029498in}{0.995353in}}%
\pgfpathlineto{\pgfqpoint{-2.004397in}{0.994328in}}%
\pgfpathlineto{\pgfqpoint{-1.979295in}{0.993608in}}%
\pgfpathlineto{\pgfqpoint{-1.954194in}{0.993974in}}%
\pgfpathlineto{\pgfqpoint{-1.929093in}{0.994354in}}%
\pgfpathlineto{\pgfqpoint{-1.903992in}{0.993636in}}%
\pgfpathlineto{\pgfqpoint{-1.878890in}{0.994500in}}%
\pgfpathlineto{\pgfqpoint{-1.853789in}{0.993887in}}%
\pgfpathlineto{\pgfqpoint{-1.828688in}{0.995005in}}%
\pgfpathlineto{\pgfqpoint{-1.803587in}{0.993554in}}%
\pgfpathlineto{\pgfqpoint{-1.778485in}{0.994087in}}%
\pgfpathlineto{\pgfqpoint{-1.753384in}{0.994071in}}%
\pgfpathlineto{\pgfqpoint{-1.728283in}{0.995506in}}%
\pgfpathlineto{\pgfqpoint{-1.703182in}{0.993934in}}%
\pgfpathlineto{\pgfqpoint{-1.678080in}{0.994933in}}%
\pgfpathlineto{\pgfqpoint{-1.652979in}{0.995677in}}%
\pgfpathlineto{\pgfqpoint{-1.627878in}{0.994787in}}%
\pgfpathlineto{\pgfqpoint{-1.602776in}{0.994492in}}%
\pgfpathlineto{\pgfqpoint{-1.577675in}{0.995204in}}%
\pgfpathlineto{\pgfqpoint{-1.552574in}{0.995981in}}%
\pgfpathlineto{\pgfqpoint{-1.527473in}{0.994658in}}%
\pgfpathlineto{\pgfqpoint{-1.502371in}{0.994001in}}%
\pgfpathlineto{\pgfqpoint{-1.477270in}{0.994495in}}%
\pgfpathlineto{\pgfqpoint{-1.452169in}{0.994063in}}%
\pgfpathlineto{\pgfqpoint{-1.427068in}{0.995862in}}%
\pgfpathlineto{\pgfqpoint{-1.401966in}{0.994921in}}%
\pgfpathlineto{\pgfqpoint{-1.376865in}{0.994662in}}%
\pgfpathlineto{\pgfqpoint{-1.351764in}{0.995058in}}%
\pgfpathlineto{\pgfqpoint{-1.326663in}{0.993917in}}%
\pgfpathlineto{\pgfqpoint{-1.301561in}{0.994718in}}%
\pgfpathlineto{\pgfqpoint{-1.276460in}{0.994300in}}%
\pgfpathlineto{\pgfqpoint{-1.251359in}{0.995044in}}%
\pgfpathlineto{\pgfqpoint{-1.226258in}{0.994312in}}%
\pgfpathlineto{\pgfqpoint{-1.201156in}{0.995273in}}%
\pgfpathlineto{\pgfqpoint{-1.176055in}{0.994325in}}%
\pgfpathlineto{\pgfqpoint{-1.150954in}{0.994903in}}%
\pgfpathlineto{\pgfqpoint{-1.125853in}{0.995487in}}%
\pgfpathlineto{\pgfqpoint{-1.100751in}{0.994973in}}%
\pgfpathlineto{\pgfqpoint{-1.075650in}{0.993841in}}%
\pgfpathlineto{\pgfqpoint{-1.050549in}{0.995273in}}%
\pgfpathlineto{\pgfqpoint{-1.025447in}{0.994274in}}%
\pgfpathlineto{\pgfqpoint{-1.000346in}{0.995690in}}%
\pgfpathlineto{\pgfqpoint{-0.975245in}{0.994892in}}%
\pgfpathlineto{\pgfqpoint{-0.950144in}{0.994748in}}%
\pgfpathlineto{\pgfqpoint{-0.925042in}{0.993643in}}%
\pgfpathlineto{\pgfqpoint{-0.899941in}{0.995286in}}%
\pgfpathlineto{\pgfqpoint{-0.874840in}{0.994919in}}%
\pgfpathlineto{\pgfqpoint{-0.849739in}{0.994626in}}%
\pgfpathlineto{\pgfqpoint{-0.824637in}{0.994166in}}%
\pgfpathlineto{\pgfqpoint{-0.799536in}{0.994736in}}%
\pgfpathlineto{\pgfqpoint{-0.774435in}{0.994901in}}%
\pgfpathlineto{\pgfqpoint{-0.749334in}{0.993075in}}%
\pgfpathlineto{\pgfqpoint{-0.724232in}{0.993776in}}%
\pgfpathlineto{\pgfqpoint{-0.699131in}{0.994501in}}%
\pgfpathlineto{\pgfqpoint{-0.674030in}{0.994662in}}%
\pgfpathlineto{\pgfqpoint{-0.648929in}{0.992601in}}%
\pgfpathlineto{\pgfqpoint{-0.623827in}{0.995426in}}%
\pgfpathlineto{\pgfqpoint{-0.598726in}{0.995797in}}%
\pgfpathlineto{\pgfqpoint{-0.573625in}{0.994261in}}%
\pgfpathlineto{\pgfqpoint{-0.548524in}{0.994237in}}%
\pgfpathlineto{\pgfqpoint{-0.523422in}{0.994389in}}%
\pgfpathlineto{\pgfqpoint{-0.498321in}{0.995311in}}%
\pgfpathlineto{\pgfqpoint{-0.473220in}{0.994471in}}%
\pgfpathlineto{\pgfqpoint{-0.448119in}{0.995964in}}%
\pgfpathlineto{\pgfqpoint{-0.423017in}{0.995837in}}%
\pgfpathlineto{\pgfqpoint{-0.397916in}{0.994699in}}%
\pgfpathlineto{\pgfqpoint{-0.372815in}{0.994942in}}%
\pgfpathlineto{\pgfqpoint{-0.347713in}{0.994111in}}%
\pgfpathlineto{\pgfqpoint{-0.322612in}{0.995794in}}%
\pgfpathlineto{\pgfqpoint{-0.297511in}{0.993780in}}%
\pgfpathlineto{\pgfqpoint{-0.272410in}{0.994318in}}%
\pgfpathlineto{\pgfqpoint{-0.247308in}{0.996099in}}%
\pgfpathlineto{\pgfqpoint{-0.222207in}{0.994408in}}%
\pgfpathlineto{\pgfqpoint{-0.197106in}{0.994774in}}%
\pgfpathlineto{\pgfqpoint{-0.172005in}{0.994487in}}%
\pgfpathlineto{\pgfqpoint{-0.146903in}{0.994526in}}%
\pgfpathlineto{\pgfqpoint{-0.121802in}{0.994767in}}%
\pgfpathlineto{\pgfqpoint{-0.096701in}{0.994280in}}%
\pgfpathlineto{\pgfqpoint{-0.071600in}{0.994434in}}%
\pgfpathlineto{\pgfqpoint{-0.046498in}{0.994614in}}%
\pgfpathlineto{\pgfqpoint{-0.021397in}{0.994720in}}%
\pgfpathlineto{\pgfqpoint{0.003704in}{0.994365in}}%
\pgfpathlineto{\pgfqpoint{0.028805in}{0.994189in}}%
\pgfpathlineto{\pgfqpoint{0.053907in}{0.994488in}}%
\pgfpathlineto{\pgfqpoint{0.079008in}{0.993032in}}%
\pgfpathlineto{\pgfqpoint{0.104109in}{0.994147in}}%
\pgfpathlineto{\pgfqpoint{0.129210in}{0.993870in}}%
\pgfpathlineto{\pgfqpoint{0.154312in}{0.994049in}}%
\pgfpathlineto{\pgfqpoint{0.179413in}{0.993638in}}%
\pgfpathlineto{\pgfqpoint{0.204514in}{0.993443in}}%
\pgfpathlineto{\pgfqpoint{0.229615in}{0.992888in}}%
\pgfpathlineto{\pgfqpoint{0.254717in}{0.994150in}}%
\pgfpathlineto{\pgfqpoint{0.279818in}{0.993010in}}%
\pgfpathlineto{\pgfqpoint{0.304919in}{0.994709in}}%
\pgfpathlineto{\pgfqpoint{0.330020in}{0.994599in}}%
\pgfpathlineto{\pgfqpoint{0.355122in}{0.994428in}}%
\pgfpathlineto{\pgfqpoint{0.380223in}{0.993649in}}%
\pgfpathlineto{\pgfqpoint{0.405324in}{0.994493in}}%
\pgfpathlineto{\pgfqpoint{0.430426in}{0.993886in}}%
\pgfpathlineto{\pgfqpoint{0.455527in}{0.993492in}}%
\pgfpathlineto{\pgfqpoint{0.480628in}{0.990281in}}%
\pgfpathlineto{\pgfqpoint{0.505729in}{0.991793in}}%
\pgfpathlineto{\pgfqpoint{0.530831in}{0.990875in}}%
\pgfpathlineto{\pgfqpoint{0.555932in}{0.992816in}}%
\pgfpathlineto{\pgfqpoint{0.581033in}{0.992173in}}%
\pgfpathlineto{\pgfqpoint{0.606134in}{0.993301in}}%
\pgfpathlineto{\pgfqpoint{0.631236in}{0.992607in}}%
\pgfpathlineto{\pgfqpoint{0.656337in}{0.992640in}}%
\pgfpathlineto{\pgfqpoint{0.681438in}{0.993828in}}%
\pgfpathlineto{\pgfqpoint{0.706539in}{0.992132in}}%
\pgfpathlineto{\pgfqpoint{0.731641in}{0.992751in}}%
\pgfpathlineto{\pgfqpoint{0.756742in}{0.992744in}}%
\pgfpathlineto{\pgfqpoint{0.781843in}{1.001718in}}%
\pgfpathlineto{\pgfqpoint{0.806944in}{0.995661in}}%
\pgfpathlineto{\pgfqpoint{0.832046in}{0.989354in}}%
\pgfpathlineto{\pgfqpoint{0.857147in}{0.995013in}}%
\pgfpathlineto{\pgfqpoint{0.882248in}{0.978052in}}%
\pgfpathlineto{\pgfqpoint{0.907349in}{0.945080in}}%
\pgfpathlineto{\pgfqpoint{0.932451in}{0.959390in}}%
\pgfpathlineto{\pgfqpoint{0.957552in}{0.983693in}}%
\pgfpathlineto{\pgfqpoint{0.982653in}{0.987593in}}%
\pgfpathlineto{\pgfqpoint{1.007754in}{0.985056in}}%
\pgfpathlineto{\pgfqpoint{1.032856in}{1.014871in}}%
\pgfpathlineto{\pgfqpoint{1.057957in}{0.989603in}}%
\pgfpathlineto{\pgfqpoint{1.083058in}{1.019789in}}%
\pgfpathlineto{\pgfqpoint{1.108159in}{1.052991in}}%
\pgfpathlineto{\pgfqpoint{1.133261in}{0.997270in}}%
\pgfpathlineto{\pgfqpoint{1.158362in}{0.991189in}}%
\pgfpathlineto{\pgfqpoint{1.183463in}{0.967675in}}%
\pgfpathlineto{\pgfqpoint{1.208565in}{1.078929in}}%
\pgfpathlineto{\pgfqpoint{1.233666in}{1.111242in}}%
\pgfpathlineto{\pgfqpoint{1.258767in}{1.093229in}}%
\pgfpathlineto{\pgfqpoint{1.283868in}{0.903967in}}%
\pgfpathlineto{\pgfqpoint{1.308970in}{0.905195in}}%
\pgfpathlineto{\pgfqpoint{1.334071in}{0.992900in}}%
\pgfpathlineto{\pgfqpoint{1.359172in}{0.830574in}}%
\pgfpathlineto{\pgfqpoint{1.384273in}{1.012314in}}%
\pgfpathlineto{\pgfqpoint{1.409375in}{1.248283in}}%
\pgfpathlineto{\pgfqpoint{1.434476in}{1.033073in}}%
\pgfpathlineto{\pgfqpoint{1.459577in}{1.137237in}}%
\pgfpathlineto{\pgfqpoint{1.484678in}{0.910959in}}%
\pgfpathlineto{\pgfqpoint{1.509780in}{0.806840in}}%
\pgfpathlineto{\pgfqpoint{1.534881in}{0.864311in}}%
\pgfpathlineto{\pgfqpoint{1.559982in}{0.974886in}}%
\pgfpathlineto{\pgfqpoint{1.585083in}{1.190648in}}%
\pgfpathlineto{\pgfqpoint{1.610185in}{1.195059in}}%
\pgfpathlineto{\pgfqpoint{1.635286in}{1.010412in}}%
\pgfpathlineto{\pgfqpoint{1.660387in}{0.924066in}}%
\pgfpathlineto{\pgfqpoint{1.685488in}{0.997498in}}%
\pgfpathlineto{\pgfqpoint{1.710590in}{1.061301in}}%
\pgfpathlineto{\pgfqpoint{1.735691in}{0.947318in}}%
\pgfpathlineto{\pgfqpoint{1.760792in}{0.822853in}}%
\pgfpathlineto{\pgfqpoint{1.785893in}{0.822909in}}%
\pgfpathlineto{\pgfqpoint{1.810995in}{0.971079in}}%
\pgfpathlineto{\pgfqpoint{1.836096in}{1.094185in}}%
\pgfpathlineto{\pgfqpoint{1.861197in}{0.996446in}}%
\pgfpathlineto{\pgfqpoint{1.886298in}{0.856716in}}%
\pgfpathlineto{\pgfqpoint{1.911400in}{0.749230in}}%
\pgfpathlineto{\pgfqpoint{1.936501in}{0.712445in}}%
\pgfpathlineto{\pgfqpoint{1.961602in}{0.705695in}}%
\pgfpathlineto{\pgfqpoint{1.986704in}{0.932152in}}%
\pgfpathlineto{\pgfqpoint{2.011805in}{1.446967in}}%
\pgfpathlineto{\pgfqpoint{2.036906in}{1.210823in}}%
\pgfpathlineto{\pgfqpoint{2.062007in}{0.961089in}}%
\pgfpathlineto{\pgfqpoint{2.087109in}{0.798646in}}%
\pgfpathlineto{\pgfqpoint{2.112210in}{0.901476in}}%
\pgfpathlineto{\pgfqpoint{2.137311in}{0.978808in}}%
\pgfpathlineto{\pgfqpoint{2.162412in}{1.051481in}}%
\pgfpathlineto{\pgfqpoint{2.187514in}{1.023607in}}%
\pgfpathlineto{\pgfqpoint{2.212615in}{0.843447in}}%
\pgfpathlineto{\pgfqpoint{2.237716in}{0.721073in}}%
\pgfpathlineto{\pgfqpoint{2.262817in}{0.782028in}}%
\pgfpathlineto{\pgfqpoint{2.287919in}{1.206701in}}%
\pgfpathlineto{\pgfqpoint{2.313020in}{1.121574in}}%
\pgfpathlineto{\pgfqpoint{2.338121in}{0.945769in}}%
\pgfpathlineto{\pgfqpoint{2.363222in}{1.012395in}}%
\pgfpathlineto{\pgfqpoint{2.388324in}{1.008924in}}%
\pgfpathlineto{\pgfqpoint{2.413425in}{0.933969in}}%
\pgfpathlineto{\pgfqpoint{2.438526in}{0.902516in}}%
\pgfpathlineto{\pgfqpoint{2.463627in}{1.286833in}}%
\pgfpathlineto{\pgfqpoint{2.488729in}{1.216899in}}%
\pgfpathlineto{\pgfqpoint{2.513830in}{1.192491in}}%
\pgfpathlineto{\pgfqpoint{2.538931in}{0.994970in}}%
\pgfpathlineto{\pgfqpoint{2.564032in}{0.865505in}}%
\pgfpathlineto{\pgfqpoint{2.589134in}{0.916765in}}%
\pgfpathlineto{\pgfqpoint{2.614235in}{1.026745in}}%
\pgfpathlineto{\pgfqpoint{2.639336in}{1.119008in}}%
\pgfpathlineto{\pgfqpoint{2.664437in}{1.180727in}}%
\pgfpathlineto{\pgfqpoint{2.689539in}{1.107569in}}%
\pgfpathlineto{\pgfqpoint{2.714640in}{0.911724in}}%
\pgfpathlineto{\pgfqpoint{2.739741in}{1.016218in}}%
\pgfpathlineto{\pgfqpoint{2.764842in}{1.046537in}}%
\pgfpathlineto{\pgfqpoint{2.789944in}{1.040783in}}%
\pgfpathlineto{\pgfqpoint{2.815045in}{1.053361in}}%
\pgfpathlineto{\pgfqpoint{2.840146in}{1.014529in}}%
\pgfpathlineto{\pgfqpoint{2.865247in}{1.046498in}}%
\pgfpathlineto{\pgfqpoint{2.890349in}{1.081094in}}%
\pgfpathlineto{\pgfqpoint{2.915450in}{1.055611in}}%
\pgfpathlineto{\pgfqpoint{2.940551in}{0.990237in}}%
\pgfpathlineto{\pgfqpoint{2.965653in}{1.042249in}}%
\pgfpathlineto{\pgfqpoint{2.990754in}{1.008095in}}%
\pgfpathlineto{\pgfqpoint{3.015855in}{0.941784in}}%
\pgfpathlineto{\pgfqpoint{3.040956in}{1.029163in}}%
\pgfpathlineto{\pgfqpoint{3.066058in}{0.983984in}}%
\pgfpathlineto{\pgfqpoint{3.091159in}{0.952065in}}%
\pgfpathlineto{\pgfqpoint{3.116260in}{0.992333in}}%
\pgfpathlineto{\pgfqpoint{3.141361in}{0.974953in}}%
\pgfpathlineto{\pgfqpoint{3.166463in}{0.984884in}}%
\pgfpathlineto{\pgfqpoint{3.191564in}{0.966579in}}%
\pgfpathlineto{\pgfqpoint{3.216665in}{1.026158in}}%
\pgfpathlineto{\pgfqpoint{3.241766in}{1.063329in}}%
\pgfpathlineto{\pgfqpoint{3.266868in}{1.017324in}}%
\pgfpathlineto{\pgfqpoint{3.291969in}{1.062595in}}%
\pgfpathlineto{\pgfqpoint{3.317070in}{1.025092in}}%
\pgfpathlineto{\pgfqpoint{3.342171in}{0.988453in}}%
\pgfpathlineto{\pgfqpoint{3.367273in}{1.019330in}}%
\pgfpathlineto{\pgfqpoint{3.392374in}{0.961938in}}%
\pgfpathlineto{\pgfqpoint{3.417475in}{0.998805in}}%
\pgfpathlineto{\pgfqpoint{3.442576in}{1.039688in}}%
\pgfpathlineto{\pgfqpoint{3.467678in}{1.061151in}}%
\pgfpathlineto{\pgfqpoint{3.492779in}{1.016697in}}%
\pgfpathlineto{\pgfqpoint{3.517880in}{0.970304in}}%
\pgfpathlineto{\pgfqpoint{3.542981in}{1.035328in}}%
\pgfpathlineto{\pgfqpoint{3.568083in}{1.001032in}}%
\pgfpathlineto{\pgfqpoint{3.593184in}{0.991361in}}%
\pgfpathlineto{\pgfqpoint{3.618285in}{0.985460in}}%
\pgfpathlineto{\pgfqpoint{3.643386in}{0.960497in}}%
\pgfpathlineto{\pgfqpoint{3.668488in}{0.962725in}}%
\pgfpathlineto{\pgfqpoint{3.693589in}{1.019188in}}%
\pgfpathlineto{\pgfqpoint{3.718690in}{1.024918in}}%
\pgfpathlineto{\pgfqpoint{3.743791in}{1.040443in}}%
\pgfpathlineto{\pgfqpoint{3.768893in}{0.992415in}}%
\pgfpathlineto{\pgfqpoint{3.793994in}{0.991197in}}%
\pgfpathlineto{\pgfqpoint{3.819095in}{0.992561in}}%
\pgfpathlineto{\pgfqpoint{3.844196in}{0.996293in}}%
\pgfpathlineto{\pgfqpoint{3.869298in}{0.994051in}}%
\pgfpathlineto{\pgfqpoint{3.894399in}{0.994851in}}%
\pgfpathlineto{\pgfqpoint{3.919500in}{0.992783in}}%
\pgfpathlineto{\pgfqpoint{3.944601in}{0.992440in}}%
\pgfpathlineto{\pgfqpoint{3.969703in}{0.993023in}}%
\pgfpathlineto{\pgfqpoint{3.994804in}{0.992157in}}%
\pgfpathlineto{\pgfqpoint{4.019905in}{0.991667in}}%
\pgfpathlineto{\pgfqpoint{4.019905in}{1.020308in}}%
\pgfpathlineto{\pgfqpoint{4.019905in}{1.020308in}}%
\pgfpathlineto{\pgfqpoint{3.994804in}{1.020796in}}%
\pgfpathlineto{\pgfqpoint{3.969703in}{1.021683in}}%
\pgfpathlineto{\pgfqpoint{3.944601in}{1.021081in}}%
\pgfpathlineto{\pgfqpoint{3.919500in}{1.021417in}}%
\pgfpathlineto{\pgfqpoint{3.894399in}{1.023488in}}%
\pgfpathlineto{\pgfqpoint{3.869298in}{1.022708in}}%
\pgfpathlineto{\pgfqpoint{3.844196in}{1.024963in}}%
\pgfpathlineto{\pgfqpoint{3.819095in}{1.021188in}}%
\pgfpathlineto{\pgfqpoint{3.793994in}{1.019814in}}%
\pgfpathlineto{\pgfqpoint{3.768893in}{1.021057in}}%
\pgfpathlineto{\pgfqpoint{3.743791in}{1.069104in}}%
\pgfpathlineto{\pgfqpoint{3.718690in}{1.053574in}}%
\pgfpathlineto{\pgfqpoint{3.693589in}{1.047838in}}%
\pgfpathlineto{\pgfqpoint{3.668488in}{0.991331in}}%
\pgfpathlineto{\pgfqpoint{3.643386in}{0.989085in}}%
\pgfpathlineto{\pgfqpoint{3.618285in}{1.014070in}}%
\pgfpathlineto{\pgfqpoint{3.593184in}{1.019995in}}%
\pgfpathlineto{\pgfqpoint{3.568083in}{1.029681in}}%
\pgfpathlineto{\pgfqpoint{3.542981in}{1.063991in}}%
\pgfpathlineto{\pgfqpoint{3.517880in}{0.998925in}}%
\pgfpathlineto{\pgfqpoint{3.492779in}{1.045327in}}%
\pgfpathlineto{\pgfqpoint{3.467678in}{1.089797in}}%
\pgfpathlineto{\pgfqpoint{3.442576in}{1.068318in}}%
\pgfpathlineto{\pgfqpoint{3.417475in}{1.027411in}}%
\pgfpathlineto{\pgfqpoint{3.392374in}{0.990531in}}%
\pgfpathlineto{\pgfqpoint{3.367273in}{1.047955in}}%
\pgfpathlineto{\pgfqpoint{3.342171in}{1.017061in}}%
\pgfpathlineto{\pgfqpoint{3.317070in}{1.053734in}}%
\pgfpathlineto{\pgfqpoint{3.291969in}{1.091265in}}%
\pgfpathlineto{\pgfqpoint{3.266868in}{1.045970in}}%
\pgfpathlineto{\pgfqpoint{3.241766in}{1.091988in}}%
\pgfpathlineto{\pgfqpoint{3.216665in}{1.054788in}}%
\pgfpathlineto{\pgfqpoint{3.191564in}{0.995168in}}%
\pgfpathlineto{\pgfqpoint{3.166463in}{1.013480in}}%
\pgfpathlineto{\pgfqpoint{3.141361in}{1.003543in}}%
\pgfpathlineto{\pgfqpoint{3.116260in}{1.020934in}}%
\pgfpathlineto{\pgfqpoint{3.091159in}{0.980649in}}%
\pgfpathlineto{\pgfqpoint{3.066058in}{1.012571in}}%
\pgfpathlineto{\pgfqpoint{3.040956in}{1.057762in}}%
\pgfpathlineto{\pgfqpoint{3.015855in}{0.970343in}}%
\pgfpathlineto{\pgfqpoint{2.990754in}{1.036676in}}%
\pgfpathlineto{\pgfqpoint{2.965653in}{1.070846in}}%
\pgfpathlineto{\pgfqpoint{2.940551in}{1.018819in}}%
\pgfpathlineto{\pgfqpoint{2.915450in}{1.084233in}}%
\pgfpathlineto{\pgfqpoint{2.890349in}{1.109734in}}%
\pgfpathlineto{\pgfqpoint{2.865247in}{1.075118in}}%
\pgfpathlineto{\pgfqpoint{2.840146in}{1.043130in}}%
\pgfpathlineto{\pgfqpoint{2.815045in}{1.081979in}}%
\pgfpathlineto{\pgfqpoint{2.789944in}{1.069387in}}%
\pgfpathlineto{\pgfqpoint{2.764842in}{1.075130in}}%
\pgfpathlineto{\pgfqpoint{2.739741in}{1.044799in}}%
\pgfpathlineto{\pgfqpoint{2.714640in}{0.940268in}}%
\pgfpathlineto{\pgfqpoint{2.689539in}{1.136200in}}%
\pgfpathlineto{\pgfqpoint{2.664437in}{1.209389in}}%
\pgfpathlineto{\pgfqpoint{2.639336in}{1.147663in}}%
\pgfpathlineto{\pgfqpoint{2.614235in}{1.055360in}}%
\pgfpathlineto{\pgfqpoint{2.589134in}{0.945339in}}%
\pgfpathlineto{\pgfqpoint{2.564032in}{0.894074in}}%
\pgfpathlineto{\pgfqpoint{2.538931in}{1.023629in}}%
\pgfpathlineto{\pgfqpoint{2.513830in}{1.221245in}}%
\pgfpathlineto{\pgfqpoint{2.488729in}{1.245645in}}%
\pgfpathlineto{\pgfqpoint{2.463627in}{1.315607in}}%
\pgfpathlineto{\pgfqpoint{2.438526in}{0.931094in}}%
\pgfpathlineto{\pgfqpoint{2.413425in}{0.962575in}}%
\pgfpathlineto{\pgfqpoint{2.388324in}{1.037570in}}%
\pgfpathlineto{\pgfqpoint{2.363222in}{1.041056in}}%
\pgfpathlineto{\pgfqpoint{2.338121in}{0.974375in}}%
\pgfpathlineto{\pgfqpoint{2.313020in}{1.150262in}}%
\pgfpathlineto{\pgfqpoint{2.287919in}{1.235493in}}%
\pgfpathlineto{\pgfqpoint{2.262817in}{0.810609in}}%
\pgfpathlineto{\pgfqpoint{2.237716in}{0.749605in}}%
\pgfpathlineto{\pgfqpoint{2.212615in}{0.872035in}}%
\pgfpathlineto{\pgfqpoint{2.187514in}{1.052295in}}%
\pgfpathlineto{\pgfqpoint{2.162412in}{1.080187in}}%
\pgfpathlineto{\pgfqpoint{2.137311in}{1.007463in}}%
\pgfpathlineto{\pgfqpoint{2.112210in}{0.930096in}}%
\pgfpathlineto{\pgfqpoint{2.087109in}{0.827235in}}%
\pgfpathlineto{\pgfqpoint{2.062007in}{0.989729in}}%
\pgfpathlineto{\pgfqpoint{2.036906in}{1.239590in}}%
\pgfpathlineto{\pgfqpoint{2.011805in}{1.475873in}}%
\pgfpathlineto{\pgfqpoint{1.986704in}{0.960795in}}%
\pgfpathlineto{\pgfqpoint{1.961602in}{0.734257in}}%
\pgfpathlineto{\pgfqpoint{1.936501in}{0.741044in}}%
\pgfpathlineto{\pgfqpoint{1.911400in}{0.777832in}}%
\pgfpathlineto{\pgfqpoint{1.886298in}{0.885324in}}%
\pgfpathlineto{\pgfqpoint{1.861197in}{1.025165in}}%
\pgfpathlineto{\pgfqpoint{1.836096in}{1.122954in}}%
\pgfpathlineto{\pgfqpoint{1.810995in}{0.999868in}}%
\pgfpathlineto{\pgfqpoint{1.785893in}{0.851537in}}%
\pgfpathlineto{\pgfqpoint{1.760792in}{0.851512in}}%
\pgfpathlineto{\pgfqpoint{1.735691in}{0.976020in}}%
\pgfpathlineto{\pgfqpoint{1.710590in}{1.090070in}}%
\pgfpathlineto{\pgfqpoint{1.685488in}{1.026221in}}%
\pgfpathlineto{\pgfqpoint{1.660387in}{0.952725in}}%
\pgfpathlineto{\pgfqpoint{1.635286in}{1.039163in}}%
\pgfpathlineto{\pgfqpoint{1.610185in}{1.223899in}}%
\pgfpathlineto{\pgfqpoint{1.585083in}{1.219424in}}%
\pgfpathlineto{\pgfqpoint{1.559982in}{1.003533in}}%
\pgfpathlineto{\pgfqpoint{1.534881in}{0.892893in}}%
\pgfpathlineto{\pgfqpoint{1.509780in}{0.835375in}}%
\pgfpathlineto{\pgfqpoint{1.484678in}{0.939510in}}%
\pgfpathlineto{\pgfqpoint{1.459577in}{1.165886in}}%
\pgfpathlineto{\pgfqpoint{1.434476in}{1.061677in}}%
\pgfpathlineto{\pgfqpoint{1.409375in}{1.276963in}}%
\pgfpathlineto{\pgfqpoint{1.384273in}{1.040855in}}%
\pgfpathlineto{\pgfqpoint{1.359172in}{0.859052in}}%
\pgfpathlineto{\pgfqpoint{1.334071in}{1.021424in}}%
\pgfpathlineto{\pgfqpoint{1.308970in}{0.933694in}}%
\pgfpathlineto{\pgfqpoint{1.283868in}{0.932475in}}%
\pgfpathlineto{\pgfqpoint{1.258767in}{1.121811in}}%
\pgfpathlineto{\pgfqpoint{1.233666in}{1.139821in}}%
\pgfpathlineto{\pgfqpoint{1.208565in}{1.107490in}}%
\pgfpathlineto{\pgfqpoint{1.183463in}{0.996195in}}%
\pgfpathlineto{\pgfqpoint{1.158362in}{1.019716in}}%
\pgfpathlineto{\pgfqpoint{1.133261in}{1.025794in}}%
\pgfpathlineto{\pgfqpoint{1.108159in}{1.081545in}}%
\pgfpathlineto{\pgfqpoint{1.083058in}{1.048332in}}%
\pgfpathlineto{\pgfqpoint{1.057957in}{1.018130in}}%
\pgfpathlineto{\pgfqpoint{1.032856in}{1.043401in}}%
\pgfpathlineto{\pgfqpoint{1.007754in}{1.013570in}}%
\pgfpathlineto{\pgfqpoint{0.982653in}{1.016104in}}%
\pgfpathlineto{\pgfqpoint{0.957552in}{1.012199in}}%
\pgfpathlineto{\pgfqpoint{0.932451in}{0.987887in}}%
\pgfpathlineto{\pgfqpoint{0.907349in}{0.973572in}}%
\pgfpathlineto{\pgfqpoint{0.882248in}{1.006555in}}%
\pgfpathlineto{\pgfqpoint{0.857147in}{1.023529in}}%
\pgfpathlineto{\pgfqpoint{0.832046in}{1.017873in}}%
\pgfpathlineto{\pgfqpoint{0.806944in}{1.024185in}}%
\pgfpathlineto{\pgfqpoint{0.781843in}{1.030242in}}%
\pgfpathlineto{\pgfqpoint{0.756742in}{1.021262in}}%
\pgfpathlineto{\pgfqpoint{0.731641in}{1.021264in}}%
\pgfpathlineto{\pgfqpoint{0.706539in}{1.020644in}}%
\pgfpathlineto{\pgfqpoint{0.681438in}{1.022341in}}%
\pgfpathlineto{\pgfqpoint{0.656337in}{1.021157in}}%
\pgfpathlineto{\pgfqpoint{0.631236in}{1.021121in}}%
\pgfpathlineto{\pgfqpoint{0.606134in}{1.021817in}}%
\pgfpathlineto{\pgfqpoint{0.581033in}{1.020683in}}%
\pgfpathlineto{\pgfqpoint{0.555932in}{1.021333in}}%
\pgfpathlineto{\pgfqpoint{0.530831in}{1.019395in}}%
\pgfpathlineto{\pgfqpoint{0.505729in}{1.020315in}}%
\pgfpathlineto{\pgfqpoint{0.480628in}{1.018802in}}%
\pgfpathlineto{\pgfqpoint{0.455527in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{0.430426in}{1.022405in}}%
\pgfpathlineto{\pgfqpoint{0.405324in}{1.023019in}}%
\pgfpathlineto{\pgfqpoint{0.380223in}{1.022172in}}%
\pgfpathlineto{\pgfqpoint{0.355122in}{1.022957in}}%
\pgfpathlineto{\pgfqpoint{0.330020in}{1.023118in}}%
\pgfpathlineto{\pgfqpoint{0.304919in}{1.023230in}}%
\pgfpathlineto{\pgfqpoint{0.279818in}{1.021526in}}%
\pgfpathlineto{\pgfqpoint{0.254717in}{1.022668in}}%
\pgfpathlineto{\pgfqpoint{0.229615in}{1.021415in}}%
\pgfpathlineto{\pgfqpoint{0.204514in}{1.021971in}}%
\pgfpathlineto{\pgfqpoint{0.179413in}{1.022167in}}%
\pgfpathlineto{\pgfqpoint{0.154312in}{1.022582in}}%
\pgfpathlineto{\pgfqpoint{0.129210in}{1.022404in}}%
\pgfpathlineto{\pgfqpoint{0.104109in}{1.022677in}}%
\pgfpathlineto{\pgfqpoint{0.079008in}{1.021556in}}%
\pgfpathlineto{\pgfqpoint{0.053907in}{1.023014in}}%
\pgfpathlineto{\pgfqpoint{0.028805in}{1.022714in}}%
\pgfpathlineto{\pgfqpoint{0.003704in}{1.022889in}}%
\pgfpathlineto{\pgfqpoint{-0.021397in}{1.023242in}}%
\pgfpathlineto{\pgfqpoint{-0.046498in}{1.023133in}}%
\pgfpathlineto{\pgfqpoint{-0.071600in}{1.022956in}}%
\pgfpathlineto{\pgfqpoint{-0.096701in}{1.022799in}}%
\pgfpathlineto{\pgfqpoint{-0.121802in}{1.023283in}}%
\pgfpathlineto{\pgfqpoint{-0.146903in}{1.023044in}}%
\pgfpathlineto{\pgfqpoint{-0.172005in}{1.023005in}}%
\pgfpathlineto{\pgfqpoint{-0.197106in}{1.023293in}}%
\pgfpathlineto{\pgfqpoint{-0.222207in}{1.022931in}}%
\pgfpathlineto{\pgfqpoint{-0.247308in}{1.024629in}}%
\pgfpathlineto{\pgfqpoint{-0.272410in}{1.022846in}}%
\pgfpathlineto{\pgfqpoint{-0.297511in}{1.022308in}}%
\pgfpathlineto{\pgfqpoint{-0.322612in}{1.024328in}}%
\pgfpathlineto{\pgfqpoint{-0.347713in}{1.022650in}}%
\pgfpathlineto{\pgfqpoint{-0.372815in}{1.023477in}}%
\pgfpathlineto{\pgfqpoint{-0.397916in}{1.023234in}}%
\pgfpathlineto{\pgfqpoint{-0.423017in}{1.024371in}}%
\pgfpathlineto{\pgfqpoint{-0.448119in}{1.024496in}}%
\pgfpathlineto{\pgfqpoint{-0.473220in}{1.023003in}}%
\pgfpathlineto{\pgfqpoint{-0.498321in}{1.023846in}}%
\pgfpathlineto{\pgfqpoint{-0.523422in}{1.022928in}}%
\pgfpathlineto{\pgfqpoint{-0.548524in}{1.022775in}}%
\pgfpathlineto{\pgfqpoint{-0.573625in}{1.022802in}}%
\pgfpathlineto{\pgfqpoint{-0.598726in}{1.024342in}}%
\pgfpathlineto{\pgfqpoint{-0.623827in}{1.023989in}}%
\pgfpathlineto{\pgfqpoint{-0.648929in}{1.021153in}}%
\pgfpathlineto{\pgfqpoint{-0.674030in}{1.023211in}}%
\pgfpathlineto{\pgfqpoint{-0.699131in}{1.023050in}}%
\pgfpathlineto{\pgfqpoint{-0.724232in}{1.022330in}}%
\pgfpathlineto{\pgfqpoint{-0.749334in}{1.021635in}}%
\pgfpathlineto{\pgfqpoint{-0.774435in}{1.023451in}}%
\pgfpathlineto{\pgfqpoint{-0.799536in}{1.023288in}}%
\pgfpathlineto{\pgfqpoint{-0.824637in}{1.022724in}}%
\pgfpathlineto{\pgfqpoint{-0.849739in}{1.023184in}}%
\pgfpathlineto{\pgfqpoint{-0.874840in}{1.023481in}}%
\pgfpathlineto{\pgfqpoint{-0.899941in}{1.023848in}}%
\pgfpathlineto{\pgfqpoint{-0.925042in}{1.022206in}}%
\pgfpathlineto{\pgfqpoint{-0.950144in}{1.023315in}}%
\pgfpathlineto{\pgfqpoint{-0.975245in}{1.023460in}}%
\pgfpathlineto{\pgfqpoint{-1.000346in}{1.024269in}}%
\pgfpathlineto{\pgfqpoint{-1.025447in}{1.022858in}}%
\pgfpathlineto{\pgfqpoint{-1.050549in}{1.023868in}}%
\pgfpathlineto{\pgfqpoint{-1.075650in}{1.022431in}}%
\pgfpathlineto{\pgfqpoint{-1.100751in}{1.023572in}}%
\pgfpathlineto{\pgfqpoint{-1.125853in}{1.024085in}}%
\pgfpathlineto{\pgfqpoint{-1.150954in}{1.023508in}}%
\pgfpathlineto{\pgfqpoint{-1.176055in}{1.022937in}}%
\pgfpathlineto{\pgfqpoint{-1.201156in}{1.023878in}}%
\pgfpathlineto{\pgfqpoint{-1.226258in}{1.022921in}}%
\pgfpathlineto{\pgfqpoint{-1.251359in}{1.023644in}}%
\pgfpathlineto{\pgfqpoint{-1.276460in}{1.022910in}}%
\pgfpathlineto{\pgfqpoint{-1.301561in}{1.023334in}}%
\pgfpathlineto{\pgfqpoint{-1.326663in}{1.022532in}}%
\pgfpathlineto{\pgfqpoint{-1.351764in}{1.023669in}}%
\pgfpathlineto{\pgfqpoint{-1.376865in}{1.023277in}}%
\pgfpathlineto{\pgfqpoint{-1.401966in}{1.023539in}}%
\pgfpathlineto{\pgfqpoint{-1.427068in}{1.024486in}}%
\pgfpathlineto{\pgfqpoint{-1.452169in}{1.022696in}}%
\pgfpathlineto{\pgfqpoint{-1.477270in}{1.023134in}}%
\pgfpathlineto{\pgfqpoint{-1.502371in}{1.022647in}}%
\pgfpathlineto{\pgfqpoint{-1.527473in}{1.023303in}}%
\pgfpathlineto{\pgfqpoint{-1.552574in}{1.024628in}}%
\pgfpathlineto{\pgfqpoint{-1.577675in}{1.023854in}}%
\pgfpathlineto{\pgfqpoint{-1.602776in}{1.023157in}}%
\pgfpathlineto{\pgfqpoint{-1.627878in}{1.023452in}}%
\pgfpathlineto{\pgfqpoint{-1.652979in}{1.024349in}}%
\pgfpathlineto{\pgfqpoint{-1.678080in}{1.023609in}}%
\pgfpathlineto{\pgfqpoint{-1.703182in}{1.022605in}}%
\pgfpathlineto{\pgfqpoint{-1.728283in}{1.024186in}}%
\pgfpathlineto{\pgfqpoint{-1.753384in}{1.022745in}}%
\pgfpathlineto{\pgfqpoint{-1.778485in}{1.022791in}}%
\pgfpathlineto{\pgfqpoint{-1.803587in}{1.022253in}}%
\pgfpathlineto{\pgfqpoint{-1.828688in}{1.023706in}}%
\pgfpathlineto{\pgfqpoint{-1.853789in}{1.022583in}}%
\pgfpathlineto{\pgfqpoint{-1.878890in}{1.023197in}}%
\pgfpathlineto{\pgfqpoint{-1.903992in}{1.022339in}}%
\pgfpathlineto{\pgfqpoint{-1.929093in}{1.023056in}}%
\pgfpathlineto{\pgfqpoint{-1.954194in}{1.022685in}}%
\pgfpathlineto{\pgfqpoint{-1.979295in}{1.022326in}}%
\pgfpathlineto{\pgfqpoint{-2.004397in}{1.023035in}}%
\pgfpathlineto{\pgfqpoint{-2.029498in}{1.024078in}}%
\pgfpathlineto{\pgfqpoint{-2.054599in}{1.023269in}}%
\pgfpathlineto{\pgfqpoint{-2.079700in}{1.023887in}}%
\pgfpathlineto{\pgfqpoint{-2.104802in}{1.022746in}}%
\pgfpathlineto{\pgfqpoint{-2.129903in}{1.023133in}}%
\pgfpathlineto{\pgfqpoint{-2.155004in}{1.023715in}}%
\pgfpathlineto{\pgfqpoint{-2.180105in}{1.022487in}}%
\pgfpathlineto{\pgfqpoint{-2.205207in}{1.021121in}}%
\pgfpathlineto{\pgfqpoint{-2.230308in}{1.022538in}}%
\pgfpathlineto{\pgfqpoint{-2.255409in}{1.022406in}}%
\pgfpathlineto{\pgfqpoint{-2.280510in}{1.021895in}}%
\pgfpathlineto{\pgfqpoint{-2.305612in}{1.020894in}}%
\pgfpathlineto{\pgfqpoint{-2.330713in}{1.020855in}}%
\pgfpathlineto{\pgfqpoint{-2.355814in}{1.022516in}}%
\pgfpathlineto{\pgfqpoint{-2.380916in}{1.023190in}}%
\pgfpathlineto{\pgfqpoint{-2.406017in}{1.021226in}}%
\pgfpathlineto{\pgfqpoint{-2.431118in}{1.021788in}}%
\pgfpathlineto{\pgfqpoint{-2.456219in}{1.022929in}}%
\pgfpathlineto{\pgfqpoint{-2.481321in}{1.019434in}}%
\pgfpathlineto{\pgfqpoint{-2.506422in}{1.021364in}}%
\pgfpathlineto{\pgfqpoint{-2.531523in}{1.019999in}}%
\pgfpathlineto{\pgfqpoint{-2.556624in}{1.016401in}}%
\pgfpathlineto{\pgfqpoint{-2.581726in}{1.018748in}}%
\pgfpathlineto{\pgfqpoint{-2.606827in}{1.020598in}}%
\pgfpathlineto{\pgfqpoint{-2.631928in}{1.020150in}}%
\pgfpathlineto{\pgfqpoint{-2.657029in}{1.022433in}}%
\pgfpathlineto{\pgfqpoint{-2.682131in}{1.022736in}}%
\pgfpathlineto{\pgfqpoint{-2.707232in}{1.020488in}}%
\pgfpathlineto{\pgfqpoint{-2.732333in}{1.016287in}}%
\pgfpathlineto{\pgfqpoint{-2.757434in}{1.018148in}}%
\pgfpathlineto{\pgfqpoint{-2.782536in}{1.008740in}}%
\pgfpathlineto{\pgfqpoint{-2.807637in}{1.030175in}}%
\pgfpathlineto{\pgfqpoint{-2.832738in}{1.062700in}}%
\pgfpathlineto{\pgfqpoint{-2.857839in}{1.039229in}}%
\pgfpathlineto{\pgfqpoint{-2.882941in}{1.030483in}}%
\pgfpathlineto{\pgfqpoint{-2.908042in}{1.032643in}}%
\pgfpathlineto{\pgfqpoint{-2.933143in}{1.024834in}}%
\pgfpathlineto{\pgfqpoint{-2.958245in}{1.020013in}}%
\pgfpathlineto{\pgfqpoint{-2.983346in}{1.023078in}}%
\pgfpathlineto{\pgfqpoint{-3.008447in}{1.024575in}}%
\pgfpathlineto{\pgfqpoint{-3.033548in}{1.022488in}}%
\pgfpathlineto{\pgfqpoint{-3.058650in}{1.020650in}}%
\pgfpathlineto{\pgfqpoint{-3.083751in}{1.020789in}}%
\pgfpathlineto{\pgfqpoint{-3.108852in}{1.019088in}}%
\pgfpathlineto{\pgfqpoint{-3.133953in}{1.021926in}}%
\pgfpathlineto{\pgfqpoint{-3.159055in}{1.021948in}}%
\pgfpathlineto{\pgfqpoint{-3.184156in}{1.021020in}}%
\pgfpathlineto{\pgfqpoint{-3.209257in}{1.022673in}}%
\pgfpathlineto{\pgfqpoint{-3.234358in}{1.021052in}}%
\pgfpathlineto{\pgfqpoint{-3.259460in}{1.022236in}}%
\pgfpathlineto{\pgfqpoint{-3.284561in}{1.021451in}}%
\pgfpathlineto{\pgfqpoint{-3.309662in}{1.023172in}}%
\pgfpathlineto{\pgfqpoint{-3.334763in}{1.021356in}}%
\pgfpathlineto{\pgfqpoint{-3.359865in}{1.023514in}}%
\pgfpathlineto{\pgfqpoint{-3.384966in}{1.022955in}}%
\pgfpathlineto{\pgfqpoint{-3.410067in}{1.020511in}}%
\pgfpathlineto{\pgfqpoint{-3.435169in}{1.022216in}}%
\pgfpathlineto{\pgfqpoint{-3.460270in}{1.023403in}}%
\pgfpathlineto{\pgfqpoint{-3.485371in}{1.021556in}}%
\pgfpathlineto{\pgfqpoint{-3.510472in}{1.024705in}}%
\pgfpathlineto{\pgfqpoint{-3.535574in}{1.021506in}}%
\pgfpathlineto{\pgfqpoint{-3.560675in}{1.022415in}}%
\pgfpathlineto{\pgfqpoint{-3.585776in}{1.022082in}}%
\pgfpathlineto{\pgfqpoint{-3.610877in}{1.023120in}}%
\pgfpathlineto{\pgfqpoint{-3.635979in}{1.017889in}}%
\pgfpathlineto{\pgfqpoint{-3.661080in}{1.021453in}}%
\pgfpathlineto{\pgfqpoint{-3.686181in}{1.023457in}}%
\pgfpathlineto{\pgfqpoint{-3.711282in}{1.022778in}}%
\pgfpathlineto{\pgfqpoint{-3.736384in}{1.021989in}}%
\pgfpathlineto{\pgfqpoint{-3.761485in}{1.021787in}}%
\pgfpathlineto{\pgfqpoint{-3.786586in}{1.022188in}}%
\pgfpathlineto{\pgfqpoint{-3.811687in}{1.023709in}}%
\pgfpathlineto{\pgfqpoint{-3.836789in}{1.023379in}}%
\pgfpathlineto{\pgfqpoint{-3.861890in}{1.024935in}}%
\pgfpathlineto{\pgfqpoint{-3.886991in}{1.023339in}}%
\pgfpathlineto{\pgfqpoint{-3.912092in}{1.025390in}}%
\pgfpathlineto{\pgfqpoint{-3.937194in}{1.022754in}}%
\pgfpathlineto{\pgfqpoint{-3.962295in}{1.020856in}}%
\pgfpathlineto{\pgfqpoint{-3.987396in}{1.022002in}}%
\pgfpathlineto{\pgfqpoint{-4.012498in}{1.020061in}}%
\pgfpathlineto{\pgfqpoint{-4.037599in}{1.020187in}}%
\pgfpathlineto{\pgfqpoint{-4.062700in}{1.024319in}}%
\pgfpathlineto{\pgfqpoint{-4.087801in}{1.024954in}}%
\pgfpathlineto{\pgfqpoint{-4.112903in}{1.024320in}}%
\pgfpathlineto{\pgfqpoint{-4.138004in}{1.019942in}}%
\pgfpathlineto{\pgfqpoint{-4.163105in}{1.022662in}}%
\pgfpathlineto{\pgfqpoint{-4.188206in}{1.022489in}}%
\pgfpathlineto{\pgfqpoint{-4.213308in}{1.025647in}}%
\pgfpathlineto{\pgfqpoint{-4.238409in}{1.023719in}}%
\pgfpathlineto{\pgfqpoint{-4.263510in}{1.022286in}}%
\pgfpathlineto{\pgfqpoint{-4.288611in}{1.023362in}}%
\pgfpathlineto{\pgfqpoint{-4.313713in}{1.022675in}}%
\pgfpathlineto{\pgfqpoint{-4.338814in}{1.023378in}}%
\pgfpathlineto{\pgfqpoint{-4.363915in}{1.021409in}}%
\pgfpathlineto{\pgfqpoint{-4.389016in}{1.022253in}}%
\pgfpathlineto{\pgfqpoint{-4.414118in}{1.023691in}}%
\pgfpathlineto{\pgfqpoint{-4.439219in}{1.021457in}}%
\pgfpathlineto{\pgfqpoint{-4.464320in}{1.022645in}}%
\pgfpathlineto{\pgfqpoint{-4.489422in}{1.025421in}}%
\pgfpathlineto{\pgfqpoint{-4.514523in}{1.022486in}}%
\pgfpathlineto{\pgfqpoint{-4.539624in}{1.021251in}}%
\pgfpathlineto{\pgfqpoint{-4.564725in}{1.022300in}}%
\pgfpathlineto{\pgfqpoint{-4.589827in}{1.023198in}}%
\pgfpathlineto{\pgfqpoint{-4.614928in}{1.023511in}}%
\pgfpathlineto{\pgfqpoint{-4.640029in}{1.022121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{0.495000in}}{\pgfqpoint{2.794471in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934167in}{0.975300in}}%
\pgfpathlineto{\pgfqpoint{0.957552in}{0.997946in}}%
\pgfpathlineto{\pgfqpoint{0.982653in}{1.001849in}}%
\pgfpathlineto{\pgfqpoint{1.007754in}{0.999313in}}%
\pgfpathlineto{\pgfqpoint{1.032856in}{1.029136in}}%
\pgfpathlineto{\pgfqpoint{1.057957in}{1.003866in}}%
\pgfpathlineto{\pgfqpoint{1.083058in}{1.034061in}}%
\pgfpathlineto{\pgfqpoint{1.108159in}{1.067268in}}%
\pgfpathlineto{\pgfqpoint{1.133261in}{1.011532in}}%
\pgfpathlineto{\pgfqpoint{1.158362in}{1.005453in}}%
\pgfpathlineto{\pgfqpoint{1.183463in}{0.981935in}}%
\pgfpathlineto{\pgfqpoint{1.208565in}{1.093209in}}%
\pgfpathlineto{\pgfqpoint{1.233666in}{1.125532in}}%
\pgfpathlineto{\pgfqpoint{1.258767in}{1.107520in}}%
\pgfpathlineto{\pgfqpoint{1.283868in}{0.918221in}}%
\pgfpathlineto{\pgfqpoint{1.308970in}{0.919445in}}%
\pgfpathlineto{\pgfqpoint{1.334071in}{1.007162in}}%
\pgfpathlineto{\pgfqpoint{1.359172in}{0.844813in}}%
\pgfpathlineto{\pgfqpoint{1.384273in}{1.026585in}}%
\pgfpathlineto{\pgfqpoint{1.409375in}{1.262623in}}%
\pgfpathlineto{\pgfqpoint{1.434476in}{1.047375in}}%
\pgfpathlineto{\pgfqpoint{1.459577in}{1.151561in}}%
\pgfpathlineto{\pgfqpoint{1.484678in}{0.925235in}}%
\pgfpathlineto{\pgfqpoint{1.509780in}{0.821107in}}%
\pgfpathlineto{\pgfqpoint{1.534881in}{0.878602in}}%
\pgfpathlineto{\pgfqpoint{1.559982in}{0.989210in}}%
\pgfpathlineto{\pgfqpoint{1.585083in}{1.205036in}}%
\pgfpathlineto{\pgfqpoint{1.610185in}{1.209479in}}%
\pgfpathlineto{\pgfqpoint{1.635286in}{1.024788in}}%
\pgfpathlineto{\pgfqpoint{1.660387in}{0.938396in}}%
\pgfpathlineto{\pgfqpoint{1.685488in}{1.011859in}}%
\pgfpathlineto{\pgfqpoint{1.710590in}{1.075685in}}%
\pgfpathlineto{\pgfqpoint{1.735691in}{0.961669in}}%
\pgfpathlineto{\pgfqpoint{1.760792in}{0.837182in}}%
\pgfpathlineto{\pgfqpoint{1.785893in}{0.837223in}}%
\pgfpathlineto{\pgfqpoint{1.810995in}{0.985473in}}%
\pgfpathlineto{\pgfqpoint{1.836096in}{1.108570in}}%
\pgfpathlineto{\pgfqpoint{1.861197in}{1.010805in}}%
\pgfpathlineto{\pgfqpoint{1.886298in}{0.871020in}}%
\pgfpathlineto{\pgfqpoint{1.911400in}{0.763531in}}%
\pgfpathlineto{\pgfqpoint{1.936501in}{0.726744in}}%
\pgfpathlineto{\pgfqpoint{1.961602in}{0.719976in}}%
\pgfpathlineto{\pgfqpoint{1.986704in}{0.946474in}}%
\pgfpathlineto{\pgfqpoint{2.011805in}{1.461420in}}%
\pgfpathlineto{\pgfqpoint{2.036906in}{1.225207in}}%
\pgfpathlineto{\pgfqpoint{2.062007in}{0.975409in}}%
\pgfpathlineto{\pgfqpoint{2.087109in}{0.812941in}}%
\pgfpathlineto{\pgfqpoint{2.112210in}{0.915786in}}%
\pgfpathlineto{\pgfqpoint{2.137311in}{0.993135in}}%
\pgfpathlineto{\pgfqpoint{2.162412in}{1.065834in}}%
\pgfpathlineto{\pgfqpoint{2.187514in}{1.037951in}}%
\pgfpathlineto{\pgfqpoint{2.212615in}{0.857741in}}%
\pgfpathlineto{\pgfqpoint{2.237716in}{0.735339in}}%
\pgfpathlineto{\pgfqpoint{2.262817in}{0.796319in}}%
\pgfpathlineto{\pgfqpoint{2.287919in}{1.221097in}}%
\pgfpathlineto{\pgfqpoint{2.313020in}{1.135918in}}%
\pgfpathlineto{\pgfqpoint{2.338121in}{0.960072in}}%
\pgfpathlineto{\pgfqpoint{2.363222in}{1.026725in}}%
\pgfpathlineto{\pgfqpoint{2.388324in}{1.023247in}}%
\pgfpathlineto{\pgfqpoint{2.413425in}{0.948272in}}%
\pgfpathlineto{\pgfqpoint{2.438526in}{0.916805in}}%
\pgfpathlineto{\pgfqpoint{2.463627in}{1.301220in}}%
\pgfpathlineto{\pgfqpoint{2.488729in}{1.231272in}}%
\pgfpathlineto{\pgfqpoint{2.513830in}{1.206868in}}%
\pgfpathlineto{\pgfqpoint{2.538931in}{1.009299in}}%
\pgfpathlineto{\pgfqpoint{2.564032in}{0.879790in}}%
\pgfpathlineto{\pgfqpoint{2.589134in}{0.931052in}}%
\pgfpathlineto{\pgfqpoint{2.614235in}{1.041053in}}%
\pgfpathlineto{\pgfqpoint{2.639336in}{1.133335in}}%
\pgfpathlineto{\pgfqpoint{2.664437in}{1.195058in}}%
\pgfpathlineto{\pgfqpoint{2.689539in}{1.121884in}}%
\pgfpathlineto{\pgfqpoint{2.714640in}{0.925996in}}%
\pgfpathlineto{\pgfqpoint{2.739741in}{1.030509in}}%
\pgfpathlineto{\pgfqpoint{2.764842in}{1.060834in}}%
\pgfpathlineto{\pgfqpoint{2.789944in}{1.055085in}}%
\pgfpathlineto{\pgfqpoint{2.815045in}{1.067670in}}%
\pgfpathlineto{\pgfqpoint{2.840146in}{1.028830in}}%
\pgfpathlineto{\pgfqpoint{2.865247in}{1.060808in}}%
\pgfpathlineto{\pgfqpoint{2.890349in}{1.095414in}}%
\pgfpathlineto{\pgfqpoint{2.915450in}{1.069922in}}%
\pgfpathlineto{\pgfqpoint{2.940551in}{1.004528in}}%
\pgfpathlineto{\pgfqpoint{2.965653in}{1.056548in}}%
\pgfpathlineto{\pgfqpoint{2.990754in}{1.022385in}}%
\pgfpathlineto{\pgfqpoint{3.015855in}{0.956063in}}%
\pgfpathlineto{\pgfqpoint{3.040956in}{1.043463in}}%
\pgfpathlineto{\pgfqpoint{3.066058in}{0.998277in}}%
\pgfpathlineto{\pgfqpoint{3.091159in}{0.966357in}}%
\pgfpathlineto{\pgfqpoint{3.116260in}{1.006633in}}%
\pgfpathlineto{\pgfqpoint{3.141361in}{0.989248in}}%
\pgfpathlineto{\pgfqpoint{3.166463in}{0.999182in}}%
\pgfpathlineto{\pgfqpoint{3.191564in}{0.980874in}}%
\pgfpathlineto{\pgfqpoint{3.216665in}{1.040473in}}%
\pgfpathlineto{\pgfqpoint{3.241766in}{1.077658in}}%
\pgfpathlineto{\pgfqpoint{3.266868in}{1.031647in}}%
\pgfpathlineto{\pgfqpoint{3.291969in}{1.076930in}}%
\pgfpathlineto{\pgfqpoint{3.317070in}{1.039413in}}%
\pgfpathlineto{\pgfqpoint{3.342171in}{1.002757in}}%
\pgfpathlineto{\pgfqpoint{3.367273in}{1.033642in}}%
\pgfpathlineto{\pgfqpoint{3.392374in}{0.976235in}}%
\pgfpathlineto{\pgfqpoint{3.417475in}{1.013108in}}%
\pgfpathlineto{\pgfqpoint{3.442576in}{1.054003in}}%
\pgfpathlineto{\pgfqpoint{3.467678in}{1.075474in}}%
\pgfpathlineto{\pgfqpoint{3.492779in}{1.031012in}}%
\pgfpathlineto{\pgfqpoint{3.517880in}{0.984615in}}%
\pgfpathlineto{\pgfqpoint{3.542981in}{1.049660in}}%
\pgfpathlineto{\pgfqpoint{3.568083in}{1.015356in}}%
\pgfpathlineto{\pgfqpoint{3.593184in}{1.005678in}}%
\pgfpathlineto{\pgfqpoint{3.618285in}{0.999765in}}%
\pgfpathlineto{\pgfqpoint{3.643386in}{0.974791in}}%
\pgfpathlineto{\pgfqpoint{3.668488in}{0.977028in}}%
\pgfpathlineto{\pgfqpoint{3.693589in}{1.033513in}}%
\pgfpathlineto{\pgfqpoint{3.718690in}{1.039246in}}%
\pgfpathlineto{\pgfqpoint{3.735304in}{1.049524in}}%
\pgfpathlineto{\pgfqpoint{3.735304in}{1.049524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955529in}{2.805000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{2.805000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{3.955529in}{3.960000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.956667in}{2.803333in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.793333in,height=1.156667in]{fitted_model-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.170488in}{2.805000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.707886in}{2.805000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.245285in}{2.805000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.782683in}{2.805000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.320081in}{2.805000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955529in}{2.815004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955529in}{3.106028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955529in}{3.397051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955529in}{3.688075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955529in}{2.805000in}}%
\pgfpathlineto{\pgfqpoint{3.955529in}{3.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.750000in}{2.805000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{3.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955529in}{2.805000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{2.805000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955529in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{3.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.320081in,y=3.746280in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont data}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955529in}{1.650000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{1.650000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{2.805000in}}%
\pgfpathlineto{\pgfqpoint{3.955529in}{2.805000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.956667in}{1.650000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.793333in,height=1.153333in]{fitted_model-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.170488in}{1.650000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.707886in}{1.650000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.245285in}{1.650000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.782683in}{1.650000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.320081in}{1.650000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955529in}{1.660004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955529in}{1.951028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955529in}{2.242051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955529in}{2.533075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955529in}{1.650000in}}%
\pgfpathlineto{\pgfqpoint{3.955529in}{2.805000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.750000in}{1.650000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{2.805000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955529in}{1.650000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{1.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955529in}{2.805000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{2.805000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.320081in,y=2.591280in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955529in}{0.495000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{0.495000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{1.650000in}}%
\pgfpathlineto{\pgfqpoint{3.955529in}{1.650000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.955529in}{0.495000in}}{\pgfqpoint{2.794471in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955529in}{0.495000in}}%
\pgfpathlineto{\pgfqpoint{3.955529in}{1.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955529in}{0.495000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.955529in,y=0.397778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.19}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.955529in}{0.495000in}}{\pgfqpoint{2.794471in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.385447in}{0.495000in}}%
\pgfpathlineto{\pgfqpoint{4.385447in}{1.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.385447in}{0.495000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.385447in,y=0.397778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.21}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.955529in}{0.495000in}}{\pgfqpoint{2.794471in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815366in}{0.495000in}}%
\pgfpathlineto{\pgfqpoint{4.815366in}{1.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.815366in}{0.495000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.815366in,y=0.397778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.23}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.955529in}{0.495000in}}{\pgfqpoint{2.794471in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.245285in}{0.495000in}}%
\pgfpathlineto{\pgfqpoint{5.245285in}{1.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.245285in}{0.495000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.245285in,y=0.397778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.955529in}{0.495000in}}{\pgfqpoint{2.794471in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.675203in}{0.495000in}}%
\pgfpathlineto{\pgfqpoint{5.675203in}{1.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.675203in}{0.495000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.675203in,y=0.397778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.27}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.955529in}{0.495000in}}{\pgfqpoint{2.794471in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.105122in}{0.495000in}}%
\pgfpathlineto{\pgfqpoint{6.105122in}{1.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.105122in}{0.495000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.105122in,y=0.397778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.29}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.955529in}{0.495000in}}{\pgfqpoint{2.794471in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.535041in}{0.495000in}}%
\pgfpathlineto{\pgfqpoint{6.535041in}{1.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.535041in}{0.495000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.535041in,y=0.397778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.31}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.352764in,y=0.218766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Orbital phase}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.955529in}{0.495000in}}{\pgfqpoint{2.794471in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955529in}{0.495000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{0.495000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955529in}{0.495000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.955529in}{0.495000in}}{\pgfqpoint{2.794471in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955529in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{0.751667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955529in}{0.751667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.955529in}{0.495000in}}{\pgfqpoint{2.794471in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955529in}{1.008333in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{1.008333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955529in}{1.008333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.955529in}{0.495000in}}{\pgfqpoint{2.794471in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955529in}{1.265000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{1.265000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955529in}{1.265000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.955529in}{0.495000in}}{\pgfqpoint{2.794471in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955529in}{1.521667in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{1.521667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955529in}{1.521667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955529in}{0.495000in}}%
\pgfpathlineto{\pgfqpoint{3.955529in}{1.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.750000in}{0.495000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{1.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955529in}{0.495000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{0.495000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955529in}{1.650000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{1.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.168246in}{1.357102in}}%
\pgfpathlineto{\pgfqpoint{6.693708in}{1.357102in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.709792in}{1.357102in}}{\pgfqpoint{6.709792in}{1.373185in}}%
\pgfpathlineto{\pgfqpoint{6.709792in}{1.593708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.709792in}{1.609792in}}{\pgfqpoint{6.693708in}{1.609792in}}%
\pgfpathlineto{\pgfqpoint{6.168246in}{1.609792in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.152163in}{1.609792in}}{\pgfqpoint{6.152163in}{1.593708in}}%
\pgfpathlineto{\pgfqpoint{6.152163in}{1.373185in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.152163in}{1.357102in}}{\pgfqpoint{6.168246in}{1.357102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.184329in}{1.547900in}}%
\pgfpathlineto{\pgfqpoint{6.345163in}{1.547900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.409496in,y=1.519755in,left,base]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont data}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.184329in}{1.433618in}}%
\pgfpathlineto{\pgfqpoint{6.345163in}{1.433618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.409496in,y=1.405472in,left,base]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.955529in}{0.495000in}}{\pgfqpoint{2.794471in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.300880in}{1.003500in}}%
\pgfpathlineto{\pgfqpoint{-0.300880in}{1.000443in}}%
\pgfpathlineto{\pgfqpoint{-0.275779in}{1.005297in}}%
\pgfpathlineto{\pgfqpoint{-0.250677in}{1.005507in}}%
\pgfpathlineto{\pgfqpoint{-0.225576in}{1.004068in}}%
\pgfpathlineto{\pgfqpoint{-0.200475in}{1.010072in}}%
\pgfpathlineto{\pgfqpoint{-0.175374in}{1.008956in}}%
\pgfpathlineto{\pgfqpoint{-0.150272in}{1.005653in}}%
\pgfpathlineto{\pgfqpoint{-0.125171in}{1.002980in}}%
\pgfpathlineto{\pgfqpoint{-0.100070in}{1.008885in}}%
\pgfpathlineto{\pgfqpoint{-0.074969in}{1.002000in}}%
\pgfpathlineto{\pgfqpoint{-0.049867in}{1.012309in}}%
\pgfpathlineto{\pgfqpoint{-0.024766in}{1.005154in}}%
\pgfpathlineto{\pgfqpoint{0.000335in}{1.005435in}}%
\pgfpathlineto{\pgfqpoint{0.025436in}{1.010429in}}%
\pgfpathlineto{\pgfqpoint{0.050538in}{1.001182in}}%
\pgfpathlineto{\pgfqpoint{0.075639in}{1.009608in}}%
\pgfpathlineto{\pgfqpoint{0.100740in}{1.007452in}}%
\pgfpathlineto{\pgfqpoint{0.125841in}{1.006972in}}%
\pgfpathlineto{\pgfqpoint{0.150943in}{1.005615in}}%
\pgfpathlineto{\pgfqpoint{0.176044in}{1.006102in}}%
\pgfpathlineto{\pgfqpoint{0.201145in}{1.009081in}}%
\pgfpathlineto{\pgfqpoint{0.226246in}{1.011469in}}%
\pgfpathlineto{\pgfqpoint{0.251347in}{1.002577in}}%
\pgfpathlineto{\pgfqpoint{0.276449in}{1.000550in}}%
\pgfpathlineto{\pgfqpoint{0.301550in}{1.010371in}}%
\pgfpathlineto{\pgfqpoint{0.326651in}{1.009507in}}%
\pgfpathlineto{\pgfqpoint{0.351752in}{1.004313in}}%
\pgfpathlineto{\pgfqpoint{0.376854in}{1.004466in}}%
\pgfpathlineto{\pgfqpoint{0.401955in}{1.008014in}}%
\pgfpathlineto{\pgfqpoint{0.427056in}{1.006180in}}%
\pgfpathlineto{\pgfqpoint{0.452157in}{1.009045in}}%
\pgfpathlineto{\pgfqpoint{0.477259in}{1.006204in}}%
\pgfpathlineto{\pgfqpoint{0.502360in}{0.995676in}}%
\pgfpathlineto{\pgfqpoint{0.527461in}{1.011150in}}%
\pgfpathlineto{\pgfqpoint{0.552562in}{1.014370in}}%
\pgfpathlineto{\pgfqpoint{0.577664in}{1.002623in}}%
\pgfpathlineto{\pgfqpoint{0.602765in}{1.007519in}}%
\pgfpathlineto{\pgfqpoint{0.627866in}{1.005458in}}%
\pgfpathlineto{\pgfqpoint{0.652967in}{1.002218in}}%
\pgfpathlineto{\pgfqpoint{0.678069in}{1.011084in}}%
\pgfpathlineto{\pgfqpoint{0.703170in}{1.015687in}}%
\pgfpathlineto{\pgfqpoint{0.728271in}{0.997668in}}%
\pgfpathlineto{\pgfqpoint{0.753372in}{0.995075in}}%
\pgfpathlineto{\pgfqpoint{0.778474in}{1.010649in}}%
\pgfpathlineto{\pgfqpoint{0.803575in}{1.013489in}}%
\pgfpathlineto{\pgfqpoint{0.828676in}{1.002725in}}%
\pgfpathlineto{\pgfqpoint{0.853777in}{1.010042in}}%
\pgfpathlineto{\pgfqpoint{0.878879in}{1.012017in}}%
\pgfpathlineto{\pgfqpoint{0.903980in}{1.001087in}}%
\pgfpathlineto{\pgfqpoint{0.929081in}{1.006783in}}%
\pgfpathlineto{\pgfqpoint{0.954182in}{1.000671in}}%
\pgfpathlineto{\pgfqpoint{0.979284in}{1.004688in}}%
\pgfpathlineto{\pgfqpoint{1.004385in}{1.019866in}}%
\pgfpathlineto{\pgfqpoint{1.029486in}{1.008513in}}%
\pgfpathlineto{\pgfqpoint{1.054587in}{1.000950in}}%
\pgfpathlineto{\pgfqpoint{1.079689in}{1.005796in}}%
\pgfpathlineto{\pgfqpoint{1.104790in}{1.002529in}}%
\pgfpathlineto{\pgfqpoint{1.129891in}{1.010738in}}%
\pgfpathlineto{\pgfqpoint{1.154992in}{1.010030in}}%
\pgfpathlineto{\pgfqpoint{1.180093in}{1.001113in}}%
\pgfpathlineto{\pgfqpoint{1.205195in}{1.006626in}}%
\pgfpathlineto{\pgfqpoint{1.230296in}{1.006258in}}%
\pgfpathlineto{\pgfqpoint{1.255397in}{1.007610in}}%
\pgfpathlineto{\pgfqpoint{1.280498in}{1.009507in}}%
\pgfpathlineto{\pgfqpoint{1.305600in}{1.005141in}}%
\pgfpathlineto{\pgfqpoint{1.330701in}{1.006151in}}%
\pgfpathlineto{\pgfqpoint{1.355802in}{1.010168in}}%
\pgfpathlineto{\pgfqpoint{1.380903in}{1.004499in}}%
\pgfpathlineto{\pgfqpoint{1.406005in}{0.998461in}}%
\pgfpathlineto{\pgfqpoint{1.431106in}{1.018471in}}%
\pgfpathlineto{\pgfqpoint{1.456207in}{1.007117in}}%
\pgfpathlineto{\pgfqpoint{1.481308in}{0.991426in}}%
\pgfpathlineto{\pgfqpoint{1.506410in}{1.010531in}}%
\pgfpathlineto{\pgfqpoint{1.531511in}{1.020375in}}%
\pgfpathlineto{\pgfqpoint{1.556612in}{1.004663in}}%
\pgfpathlineto{\pgfqpoint{1.581713in}{0.987252in}}%
\pgfpathlineto{\pgfqpoint{1.606815in}{1.005390in}}%
\pgfpathlineto{\pgfqpoint{1.631916in}{1.025880in}}%
\pgfpathlineto{\pgfqpoint{1.657017in}{1.006459in}}%
\pgfpathlineto{\pgfqpoint{1.682118in}{0.992877in}}%
\pgfpathlineto{\pgfqpoint{1.707220in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{1.732321in}{1.012847in}}%
\pgfpathlineto{\pgfqpoint{1.757422in}{1.001351in}}%
\pgfpathlineto{\pgfqpoint{1.782523in}{1.004219in}}%
\pgfpathlineto{\pgfqpoint{1.807625in}{1.011152in}}%
\pgfpathlineto{\pgfqpoint{1.832726in}{1.000486in}}%
\pgfpathlineto{\pgfqpoint{1.857827in}{1.011339in}}%
\pgfpathlineto{\pgfqpoint{1.882928in}{1.019907in}}%
\pgfpathlineto{\pgfqpoint{1.908029in}{0.984019in}}%
\pgfpathlineto{\pgfqpoint{1.933131in}{1.003814in}}%
\pgfpathlineto{\pgfqpoint{1.958232in}{1.024162in}}%
\pgfpathlineto{\pgfqpoint{1.983333in}{0.992012in}}%
\pgfpathlineto{\pgfqpoint{2.008434in}{1.002153in}}%
\pgfpathlineto{\pgfqpoint{2.033536in}{1.023457in}}%
\pgfpathlineto{\pgfqpoint{2.058637in}{1.007665in}}%
\pgfpathlineto{\pgfqpoint{2.083738in}{0.992618in}}%
\pgfpathlineto{\pgfqpoint{2.108839in}{1.008886in}}%
\pgfpathlineto{\pgfqpoint{2.133941in}{1.013554in}}%
\pgfpathlineto{\pgfqpoint{2.159042in}{1.007552in}}%
\pgfpathlineto{\pgfqpoint{2.184143in}{0.989318in}}%
\pgfpathlineto{\pgfqpoint{2.209244in}{1.009078in}}%
\pgfpathlineto{\pgfqpoint{2.234346in}{1.031387in}}%
\pgfpathlineto{\pgfqpoint{2.259447in}{0.992033in}}%
\pgfpathlineto{\pgfqpoint{2.284548in}{0.998508in}}%
\pgfpathlineto{\pgfqpoint{2.309649in}{1.006141in}}%
\pgfpathlineto{\pgfqpoint{2.334751in}{1.002220in}}%
\pgfpathlineto{\pgfqpoint{2.359852in}{1.012255in}}%
\pgfpathlineto{\pgfqpoint{2.384953in}{1.003301in}}%
\pgfpathlineto{\pgfqpoint{2.410054in}{1.011233in}}%
\pgfpathlineto{\pgfqpoint{2.435156in}{1.000425in}}%
\pgfpathlineto{\pgfqpoint{2.460257in}{1.009509in}}%
\pgfpathlineto{\pgfqpoint{2.485358in}{1.012559in}}%
\pgfpathlineto{\pgfqpoint{2.510459in}{0.996540in}}%
\pgfpathlineto{\pgfqpoint{2.535561in}{1.025313in}}%
\pgfpathlineto{\pgfqpoint{2.560662in}{0.992984in}}%
\pgfpathlineto{\pgfqpoint{2.585763in}{0.977881in}}%
\pgfpathlineto{\pgfqpoint{2.610864in}{1.019813in}}%
\pgfpathlineto{\pgfqpoint{2.635965in}{1.013282in}}%
\pgfpathlineto{\pgfqpoint{2.661067in}{1.015327in}}%
\pgfpathlineto{\pgfqpoint{2.686168in}{1.013621in}}%
\pgfpathlineto{\pgfqpoint{2.711269in}{0.993723in}}%
\pgfpathlineto{\pgfqpoint{2.736370in}{0.974614in}}%
\pgfpathlineto{\pgfqpoint{2.761472in}{1.009476in}}%
\pgfpathlineto{\pgfqpoint{2.786573in}{1.043228in}}%
\pgfpathlineto{\pgfqpoint{2.811674in}{0.975541in}}%
\pgfpathlineto{\pgfqpoint{2.836775in}{1.020368in}}%
\pgfpathlineto{\pgfqpoint{2.861877in}{1.004919in}}%
\pgfpathlineto{\pgfqpoint{2.886978in}{0.980429in}}%
\pgfpathlineto{\pgfqpoint{2.912079in}{1.029841in}}%
\pgfpathlineto{\pgfqpoint{2.937180in}{1.008423in}}%
\pgfpathlineto{\pgfqpoint{2.962282in}{0.997923in}}%
\pgfpathlineto{\pgfqpoint{2.987383in}{0.992131in}}%
\pgfpathlineto{\pgfqpoint{3.012484in}{1.025439in}}%
\pgfpathlineto{\pgfqpoint{3.037585in}{1.019477in}}%
\pgfpathlineto{\pgfqpoint{3.062687in}{0.986276in}}%
\pgfpathlineto{\pgfqpoint{3.087788in}{1.013925in}}%
\pgfpathlineto{\pgfqpoint{3.112889in}{0.989824in}}%
\pgfpathlineto{\pgfqpoint{3.137990in}{0.974965in}}%
\pgfpathlineto{\pgfqpoint{3.163092in}{1.054056in}}%
\pgfpathlineto{\pgfqpoint{3.188193in}{1.002916in}}%
\pgfpathlineto{\pgfqpoint{3.213294in}{0.977168in}}%
\pgfpathlineto{\pgfqpoint{3.238395in}{1.020207in}}%
\pgfpathlineto{\pgfqpoint{3.263497in}{0.996699in}}%
\pgfpathlineto{\pgfqpoint{3.288598in}{1.002788in}}%
\pgfpathlineto{\pgfqpoint{3.313699in}{1.015576in}}%
\pgfpathlineto{\pgfqpoint{3.338800in}{1.013297in}}%
\pgfpathlineto{\pgfqpoint{3.363901in}{0.988053in}}%
\pgfpathlineto{\pgfqpoint{3.389003in}{1.000966in}}%
\pgfpathlineto{\pgfqpoint{3.414104in}{0.995132in}}%
\pgfpathlineto{\pgfqpoint{3.439205in}{1.015236in}}%
\pgfpathlineto{\pgfqpoint{3.464306in}{1.033629in}}%
\pgfpathlineto{\pgfqpoint{3.489408in}{0.988271in}}%
\pgfpathlineto{\pgfqpoint{3.514509in}{0.994280in}}%
\pgfpathlineto{\pgfqpoint{3.539610in}{1.022610in}}%
\pgfpathlineto{\pgfqpoint{3.564711in}{0.985842in}}%
\pgfpathlineto{\pgfqpoint{3.589813in}{0.982859in}}%
\pgfpathlineto{\pgfqpoint{3.614914in}{1.050662in}}%
\pgfpathlineto{\pgfqpoint{3.640015in}{1.006288in}}%
\pgfpathlineto{\pgfqpoint{3.665116in}{0.981251in}}%
\pgfpathlineto{\pgfqpoint{3.690218in}{0.994631in}}%
\pgfpathlineto{\pgfqpoint{3.715319in}{1.009511in}}%
\pgfpathlineto{\pgfqpoint{3.740420in}{1.038926in}}%
\pgfpathlineto{\pgfqpoint{3.765521in}{0.995851in}}%
\pgfpathlineto{\pgfqpoint{3.790623in}{0.981529in}}%
\pgfpathlineto{\pgfqpoint{3.815724in}{1.007691in}}%
\pgfpathlineto{\pgfqpoint{3.840825in}{1.008312in}}%
\pgfpathlineto{\pgfqpoint{3.865926in}{0.980415in}}%
\pgfpathlineto{\pgfqpoint{3.891028in}{1.035934in}}%
\pgfpathlineto{\pgfqpoint{3.916129in}{1.034581in}}%
\pgfpathlineto{\pgfqpoint{3.941230in}{0.969817in}}%
\pgfpathlineto{\pgfqpoint{3.966331in}{1.016746in}}%
\pgfpathlineto{\pgfqpoint{3.991432in}{1.008639in}}%
\pgfpathlineto{\pgfqpoint{4.016534in}{1.004803in}}%
\pgfpathlineto{\pgfqpoint{4.041635in}{0.992062in}}%
\pgfpathlineto{\pgfqpoint{4.066736in}{0.984042in}}%
\pgfpathlineto{\pgfqpoint{4.091837in}{1.031211in}}%
\pgfpathlineto{\pgfqpoint{4.116939in}{1.006486in}}%
\pgfpathlineto{\pgfqpoint{4.142040in}{1.018232in}}%
\pgfpathlineto{\pgfqpoint{4.167141in}{0.971012in}}%
\pgfpathlineto{\pgfqpoint{4.192242in}{1.011167in}}%
\pgfpathlineto{\pgfqpoint{4.217344in}{1.087377in}}%
\pgfpathlineto{\pgfqpoint{4.242445in}{0.969031in}}%
\pgfpathlineto{\pgfqpoint{4.267546in}{0.952198in}}%
\pgfpathlineto{\pgfqpoint{4.292647in}{1.072506in}}%
\pgfpathlineto{\pgfqpoint{4.317749in}{0.932284in}}%
\pgfpathlineto{\pgfqpoint{4.342850in}{0.948065in}}%
\pgfpathlineto{\pgfqpoint{4.367951in}{1.077687in}}%
\pgfpathlineto{\pgfqpoint{4.393052in}{0.891546in}}%
\pgfpathlineto{\pgfqpoint{4.418154in}{0.928630in}}%
\pgfpathlineto{\pgfqpoint{4.443255in}{1.070113in}}%
\pgfpathlineto{\pgfqpoint{4.468356in}{1.169925in}}%
\pgfpathlineto{\pgfqpoint{4.493457in}{0.975051in}}%
\pgfpathlineto{\pgfqpoint{4.518559in}{0.858652in}}%
\pgfpathlineto{\pgfqpoint{4.543660in}{0.958012in}}%
\pgfpathlineto{\pgfqpoint{4.568761in}{0.913737in}}%
\pgfpathlineto{\pgfqpoint{4.593862in}{0.858287in}}%
\pgfpathlineto{\pgfqpoint{4.618963in}{0.946377in}}%
\pgfpathlineto{\pgfqpoint{4.644065in}{1.073949in}}%
\pgfpathlineto{\pgfqpoint{4.669166in}{1.047120in}}%
\pgfpathlineto{\pgfqpoint{4.694267in}{1.027300in}}%
\pgfpathlineto{\pgfqpoint{4.719368in}{0.956836in}}%
\pgfpathlineto{\pgfqpoint{4.744470in}{0.949467in}}%
\pgfpathlineto{\pgfqpoint{4.769571in}{1.038374in}}%
\pgfpathlineto{\pgfqpoint{4.794672in}{0.974399in}}%
\pgfpathlineto{\pgfqpoint{4.819773in}{0.905733in}}%
\pgfpathlineto{\pgfqpoint{4.844875in}{0.919527in}}%
\pgfpathlineto{\pgfqpoint{4.869976in}{0.811757in}}%
\pgfpathlineto{\pgfqpoint{4.895077in}{0.740490in}}%
\pgfpathlineto{\pgfqpoint{4.920178in}{1.330492in}}%
\pgfpathlineto{\pgfqpoint{4.945280in}{0.880522in}}%
\pgfpathlineto{\pgfqpoint{4.970381in}{0.965504in}}%
\pgfpathlineto{\pgfqpoint{4.995482in}{1.091899in}}%
\pgfpathlineto{\pgfqpoint{5.020583in}{0.806754in}}%
\pgfpathlineto{\pgfqpoint{5.045685in}{0.876596in}}%
\pgfpathlineto{\pgfqpoint{5.070786in}{1.069764in}}%
\pgfpathlineto{\pgfqpoint{5.095887in}{0.848736in}}%
\pgfpathlineto{\pgfqpoint{5.120988in}{0.798745in}}%
\pgfpathlineto{\pgfqpoint{5.146089in}{0.917025in}}%
\pgfpathlineto{\pgfqpoint{5.171191in}{1.176074in}}%
\pgfpathlineto{\pgfqpoint{5.196292in}{0.908759in}}%
\pgfpathlineto{\pgfqpoint{5.221393in}{0.994045in}}%
\pgfpathlineto{\pgfqpoint{5.246494in}{1.010470in}}%
\pgfpathlineto{\pgfqpoint{5.271596in}{1.213963in}}%
\pgfpathlineto{\pgfqpoint{5.296697in}{0.845611in}}%
\pgfpathlineto{\pgfqpoint{5.321798in}{0.758454in}}%
\pgfpathlineto{\pgfqpoint{5.346899in}{0.819199in}}%
\pgfpathlineto{\pgfqpoint{5.372001in}{1.335627in}}%
\pgfpathlineto{\pgfqpoint{5.397102in}{0.912551in}}%
\pgfpathlineto{\pgfqpoint{5.422203in}{0.896881in}}%
\pgfpathlineto{\pgfqpoint{5.447304in}{1.000520in}}%
\pgfpathlineto{\pgfqpoint{5.472406in}{1.078295in}}%
\pgfpathlineto{\pgfqpoint{5.497507in}{0.997789in}}%
\pgfpathlineto{\pgfqpoint{5.522608in}{0.987695in}}%
\pgfpathlineto{\pgfqpoint{5.547709in}{1.002679in}}%
\pgfpathlineto{\pgfqpoint{5.572811in}{1.011315in}}%
\pgfpathlineto{\pgfqpoint{5.597912in}{1.034489in}}%
\pgfpathlineto{\pgfqpoint{5.623013in}{0.933314in}}%
\pgfpathlineto{\pgfqpoint{5.648114in}{0.993282in}}%
\pgfpathlineto{\pgfqpoint{5.673216in}{1.028419in}}%
\pgfpathlineto{\pgfqpoint{5.698317in}{0.948415in}}%
\pgfpathlineto{\pgfqpoint{5.723418in}{1.047133in}}%
\pgfpathlineto{\pgfqpoint{5.748519in}{1.014780in}}%
\pgfpathlineto{\pgfqpoint{5.773620in}{0.956563in}}%
\pgfpathlineto{\pgfqpoint{5.798722in}{1.036875in}}%
\pgfpathlineto{\pgfqpoint{5.823823in}{1.027604in}}%
\pgfpathlineto{\pgfqpoint{5.848924in}{0.965728in}}%
\pgfpathlineto{\pgfqpoint{5.874025in}{1.022154in}}%
\pgfpathlineto{\pgfqpoint{5.899127in}{1.014110in}}%
\pgfpathlineto{\pgfqpoint{5.924228in}{0.945093in}}%
\pgfpathlineto{\pgfqpoint{5.949329in}{1.018298in}}%
\pgfpathlineto{\pgfqpoint{5.974430in}{1.070458in}}%
\pgfpathlineto{\pgfqpoint{5.999532in}{0.959202in}}%
\pgfpathlineto{\pgfqpoint{6.024633in}{0.983777in}}%
\pgfpathlineto{\pgfqpoint{6.049734in}{1.057742in}}%
\pgfpathlineto{\pgfqpoint{6.074835in}{0.991056in}}%
\pgfpathlineto{\pgfqpoint{6.099937in}{0.976383in}}%
\pgfpathlineto{\pgfqpoint{6.125038in}{1.024936in}}%
\pgfpathlineto{\pgfqpoint{6.150139in}{1.027768in}}%
\pgfpathlineto{\pgfqpoint{6.175240in}{0.986211in}}%
\pgfpathlineto{\pgfqpoint{6.200342in}{1.004072in}}%
\pgfpathlineto{\pgfqpoint{6.225443in}{1.007374in}}%
\pgfpathlineto{\pgfqpoint{6.250544in}{0.982507in}}%
\pgfpathlineto{\pgfqpoint{6.275645in}{1.018838in}}%
\pgfpathlineto{\pgfqpoint{6.300746in}{1.012043in}}%
\pgfpathlineto{\pgfqpoint{6.325848in}{0.996859in}}%
\pgfpathlineto{\pgfqpoint{6.350949in}{1.012504in}}%
\pgfpathlineto{\pgfqpoint{6.376050in}{0.999839in}}%
\pgfpathlineto{\pgfqpoint{6.401151in}{1.012269in}}%
\pgfpathlineto{\pgfqpoint{6.426253in}{1.023759in}}%
\pgfpathlineto{\pgfqpoint{6.451354in}{0.997192in}}%
\pgfpathlineto{\pgfqpoint{6.476455in}{0.995689in}}%
\pgfpathlineto{\pgfqpoint{6.501556in}{1.005999in}}%
\pgfpathlineto{\pgfqpoint{6.526658in}{1.006829in}}%
\pgfpathlineto{\pgfqpoint{6.551759in}{1.001210in}}%
\pgfpathlineto{\pgfqpoint{6.576860in}{1.013999in}}%
\pgfpathlineto{\pgfqpoint{6.601961in}{0.992998in}}%
\pgfpathlineto{\pgfqpoint{6.627063in}{1.005420in}}%
\pgfpathlineto{\pgfqpoint{6.652164in}{1.040823in}}%
\pgfpathlineto{\pgfqpoint{6.677265in}{0.972715in}}%
\pgfpathlineto{\pgfqpoint{6.702366in}{0.995863in}}%
\pgfpathlineto{\pgfqpoint{6.727468in}{1.017084in}}%
\pgfpathlineto{\pgfqpoint{6.752569in}{1.013286in}}%
\pgfpathlineto{\pgfqpoint{6.777670in}{1.041346in}}%
\pgfpathlineto{\pgfqpoint{6.802771in}{0.976468in}}%
\pgfpathlineto{\pgfqpoint{6.827872in}{0.976015in}}%
\pgfpathlineto{\pgfqpoint{6.852974in}{1.008318in}}%
\pgfpathlineto{\pgfqpoint{6.878075in}{1.011435in}}%
\pgfpathlineto{\pgfqpoint{6.903176in}{1.017231in}}%
\pgfpathlineto{\pgfqpoint{6.928277in}{1.003778in}}%
\pgfpathlineto{\pgfqpoint{6.953379in}{1.014348in}}%
\pgfpathlineto{\pgfqpoint{6.978480in}{1.009863in}}%
\pgfpathlineto{\pgfqpoint{7.003581in}{1.024372in}}%
\pgfpathlineto{\pgfqpoint{7.028682in}{0.981906in}}%
\pgfpathlineto{\pgfqpoint{7.053784in}{0.972812in}}%
\pgfpathlineto{\pgfqpoint{7.078885in}{1.026835in}}%
\pgfpathlineto{\pgfqpoint{7.103986in}{1.025293in}}%
\pgfpathlineto{\pgfqpoint{7.129087in}{0.996696in}}%
\pgfpathlineto{\pgfqpoint{7.154189in}{1.009549in}}%
\pgfpathlineto{\pgfqpoint{7.179290in}{0.991927in}}%
\pgfpathlineto{\pgfqpoint{7.204391in}{0.978868in}}%
\pgfpathlineto{\pgfqpoint{7.229492in}{1.027722in}}%
\pgfpathlineto{\pgfqpoint{7.254594in}{1.031800in}}%
\pgfpathlineto{\pgfqpoint{7.279695in}{0.970192in}}%
\pgfpathlineto{\pgfqpoint{7.304796in}{0.981894in}}%
\pgfpathlineto{\pgfqpoint{7.329897in}{1.033813in}}%
\pgfpathlineto{\pgfqpoint{7.354998in}{1.011789in}}%
\pgfpathlineto{\pgfqpoint{7.380100in}{1.015638in}}%
\pgfpathlineto{\pgfqpoint{7.405201in}{0.990216in}}%
\pgfpathlineto{\pgfqpoint{7.430302in}{1.005935in}}%
\pgfpathlineto{\pgfqpoint{7.455403in}{1.028584in}}%
\pgfpathlineto{\pgfqpoint{7.480505in}{0.976326in}}%
\pgfpathlineto{\pgfqpoint{7.505606in}{1.014682in}}%
\pgfpathlineto{\pgfqpoint{7.530707in}{1.002988in}}%
\pgfpathlineto{\pgfqpoint{7.555808in}{0.981945in}}%
\pgfpathlineto{\pgfqpoint{7.580910in}{1.021767in}}%
\pgfpathlineto{\pgfqpoint{7.606011in}{1.010189in}}%
\pgfpathlineto{\pgfqpoint{7.631112in}{1.010289in}}%
\pgfpathlineto{\pgfqpoint{7.656213in}{1.030878in}}%
\pgfpathlineto{\pgfqpoint{7.681315in}{0.994939in}}%
\pgfpathlineto{\pgfqpoint{7.706416in}{0.970073in}}%
\pgfpathlineto{\pgfqpoint{7.731517in}{1.007623in}}%
\pgfpathlineto{\pgfqpoint{7.756618in}{1.014086in}}%
\pgfpathlineto{\pgfqpoint{7.781720in}{1.031970in}}%
\pgfpathlineto{\pgfqpoint{7.806821in}{0.992012in}}%
\pgfpathlineto{\pgfqpoint{7.831922in}{0.982624in}}%
\pgfpathlineto{\pgfqpoint{7.857023in}{1.038919in}}%
\pgfpathlineto{\pgfqpoint{7.882124in}{1.002579in}}%
\pgfpathlineto{\pgfqpoint{7.882124in}{1.023732in}}%
\pgfpathlineto{\pgfqpoint{7.882124in}{1.023732in}}%
\pgfpathlineto{\pgfqpoint{7.857023in}{1.043196in}}%
\pgfpathlineto{\pgfqpoint{7.831922in}{0.987042in}}%
\pgfpathlineto{\pgfqpoint{7.806821in}{0.996503in}}%
\pgfpathlineto{\pgfqpoint{7.781720in}{1.036992in}}%
\pgfpathlineto{\pgfqpoint{7.756618in}{1.019154in}}%
\pgfpathlineto{\pgfqpoint{7.731517in}{1.012841in}}%
\pgfpathlineto{\pgfqpoint{7.706416in}{0.974660in}}%
\pgfpathlineto{\pgfqpoint{7.681315in}{0.999454in}}%
\pgfpathlineto{\pgfqpoint{7.656213in}{1.035210in}}%
\pgfpathlineto{\pgfqpoint{7.631112in}{1.015423in}}%
\pgfpathlineto{\pgfqpoint{7.606011in}{1.015375in}}%
\pgfpathlineto{\pgfqpoint{7.580910in}{1.029657in}}%
\pgfpathlineto{\pgfqpoint{7.555808in}{0.988674in}}%
\pgfpathlineto{\pgfqpoint{7.530707in}{1.010847in}}%
\pgfpathlineto{\pgfqpoint{7.505606in}{1.021330in}}%
\pgfpathlineto{\pgfqpoint{7.480505in}{0.981431in}}%
\pgfpathlineto{\pgfqpoint{7.455403in}{1.034082in}}%
\pgfpathlineto{\pgfqpoint{7.430302in}{1.011389in}}%
\pgfpathlineto{\pgfqpoint{7.405201in}{0.995117in}}%
\pgfpathlineto{\pgfqpoint{7.380100in}{1.019894in}}%
\pgfpathlineto{\pgfqpoint{7.354998in}{1.016185in}}%
\pgfpathlineto{\pgfqpoint{7.329897in}{1.039035in}}%
\pgfpathlineto{\pgfqpoint{7.304796in}{0.987472in}}%
\pgfpathlineto{\pgfqpoint{7.279695in}{0.976175in}}%
\pgfpathlineto{\pgfqpoint{7.254594in}{1.041442in}}%
\pgfpathlineto{\pgfqpoint{7.229492in}{1.035764in}}%
\pgfpathlineto{\pgfqpoint{7.204391in}{0.987885in}}%
\pgfpathlineto{\pgfqpoint{7.179290in}{1.004171in}}%
\pgfpathlineto{\pgfqpoint{7.154189in}{1.017974in}}%
\pgfpathlineto{\pgfqpoint{7.129087in}{1.010479in}}%
\pgfpathlineto{\pgfqpoint{7.103986in}{1.035534in}}%
\pgfpathlineto{\pgfqpoint{7.078885in}{1.032450in}}%
\pgfpathlineto{\pgfqpoint{7.053784in}{0.978367in}}%
\pgfpathlineto{\pgfqpoint{7.028682in}{0.986459in}}%
\pgfpathlineto{\pgfqpoint{7.003581in}{1.028779in}}%
\pgfpathlineto{\pgfqpoint{6.978480in}{1.014058in}}%
\pgfpathlineto{\pgfqpoint{6.953379in}{1.018704in}}%
\pgfpathlineto{\pgfqpoint{6.928277in}{1.008711in}}%
\pgfpathlineto{\pgfqpoint{6.903176in}{1.021383in}}%
\pgfpathlineto{\pgfqpoint{6.878075in}{1.017368in}}%
\pgfpathlineto{\pgfqpoint{6.852974in}{1.013229in}}%
\pgfpathlineto{\pgfqpoint{6.827872in}{0.980797in}}%
\pgfpathlineto{\pgfqpoint{6.802771in}{0.980948in}}%
\pgfpathlineto{\pgfqpoint{6.777670in}{1.047174in}}%
\pgfpathlineto{\pgfqpoint{6.752569in}{1.018172in}}%
\pgfpathlineto{\pgfqpoint{6.727468in}{1.023242in}}%
\pgfpathlineto{\pgfqpoint{6.702366in}{1.001015in}}%
\pgfpathlineto{\pgfqpoint{6.677265in}{0.979743in}}%
\pgfpathlineto{\pgfqpoint{6.652164in}{1.045993in}}%
\pgfpathlineto{\pgfqpoint{6.627063in}{1.010745in}}%
\pgfpathlineto{\pgfqpoint{6.601961in}{0.997519in}}%
\pgfpathlineto{\pgfqpoint{6.576860in}{1.020040in}}%
\pgfpathlineto{\pgfqpoint{6.551759in}{1.006003in}}%
\pgfpathlineto{\pgfqpoint{6.526658in}{1.012051in}}%
\pgfpathlineto{\pgfqpoint{6.501556in}{1.011627in}}%
\pgfpathlineto{\pgfqpoint{6.476455in}{0.999757in}}%
\pgfpathlineto{\pgfqpoint{6.451354in}{1.003133in}}%
\pgfpathlineto{\pgfqpoint{6.426253in}{1.028635in}}%
\pgfpathlineto{\pgfqpoint{6.401151in}{1.018632in}}%
\pgfpathlineto{\pgfqpoint{6.376050in}{1.005885in}}%
\pgfpathlineto{\pgfqpoint{6.350949in}{1.018213in}}%
\pgfpathlineto{\pgfqpoint{6.325848in}{1.002117in}}%
\pgfpathlineto{\pgfqpoint{6.300746in}{1.016911in}}%
\pgfpathlineto{\pgfqpoint{6.275645in}{1.024585in}}%
\pgfpathlineto{\pgfqpoint{6.250544in}{0.988088in}}%
\pgfpathlineto{\pgfqpoint{6.225443in}{1.014994in}}%
\pgfpathlineto{\pgfqpoint{6.200342in}{1.011229in}}%
\pgfpathlineto{\pgfqpoint{6.175240in}{0.994368in}}%
\pgfpathlineto{\pgfqpoint{6.150139in}{1.034796in}}%
\pgfpathlineto{\pgfqpoint{6.125038in}{1.032334in}}%
\pgfpathlineto{\pgfqpoint{6.099937in}{0.981798in}}%
\pgfpathlineto{\pgfqpoint{6.074835in}{0.997121in}}%
\pgfpathlineto{\pgfqpoint{6.049734in}{1.064051in}}%
\pgfpathlineto{\pgfqpoint{6.024633in}{0.989886in}}%
\pgfpathlineto{\pgfqpoint{5.999532in}{0.964874in}}%
\pgfpathlineto{\pgfqpoint{5.974430in}{1.076903in}}%
\pgfpathlineto{\pgfqpoint{5.949329in}{1.027771in}}%
\pgfpathlineto{\pgfqpoint{5.924228in}{0.950111in}}%
\pgfpathlineto{\pgfqpoint{5.899127in}{1.022622in}}%
\pgfpathlineto{\pgfqpoint{5.874025in}{1.030399in}}%
\pgfpathlineto{\pgfqpoint{5.848924in}{0.973520in}}%
\pgfpathlineto{\pgfqpoint{5.823823in}{1.036179in}}%
\pgfpathlineto{\pgfqpoint{5.798722in}{1.049343in}}%
\pgfpathlineto{\pgfqpoint{5.773620in}{0.966073in}}%
\pgfpathlineto{\pgfqpoint{5.748519in}{1.028224in}}%
\pgfpathlineto{\pgfqpoint{5.723418in}{1.060581in}}%
\pgfpathlineto{\pgfqpoint{5.698317in}{0.957392in}}%
\pgfpathlineto{\pgfqpoint{5.673216in}{1.042917in}}%
\pgfpathlineto{\pgfqpoint{5.648114in}{1.008156in}}%
\pgfpathlineto{\pgfqpoint{5.623013in}{0.947164in}}%
\pgfpathlineto{\pgfqpoint{5.597912in}{1.057005in}}%
\pgfpathlineto{\pgfqpoint{5.572811in}{1.027217in}}%
\pgfpathlineto{\pgfqpoint{5.547709in}{1.022566in}}%
\pgfpathlineto{\pgfqpoint{5.522608in}{1.001959in}}%
\pgfpathlineto{\pgfqpoint{5.497507in}{1.021421in}}%
\pgfpathlineto{\pgfqpoint{5.472406in}{1.100791in}}%
\pgfpathlineto{\pgfqpoint{5.447304in}{1.033425in}}%
\pgfpathlineto{\pgfqpoint{5.422203in}{0.922868in}}%
\pgfpathlineto{\pgfqpoint{5.397102in}{0.963254in}}%
\pgfpathlineto{\pgfqpoint{5.372001in}{1.402528in}}%
\pgfpathlineto{\pgfqpoint{5.346899in}{0.935043in}}%
\pgfpathlineto{\pgfqpoint{5.321798in}{0.782917in}}%
\pgfpathlineto{\pgfqpoint{5.296697in}{0.927426in}}%
\pgfpathlineto{\pgfqpoint{5.271596in}{1.284540in}}%
\pgfpathlineto{\pgfqpoint{5.246494in}{1.075440in}}%
\pgfpathlineto{\pgfqpoint{5.221393in}{1.038715in}}%
\pgfpathlineto{\pgfqpoint{5.196292in}{0.969848in}}%
\pgfpathlineto{\pgfqpoint{5.171191in}{1.286002in}}%
\pgfpathlineto{\pgfqpoint{5.146089in}{1.105124in}}%
\pgfpathlineto{\pgfqpoint{5.120988in}{0.836188in}}%
\pgfpathlineto{\pgfqpoint{5.095887in}{0.933304in}}%
\pgfpathlineto{\pgfqpoint{5.070786in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{5.045685in}{0.931031in}}%
\pgfpathlineto{\pgfqpoint{5.020583in}{0.881929in}}%
\pgfpathlineto{\pgfqpoint{4.995482in}{1.215255in}}%
\pgfpathlineto{\pgfqpoint{4.970381in}{1.085933in}}%
\pgfpathlineto{\pgfqpoint{4.945280in}{1.127042in}}%
\pgfpathlineto{\pgfqpoint{4.920178in}{1.644124in}}%
\pgfpathlineto{\pgfqpoint{4.895077in}{0.893838in}}%
\pgfpathlineto{\pgfqpoint{4.869976in}{0.884733in}}%
\pgfpathlineto{\pgfqpoint{4.844875in}{1.063929in}}%
\pgfpathlineto{\pgfqpoint{4.819773in}{0.967063in}}%
\pgfpathlineto{\pgfqpoint{4.794672in}{1.044366in}}%
\pgfpathlineto{\pgfqpoint{4.769571in}{1.104321in}}%
\pgfpathlineto{\pgfqpoint{4.744470in}{0.997366in}}%
\pgfpathlineto{\pgfqpoint{4.719368in}{1.012446in}}%
\pgfpathlineto{\pgfqpoint{4.694267in}{1.090651in}}%
\pgfpathlineto{\pgfqpoint{4.669166in}{1.100680in}}%
\pgfpathlineto{\pgfqpoint{4.644065in}{1.145123in}}%
\pgfpathlineto{\pgfqpoint{4.618963in}{1.031151in}}%
\pgfpathlineto{\pgfqpoint{4.593862in}{0.895200in}}%
\pgfpathlineto{\pgfqpoint{4.568761in}{0.972899in}}%
\pgfpathlineto{\pgfqpoint{4.543660in}{1.016737in}}%
\pgfpathlineto{\pgfqpoint{4.518559in}{0.915007in}}%
\pgfpathlineto{\pgfqpoint{4.493457in}{1.056609in}}%
\pgfpathlineto{\pgfqpoint{4.468356in}{1.259521in}}%
\pgfpathlineto{\pgfqpoint{4.443255in}{1.129234in}}%
\pgfpathlineto{\pgfqpoint{4.418154in}{0.950969in}}%
\pgfpathlineto{\pgfqpoint{4.393052in}{0.914605in}}%
\pgfpathlineto{\pgfqpoint{4.367951in}{1.107751in}}%
\pgfpathlineto{\pgfqpoint{4.342850in}{0.975064in}}%
\pgfpathlineto{\pgfqpoint{4.317749in}{0.958207in}}%
\pgfpathlineto{\pgfqpoint{4.292647in}{1.100721in}}%
\pgfpathlineto{\pgfqpoint{4.267546in}{0.973876in}}%
\pgfpathlineto{\pgfqpoint{4.242445in}{0.985636in}}%
\pgfpathlineto{\pgfqpoint{4.217344in}{1.102245in}}%
\pgfpathlineto{\pgfqpoint{4.192242in}{1.025288in}}%
\pgfpathlineto{\pgfqpoint{4.167141in}{0.979942in}}%
\pgfpathlineto{\pgfqpoint{4.142040in}{1.030095in}}%
\pgfpathlineto{\pgfqpoint{4.116939in}{1.018626in}}%
\pgfpathlineto{\pgfqpoint{4.091837in}{1.042241in}}%
\pgfpathlineto{\pgfqpoint{4.066736in}{0.994441in}}%
\pgfpathlineto{\pgfqpoint{4.041635in}{0.998355in}}%
\pgfpathlineto{\pgfqpoint{4.016534in}{1.011374in}}%
\pgfpathlineto{\pgfqpoint{3.991432in}{1.015225in}}%
\pgfpathlineto{\pgfqpoint{3.966331in}{1.023462in}}%
\pgfpathlineto{\pgfqpoint{3.941230in}{0.976248in}}%
\pgfpathlineto{\pgfqpoint{3.916129in}{1.041503in}}%
\pgfpathlineto{\pgfqpoint{3.891028in}{1.043182in}}%
\pgfpathlineto{\pgfqpoint{3.865926in}{0.986907in}}%
\pgfpathlineto{\pgfqpoint{3.840825in}{1.014478in}}%
\pgfpathlineto{\pgfqpoint{3.815724in}{1.013968in}}%
\pgfpathlineto{\pgfqpoint{3.790623in}{0.987198in}}%
\pgfpathlineto{\pgfqpoint{3.765521in}{1.001410in}}%
\pgfpathlineto{\pgfqpoint{3.740420in}{1.045668in}}%
\pgfpathlineto{\pgfqpoint{3.715319in}{1.015741in}}%
\pgfpathlineto{\pgfqpoint{3.690218in}{1.000456in}}%
\pgfpathlineto{\pgfqpoint{3.665116in}{0.988013in}}%
\pgfpathlineto{\pgfqpoint{3.640015in}{1.012424in}}%
\pgfpathlineto{\pgfqpoint{3.614914in}{1.057294in}}%
\pgfpathlineto{\pgfqpoint{3.589813in}{0.990746in}}%
\pgfpathlineto{\pgfqpoint{3.564711in}{0.992219in}}%
\pgfpathlineto{\pgfqpoint{3.539610in}{1.030567in}}%
\pgfpathlineto{\pgfqpoint{3.514509in}{1.001201in}}%
\pgfpathlineto{\pgfqpoint{3.489408in}{0.995102in}}%
\pgfpathlineto{\pgfqpoint{3.464306in}{1.041532in}}%
\pgfpathlineto{\pgfqpoint{3.439205in}{1.022704in}}%
\pgfpathlineto{\pgfqpoint{3.414104in}{1.003196in}}%
\pgfpathlineto{\pgfqpoint{3.389003in}{1.008021in}}%
\pgfpathlineto{\pgfqpoint{3.363901in}{0.994575in}}%
\pgfpathlineto{\pgfqpoint{3.338800in}{1.020782in}}%
\pgfpathlineto{\pgfqpoint{3.313699in}{1.024066in}}%
\pgfpathlineto{\pgfqpoint{3.288598in}{1.010865in}}%
\pgfpathlineto{\pgfqpoint{3.263497in}{1.004944in}}%
\pgfpathlineto{\pgfqpoint{3.238395in}{1.027618in}}%
\pgfpathlineto{\pgfqpoint{3.213294in}{0.982144in}}%
\pgfpathlineto{\pgfqpoint{3.188193in}{1.009307in}}%
\pgfpathlineto{\pgfqpoint{3.163092in}{1.062439in}}%
\pgfpathlineto{\pgfqpoint{3.137990in}{0.981713in}}%
\pgfpathlineto{\pgfqpoint{3.112889in}{0.998205in}}%
\pgfpathlineto{\pgfqpoint{3.087788in}{1.021023in}}%
\pgfpathlineto{\pgfqpoint{3.062687in}{0.991526in}}%
\pgfpathlineto{\pgfqpoint{3.037585in}{1.024885in}}%
\pgfpathlineto{\pgfqpoint{3.012484in}{1.031225in}}%
\pgfpathlineto{\pgfqpoint{2.987383in}{0.997889in}}%
\pgfpathlineto{\pgfqpoint{2.962282in}{1.002684in}}%
\pgfpathlineto{\pgfqpoint{2.937180in}{1.013496in}}%
\pgfpathlineto{\pgfqpoint{2.912079in}{1.034379in}}%
\pgfpathlineto{\pgfqpoint{2.886978in}{0.985635in}}%
\pgfpathlineto{\pgfqpoint{2.861877in}{1.013154in}}%
\pgfpathlineto{\pgfqpoint{2.836775in}{1.027563in}}%
\pgfpathlineto{\pgfqpoint{2.811674in}{0.985484in}}%
\pgfpathlineto{\pgfqpoint{2.786573in}{1.050177in}}%
\pgfpathlineto{\pgfqpoint{2.761472in}{1.015751in}}%
\pgfpathlineto{\pgfqpoint{2.736370in}{0.980801in}}%
\pgfpathlineto{\pgfqpoint{2.711269in}{0.998946in}}%
\pgfpathlineto{\pgfqpoint{2.686168in}{1.020534in}}%
\pgfpathlineto{\pgfqpoint{2.661067in}{1.021972in}}%
\pgfpathlineto{\pgfqpoint{2.635965in}{1.018604in}}%
\pgfpathlineto{\pgfqpoint{2.610864in}{1.028713in}}%
\pgfpathlineto{\pgfqpoint{2.585763in}{0.984129in}}%
\pgfpathlineto{\pgfqpoint{2.560662in}{0.999500in}}%
\pgfpathlineto{\pgfqpoint{2.535561in}{1.030634in}}%
\pgfpathlineto{\pgfqpoint{2.510459in}{1.001857in}}%
\pgfpathlineto{\pgfqpoint{2.485358in}{1.017919in}}%
\pgfpathlineto{\pgfqpoint{2.460257in}{1.014060in}}%
\pgfpathlineto{\pgfqpoint{2.435156in}{1.004358in}}%
\pgfpathlineto{\pgfqpoint{2.410054in}{1.014838in}}%
\pgfpathlineto{\pgfqpoint{2.384953in}{1.007191in}}%
\pgfpathlineto{\pgfqpoint{2.359852in}{1.015790in}}%
\pgfpathlineto{\pgfqpoint{2.334751in}{1.007090in}}%
\pgfpathlineto{\pgfqpoint{2.309649in}{1.010262in}}%
\pgfpathlineto{\pgfqpoint{2.284548in}{1.003621in}}%
\pgfpathlineto{\pgfqpoint{2.259447in}{0.996872in}}%
\pgfpathlineto{\pgfqpoint{2.234346in}{1.036277in}}%
\pgfpathlineto{\pgfqpoint{2.209244in}{1.013729in}}%
\pgfpathlineto{\pgfqpoint{2.184143in}{0.993468in}}%
\pgfpathlineto{\pgfqpoint{2.159042in}{1.011766in}}%
\pgfpathlineto{\pgfqpoint{2.133941in}{1.018149in}}%
\pgfpathlineto{\pgfqpoint{2.108839in}{1.012852in}}%
\pgfpathlineto{\pgfqpoint{2.083738in}{0.998259in}}%
\pgfpathlineto{\pgfqpoint{2.058637in}{1.011935in}}%
\pgfpathlineto{\pgfqpoint{2.033536in}{1.027824in}}%
\pgfpathlineto{\pgfqpoint{2.008434in}{1.006552in}}%
\pgfpathlineto{\pgfqpoint{1.983333in}{0.996147in}}%
\pgfpathlineto{\pgfqpoint{1.958232in}{1.028379in}}%
\pgfpathlineto{\pgfqpoint{1.933131in}{1.007924in}}%
\pgfpathlineto{\pgfqpoint{1.908029in}{0.987472in}}%
\pgfpathlineto{\pgfqpoint{1.882928in}{1.023819in}}%
\pgfpathlineto{\pgfqpoint{1.857827in}{1.014197in}}%
\pgfpathlineto{\pgfqpoint{1.832726in}{1.004928in}}%
\pgfpathlineto{\pgfqpoint{1.807625in}{1.014644in}}%
\pgfpathlineto{\pgfqpoint{1.782523in}{1.009409in}}%
\pgfpathlineto{\pgfqpoint{1.757422in}{1.005353in}}%
\pgfpathlineto{\pgfqpoint{1.732321in}{1.016953in}}%
\pgfpathlineto{\pgfqpoint{1.707220in}{1.013534in}}%
\pgfpathlineto{\pgfqpoint{1.682118in}{0.996668in}}%
\pgfpathlineto{\pgfqpoint{1.657017in}{1.013074in}}%
\pgfpathlineto{\pgfqpoint{1.631916in}{1.030065in}}%
\pgfpathlineto{\pgfqpoint{1.606815in}{1.009965in}}%
\pgfpathlineto{\pgfqpoint{1.581713in}{0.991228in}}%
\pgfpathlineto{\pgfqpoint{1.556612in}{1.007936in}}%
\pgfpathlineto{\pgfqpoint{1.531511in}{1.024884in}}%
\pgfpathlineto{\pgfqpoint{1.506410in}{1.013599in}}%
\pgfpathlineto{\pgfqpoint{1.481308in}{0.996710in}}%
\pgfpathlineto{\pgfqpoint{1.456207in}{1.010368in}}%
\pgfpathlineto{\pgfqpoint{1.431106in}{1.022614in}}%
\pgfpathlineto{\pgfqpoint{1.406005in}{1.001881in}}%
\pgfpathlineto{\pgfqpoint{1.380903in}{1.008516in}}%
\pgfpathlineto{\pgfqpoint{1.355802in}{1.013837in}}%
\pgfpathlineto{\pgfqpoint{1.330701in}{1.009573in}}%
\pgfpathlineto{\pgfqpoint{1.305600in}{1.008613in}}%
\pgfpathlineto{\pgfqpoint{1.280498in}{1.012361in}}%
\pgfpathlineto{\pgfqpoint{1.255397in}{1.010755in}}%
\pgfpathlineto{\pgfqpoint{1.230296in}{1.009867in}}%
\pgfpathlineto{\pgfqpoint{1.205195in}{1.009733in}}%
\pgfpathlineto{\pgfqpoint{1.180093in}{1.004258in}}%
\pgfpathlineto{\pgfqpoint{1.154992in}{1.013454in}}%
\pgfpathlineto{\pgfqpoint{1.129891in}{1.014071in}}%
\pgfpathlineto{\pgfqpoint{1.104790in}{1.005817in}}%
\pgfpathlineto{\pgfqpoint{1.079689in}{1.009293in}}%
\pgfpathlineto{\pgfqpoint{1.054587in}{1.004231in}}%
\pgfpathlineto{\pgfqpoint{1.029486in}{1.011907in}}%
\pgfpathlineto{\pgfqpoint{1.004385in}{1.024116in}}%
\pgfpathlineto{\pgfqpoint{0.979284in}{1.007436in}}%
\pgfpathlineto{\pgfqpoint{0.954182in}{1.004230in}}%
\pgfpathlineto{\pgfqpoint{0.929081in}{1.009450in}}%
\pgfpathlineto{\pgfqpoint{0.903980in}{1.003876in}}%
\pgfpathlineto{\pgfqpoint{0.878879in}{1.014715in}}%
\pgfpathlineto{\pgfqpoint{0.853777in}{1.013353in}}%
\pgfpathlineto{\pgfqpoint{0.828676in}{1.006103in}}%
\pgfpathlineto{\pgfqpoint{0.803575in}{1.016721in}}%
\pgfpathlineto{\pgfqpoint{0.778474in}{1.014174in}}%
\pgfpathlineto{\pgfqpoint{0.753372in}{0.998862in}}%
\pgfpathlineto{\pgfqpoint{0.728271in}{1.000703in}}%
\pgfpathlineto{\pgfqpoint{0.703170in}{1.019866in}}%
\pgfpathlineto{\pgfqpoint{0.678069in}{1.016513in}}%
\pgfpathlineto{\pgfqpoint{0.652967in}{1.006074in}}%
\pgfpathlineto{\pgfqpoint{0.627866in}{1.009963in}}%
\pgfpathlineto{\pgfqpoint{0.602765in}{1.011116in}}%
\pgfpathlineto{\pgfqpoint{0.577664in}{1.006133in}}%
\pgfpathlineto{\pgfqpoint{0.552562in}{1.018267in}}%
\pgfpathlineto{\pgfqpoint{0.527461in}{1.015198in}}%
\pgfpathlineto{\pgfqpoint{0.502360in}{0.999597in}}%
\pgfpathlineto{\pgfqpoint{0.477259in}{1.010049in}}%
\pgfpathlineto{\pgfqpoint{0.452157in}{1.012651in}}%
\pgfpathlineto{\pgfqpoint{0.427056in}{1.009914in}}%
\pgfpathlineto{\pgfqpoint{0.401955in}{1.011270in}}%
\pgfpathlineto{\pgfqpoint{0.376854in}{1.008101in}}%
\pgfpathlineto{\pgfqpoint{0.351752in}{1.008389in}}%
\pgfpathlineto{\pgfqpoint{0.326651in}{1.012962in}}%
\pgfpathlineto{\pgfqpoint{0.301550in}{1.014363in}}%
\pgfpathlineto{\pgfqpoint{0.276449in}{1.003833in}}%
\pgfpathlineto{\pgfqpoint{0.251347in}{1.006059in}}%
\pgfpathlineto{\pgfqpoint{0.226246in}{1.014557in}}%
\pgfpathlineto{\pgfqpoint{0.201145in}{1.012322in}}%
\pgfpathlineto{\pgfqpoint{0.176044in}{1.009004in}}%
\pgfpathlineto{\pgfqpoint{0.150943in}{1.008549in}}%
\pgfpathlineto{\pgfqpoint{0.125841in}{1.010031in}}%
\pgfpathlineto{\pgfqpoint{0.100740in}{1.010432in}}%
\pgfpathlineto{\pgfqpoint{0.075639in}{1.012831in}}%
\pgfpathlineto{\pgfqpoint{0.050538in}{1.004410in}}%
\pgfpathlineto{\pgfqpoint{0.025436in}{1.013575in}}%
\pgfpathlineto{\pgfqpoint{0.000335in}{1.008734in}}%
\pgfpathlineto{\pgfqpoint{-0.024766in}{1.008545in}}%
\pgfpathlineto{\pgfqpoint{-0.049867in}{1.015540in}}%
\pgfpathlineto{\pgfqpoint{-0.074969in}{1.005615in}}%
\pgfpathlineto{\pgfqpoint{-0.100070in}{1.012419in}}%
\pgfpathlineto{\pgfqpoint{-0.125171in}{1.006576in}}%
\pgfpathlineto{\pgfqpoint{-0.150272in}{1.009349in}}%
\pgfpathlineto{\pgfqpoint{-0.175374in}{1.012217in}}%
\pgfpathlineto{\pgfqpoint{-0.200475in}{1.013161in}}%
\pgfpathlineto{\pgfqpoint{-0.225576in}{1.007036in}}%
\pgfpathlineto{\pgfqpoint{-0.250677in}{1.008396in}}%
\pgfpathlineto{\pgfqpoint{-0.275779in}{1.008012in}}%
\pgfpathlineto{\pgfqpoint{-0.300880in}{1.003500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.955529in}{0.495000in}}{\pgfqpoint{2.794471in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.952196in}{0.993596in}}%
\pgfpathlineto{\pgfqpoint{3.966331in}{1.020104in}}%
\pgfpathlineto{\pgfqpoint{3.991432in}{1.011932in}}%
\pgfpathlineto{\pgfqpoint{4.016534in}{1.008089in}}%
\pgfpathlineto{\pgfqpoint{4.041635in}{0.995209in}}%
\pgfpathlineto{\pgfqpoint{4.066736in}{0.989241in}}%
\pgfpathlineto{\pgfqpoint{4.091837in}{1.036726in}}%
\pgfpathlineto{\pgfqpoint{4.116939in}{1.012556in}}%
\pgfpathlineto{\pgfqpoint{4.142040in}{1.024163in}}%
\pgfpathlineto{\pgfqpoint{4.167141in}{0.975477in}}%
\pgfpathlineto{\pgfqpoint{4.192242in}{1.018227in}}%
\pgfpathlineto{\pgfqpoint{4.217344in}{1.094811in}}%
\pgfpathlineto{\pgfqpoint{4.242445in}{0.977334in}}%
\pgfpathlineto{\pgfqpoint{4.267546in}{0.963037in}}%
\pgfpathlineto{\pgfqpoint{4.292647in}{1.086614in}}%
\pgfpathlineto{\pgfqpoint{4.317749in}{0.945245in}}%
\pgfpathlineto{\pgfqpoint{4.342850in}{0.961565in}}%
\pgfpathlineto{\pgfqpoint{4.367951in}{1.092719in}}%
\pgfpathlineto{\pgfqpoint{4.393052in}{0.903075in}}%
\pgfpathlineto{\pgfqpoint{4.418154in}{0.939799in}}%
\pgfpathlineto{\pgfqpoint{4.443255in}{1.099674in}}%
\pgfpathlineto{\pgfqpoint{4.468356in}{1.214723in}}%
\pgfpathlineto{\pgfqpoint{4.493457in}{1.015830in}}%
\pgfpathlineto{\pgfqpoint{4.518559in}{0.886829in}}%
\pgfpathlineto{\pgfqpoint{4.543660in}{0.987375in}}%
\pgfpathlineto{\pgfqpoint{4.568761in}{0.943318in}}%
\pgfpathlineto{\pgfqpoint{4.593862in}{0.876743in}}%
\pgfpathlineto{\pgfqpoint{4.618963in}{0.988764in}}%
\pgfpathlineto{\pgfqpoint{4.644065in}{1.109536in}}%
\pgfpathlineto{\pgfqpoint{4.669166in}{1.073900in}}%
\pgfpathlineto{\pgfqpoint{4.694267in}{1.058975in}}%
\pgfpathlineto{\pgfqpoint{4.719368in}{0.984641in}}%
\pgfpathlineto{\pgfqpoint{4.744470in}{0.973416in}}%
\pgfpathlineto{\pgfqpoint{4.769571in}{1.071347in}}%
\pgfpathlineto{\pgfqpoint{4.794672in}{1.009383in}}%
\pgfpathlineto{\pgfqpoint{4.819773in}{0.936398in}}%
\pgfpathlineto{\pgfqpoint{4.844875in}{0.991728in}}%
\pgfpathlineto{\pgfqpoint{4.869976in}{0.848245in}}%
\pgfpathlineto{\pgfqpoint{4.895077in}{0.817164in}}%
\pgfpathlineto{\pgfqpoint{4.920178in}{1.487308in}}%
\pgfpathlineto{\pgfqpoint{4.945280in}{1.003782in}}%
\pgfpathlineto{\pgfqpoint{4.970381in}{1.025718in}}%
\pgfpathlineto{\pgfqpoint{4.995482in}{1.153577in}}%
\pgfpathlineto{\pgfqpoint{5.020583in}{0.844342in}}%
\pgfpathlineto{\pgfqpoint{5.045685in}{0.903814in}}%
\pgfpathlineto{\pgfqpoint{5.070786in}{1.112010in}}%
\pgfpathlineto{\pgfqpoint{5.095887in}{0.891020in}}%
\pgfpathlineto{\pgfqpoint{5.120988in}{0.817467in}}%
\pgfpathlineto{\pgfqpoint{5.146089in}{1.011075in}}%
\pgfpathlineto{\pgfqpoint{5.171191in}{1.231038in}}%
\pgfpathlineto{\pgfqpoint{5.196292in}{0.939303in}}%
\pgfpathlineto{\pgfqpoint{5.221393in}{1.016380in}}%
\pgfpathlineto{\pgfqpoint{5.246494in}{1.042955in}}%
\pgfpathlineto{\pgfqpoint{5.271596in}{1.249251in}}%
\pgfpathlineto{\pgfqpoint{5.296697in}{0.886519in}}%
\pgfpathlineto{\pgfqpoint{5.321798in}{0.770686in}}%
\pgfpathlineto{\pgfqpoint{5.346899in}{0.877121in}}%
\pgfpathlineto{\pgfqpoint{5.372001in}{1.369077in}}%
\pgfpathlineto{\pgfqpoint{5.397102in}{0.937902in}}%
\pgfpathlineto{\pgfqpoint{5.422203in}{0.909874in}}%
\pgfpathlineto{\pgfqpoint{5.447304in}{1.016972in}}%
\pgfpathlineto{\pgfqpoint{5.472406in}{1.089543in}}%
\pgfpathlineto{\pgfqpoint{5.497507in}{1.009605in}}%
\pgfpathlineto{\pgfqpoint{5.522608in}{0.994827in}}%
\pgfpathlineto{\pgfqpoint{5.547709in}{1.012622in}}%
\pgfpathlineto{\pgfqpoint{5.572811in}{1.019266in}}%
\pgfpathlineto{\pgfqpoint{5.597912in}{1.045747in}}%
\pgfpathlineto{\pgfqpoint{5.623013in}{0.940239in}}%
\pgfpathlineto{\pgfqpoint{5.648114in}{1.000719in}}%
\pgfpathlineto{\pgfqpoint{5.673216in}{1.035668in}}%
\pgfpathlineto{\pgfqpoint{5.698317in}{0.952903in}}%
\pgfpathlineto{\pgfqpoint{5.723418in}{1.053857in}}%
\pgfpathlineto{\pgfqpoint{5.748519in}{1.021502in}}%
\pgfpathlineto{\pgfqpoint{5.773620in}{0.961318in}}%
\pgfpathlineto{\pgfqpoint{5.798722in}{1.043109in}}%
\pgfpathlineto{\pgfqpoint{5.823823in}{1.031891in}}%
\pgfpathlineto{\pgfqpoint{5.848924in}{0.969624in}}%
\pgfpathlineto{\pgfqpoint{5.874025in}{1.026276in}}%
\pgfpathlineto{\pgfqpoint{5.899127in}{1.018366in}}%
\pgfpathlineto{\pgfqpoint{5.924228in}{0.947602in}}%
\pgfpathlineto{\pgfqpoint{5.949329in}{1.023035in}}%
\pgfpathlineto{\pgfqpoint{5.974430in}{1.073681in}}%
\pgfpathlineto{\pgfqpoint{5.999532in}{0.962038in}}%
\pgfpathlineto{\pgfqpoint{6.024633in}{0.986832in}}%
\pgfpathlineto{\pgfqpoint{6.049734in}{1.060896in}}%
\pgfpathlineto{\pgfqpoint{6.074835in}{0.994088in}}%
\pgfpathlineto{\pgfqpoint{6.099937in}{0.979091in}}%
\pgfpathlineto{\pgfqpoint{6.125038in}{1.028635in}}%
\pgfpathlineto{\pgfqpoint{6.150139in}{1.031282in}}%
\pgfpathlineto{\pgfqpoint{6.175240in}{0.990289in}}%
\pgfpathlineto{\pgfqpoint{6.200342in}{1.007650in}}%
\pgfpathlineto{\pgfqpoint{6.225443in}{1.011184in}}%
\pgfpathlineto{\pgfqpoint{6.250544in}{0.985297in}}%
\pgfpathlineto{\pgfqpoint{6.275645in}{1.021711in}}%
\pgfpathlineto{\pgfqpoint{6.300746in}{1.014477in}}%
\pgfpathlineto{\pgfqpoint{6.325848in}{0.999488in}}%
\pgfpathlineto{\pgfqpoint{6.350949in}{1.015358in}}%
\pgfpathlineto{\pgfqpoint{6.376050in}{1.002862in}}%
\pgfpathlineto{\pgfqpoint{6.401151in}{1.015450in}}%
\pgfpathlineto{\pgfqpoint{6.426253in}{1.026197in}}%
\pgfpathlineto{\pgfqpoint{6.451354in}{1.000162in}}%
\pgfpathlineto{\pgfqpoint{6.476455in}{0.997723in}}%
\pgfpathlineto{\pgfqpoint{6.501556in}{1.008813in}}%
\pgfpathlineto{\pgfqpoint{6.526658in}{1.009440in}}%
\pgfpathlineto{\pgfqpoint{6.551759in}{1.003607in}}%
\pgfpathlineto{\pgfqpoint{6.576860in}{1.017020in}}%
\pgfpathlineto{\pgfqpoint{6.601961in}{0.995259in}}%
\pgfpathlineto{\pgfqpoint{6.627063in}{1.008082in}}%
\pgfpathlineto{\pgfqpoint{6.652164in}{1.043408in}}%
\pgfpathlineto{\pgfqpoint{6.677265in}{0.976229in}}%
\pgfpathlineto{\pgfqpoint{6.727468in}{1.020163in}}%
\pgfpathlineto{\pgfqpoint{6.752569in}{1.015729in}}%
\pgfpathlineto{\pgfqpoint{6.753333in}{1.016598in}}%
\pgfpathlineto{\pgfqpoint{6.753333in}{1.016598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.955529in}{0.495000in}}{\pgfqpoint{2.794471in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.300880in}{1.021043in}}%
\pgfpathlineto{\pgfqpoint{-0.300880in}{0.996000in}}%
\pgfpathlineto{\pgfqpoint{-0.275779in}{0.997522in}}%
\pgfpathlineto{\pgfqpoint{-0.250677in}{0.996199in}}%
\pgfpathlineto{\pgfqpoint{-0.225576in}{0.994781in}}%
\pgfpathlineto{\pgfqpoint{-0.200475in}{0.996141in}}%
\pgfpathlineto{\pgfqpoint{-0.175374in}{0.994926in}}%
\pgfpathlineto{\pgfqpoint{-0.150272in}{0.995726in}}%
\pgfpathlineto{\pgfqpoint{-0.125171in}{0.995613in}}%
\pgfpathlineto{\pgfqpoint{-0.100070in}{0.994959in}}%
\pgfpathlineto{\pgfqpoint{-0.074969in}{0.997581in}}%
\pgfpathlineto{\pgfqpoint{-0.049867in}{0.995521in}}%
\pgfpathlineto{\pgfqpoint{-0.024766in}{0.995571in}}%
\pgfpathlineto{\pgfqpoint{0.000335in}{0.996491in}}%
\pgfpathlineto{\pgfqpoint{0.025436in}{0.995159in}}%
\pgfpathlineto{\pgfqpoint{0.050538in}{0.996407in}}%
\pgfpathlineto{\pgfqpoint{0.075639in}{0.995713in}}%
\pgfpathlineto{\pgfqpoint{0.100740in}{0.995229in}}%
\pgfpathlineto{\pgfqpoint{0.125841in}{0.997137in}}%
\pgfpathlineto{\pgfqpoint{0.150943in}{0.996960in}}%
\pgfpathlineto{\pgfqpoint{0.176044in}{0.996639in}}%
\pgfpathlineto{\pgfqpoint{0.201145in}{0.995869in}}%
\pgfpathlineto{\pgfqpoint{0.226246in}{0.997893in}}%
\pgfpathlineto{\pgfqpoint{0.251347in}{0.996320in}}%
\pgfpathlineto{\pgfqpoint{0.276449in}{0.995616in}}%
\pgfpathlineto{\pgfqpoint{0.301550in}{0.996179in}}%
\pgfpathlineto{\pgfqpoint{0.326651in}{0.996837in}}%
\pgfpathlineto{\pgfqpoint{0.351752in}{0.993907in}}%
\pgfpathlineto{\pgfqpoint{0.376854in}{0.995872in}}%
\pgfpathlineto{\pgfqpoint{0.401955in}{0.994531in}}%
\pgfpathlineto{\pgfqpoint{0.427056in}{0.994405in}}%
\pgfpathlineto{\pgfqpoint{0.452157in}{0.996504in}}%
\pgfpathlineto{\pgfqpoint{0.477259in}{0.995725in}}%
\pgfpathlineto{\pgfqpoint{0.502360in}{0.995631in}}%
\pgfpathlineto{\pgfqpoint{0.527461in}{0.994697in}}%
\pgfpathlineto{\pgfqpoint{0.552562in}{0.996930in}}%
\pgfpathlineto{\pgfqpoint{0.577664in}{0.995906in}}%
\pgfpathlineto{\pgfqpoint{0.602765in}{0.995963in}}%
\pgfpathlineto{\pgfqpoint{0.627866in}{0.995300in}}%
\pgfpathlineto{\pgfqpoint{0.652967in}{0.997676in}}%
\pgfpathlineto{\pgfqpoint{0.678069in}{0.997280in}}%
\pgfpathlineto{\pgfqpoint{0.703170in}{0.994743in}}%
\pgfpathlineto{\pgfqpoint{0.728271in}{0.996272in}}%
\pgfpathlineto{\pgfqpoint{0.753372in}{0.998853in}}%
\pgfpathlineto{\pgfqpoint{0.778474in}{0.997032in}}%
\pgfpathlineto{\pgfqpoint{0.803575in}{0.998017in}}%
\pgfpathlineto{\pgfqpoint{0.828676in}{0.995589in}}%
\pgfpathlineto{\pgfqpoint{0.853777in}{0.997478in}}%
\pgfpathlineto{\pgfqpoint{0.878879in}{0.996252in}}%
\pgfpathlineto{\pgfqpoint{0.903980in}{0.997211in}}%
\pgfpathlineto{\pgfqpoint{0.929081in}{0.996620in}}%
\pgfpathlineto{\pgfqpoint{0.954182in}{0.996361in}}%
\pgfpathlineto{\pgfqpoint{0.979284in}{0.993966in}}%
\pgfpathlineto{\pgfqpoint{1.004385in}{0.994122in}}%
\pgfpathlineto{\pgfqpoint{1.029486in}{0.996279in}}%
\pgfpathlineto{\pgfqpoint{1.054587in}{0.996751in}}%
\pgfpathlineto{\pgfqpoint{1.079689in}{0.996962in}}%
\pgfpathlineto{\pgfqpoint{1.104790in}{0.996564in}}%
\pgfpathlineto{\pgfqpoint{1.129891in}{0.995402in}}%
\pgfpathlineto{\pgfqpoint{1.154992in}{0.997490in}}%
\pgfpathlineto{\pgfqpoint{1.180093in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{1.205195in}{0.998050in}}%
\pgfpathlineto{\pgfqpoint{1.230296in}{0.996952in}}%
\pgfpathlineto{\pgfqpoint{1.255397in}{0.996336in}}%
\pgfpathlineto{\pgfqpoint{1.280498in}{0.994615in}}%
\pgfpathlineto{\pgfqpoint{1.305600in}{0.998024in}}%
\pgfpathlineto{\pgfqpoint{1.330701in}{0.997512in}}%
\pgfpathlineto{\pgfqpoint{1.355802in}{0.996880in}}%
\pgfpathlineto{\pgfqpoint{1.380903in}{0.997487in}}%
\pgfpathlineto{\pgfqpoint{1.406005in}{0.996711in}}%
\pgfpathlineto{\pgfqpoint{1.431106in}{0.996827in}}%
\pgfpathlineto{\pgfqpoint{1.456207in}{0.996543in}}%
\pgfpathlineto{\pgfqpoint{1.481308in}{0.996982in}}%
\pgfpathlineto{\pgfqpoint{1.506410in}{0.996585in}}%
\pgfpathlineto{\pgfqpoint{1.531511in}{0.996786in}}%
\pgfpathlineto{\pgfqpoint{1.556612in}{0.994343in}}%
\pgfpathlineto{\pgfqpoint{1.581713in}{0.996847in}}%
\pgfpathlineto{\pgfqpoint{1.606815in}{0.995736in}}%
\pgfpathlineto{\pgfqpoint{1.631916in}{0.996833in}}%
\pgfpathlineto{\pgfqpoint{1.657017in}{0.996466in}}%
\pgfpathlineto{\pgfqpoint{1.682118in}{0.996435in}}%
\pgfpathlineto{\pgfqpoint{1.707220in}{0.995817in}}%
\pgfpathlineto{\pgfqpoint{1.732321in}{0.995147in}}%
\pgfpathlineto{\pgfqpoint{1.757422in}{0.997105in}}%
\pgfpathlineto{\pgfqpoint{1.782523in}{0.996368in}}%
\pgfpathlineto{\pgfqpoint{1.807625in}{0.996620in}}%
\pgfpathlineto{\pgfqpoint{1.832726in}{0.997394in}}%
\pgfpathlineto{\pgfqpoint{1.857827in}{0.996763in}}%
\pgfpathlineto{\pgfqpoint{1.882928in}{0.998003in}}%
\pgfpathlineto{\pgfqpoint{1.908029in}{0.996092in}}%
\pgfpathlineto{\pgfqpoint{1.933131in}{0.995897in}}%
\pgfpathlineto{\pgfqpoint{1.958232in}{0.998297in}}%
\pgfpathlineto{\pgfqpoint{1.983333in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{2.008434in}{0.995850in}}%
\pgfpathlineto{\pgfqpoint{2.033536in}{0.995294in}}%
\pgfpathlineto{\pgfqpoint{2.058637in}{0.996117in}}%
\pgfpathlineto{\pgfqpoint{2.083738in}{0.994998in}}%
\pgfpathlineto{\pgfqpoint{2.108839in}{0.995641in}}%
\pgfpathlineto{\pgfqpoint{2.133941in}{0.996273in}}%
\pgfpathlineto{\pgfqpoint{2.159042in}{0.996383in}}%
\pgfpathlineto{\pgfqpoint{2.184143in}{0.998371in}}%
\pgfpathlineto{\pgfqpoint{2.209244in}{0.995706in}}%
\pgfpathlineto{\pgfqpoint{2.234346in}{0.996676in}}%
\pgfpathlineto{\pgfqpoint{2.259447in}{0.995663in}}%
\pgfpathlineto{\pgfqpoint{2.284548in}{0.995506in}}%
\pgfpathlineto{\pgfqpoint{2.309649in}{0.995921in}}%
\pgfpathlineto{\pgfqpoint{2.334751in}{0.994260in}}%
\pgfpathlineto{\pgfqpoint{2.359852in}{0.996885in}}%
\pgfpathlineto{\pgfqpoint{2.384953in}{0.995680in}}%
\pgfpathlineto{\pgfqpoint{2.410054in}{0.994434in}}%
\pgfpathlineto{\pgfqpoint{2.435156in}{0.995899in}}%
\pgfpathlineto{\pgfqpoint{2.460257in}{0.995998in}}%
\pgfpathlineto{\pgfqpoint{2.485358in}{0.994036in}}%
\pgfpathlineto{\pgfqpoint{2.510459in}{0.997798in}}%
\pgfpathlineto{\pgfqpoint{2.535561in}{0.998374in}}%
\pgfpathlineto{\pgfqpoint{2.560662in}{0.995472in}}%
\pgfpathlineto{\pgfqpoint{2.585763in}{0.994836in}}%
\pgfpathlineto{\pgfqpoint{2.610864in}{0.998200in}}%
\pgfpathlineto{\pgfqpoint{2.635965in}{0.997897in}}%
\pgfpathlineto{\pgfqpoint{2.661067in}{0.994444in}}%
\pgfpathlineto{\pgfqpoint{2.686168in}{0.996298in}}%
\pgfpathlineto{\pgfqpoint{2.711269in}{0.996305in}}%
\pgfpathlineto{\pgfqpoint{2.736370in}{0.997844in}}%
\pgfpathlineto{\pgfqpoint{2.761472in}{0.997090in}}%
\pgfpathlineto{\pgfqpoint{2.786573in}{0.996443in}}%
\pgfpathlineto{\pgfqpoint{2.811674in}{0.993922in}}%
\pgfpathlineto{\pgfqpoint{2.836775in}{0.995617in}}%
\pgfpathlineto{\pgfqpoint{2.861877in}{0.995590in}}%
\pgfpathlineto{\pgfqpoint{2.886978in}{0.993449in}}%
\pgfpathlineto{\pgfqpoint{2.912079in}{0.995956in}}%
\pgfpathlineto{\pgfqpoint{2.937180in}{0.995322in}}%
\pgfpathlineto{\pgfqpoint{2.962282in}{0.994084in}}%
\pgfpathlineto{\pgfqpoint{2.987383in}{0.995605in}}%
\pgfpathlineto{\pgfqpoint{3.012484in}{0.996540in}}%
\pgfpathlineto{\pgfqpoint{3.037585in}{0.997703in}}%
\pgfpathlineto{\pgfqpoint{3.062687in}{0.994177in}}%
\pgfpathlineto{\pgfqpoint{3.087788in}{0.997222in}}%
\pgfpathlineto{\pgfqpoint{3.112889in}{0.995856in}}%
\pgfpathlineto{\pgfqpoint{3.137990in}{0.992203in}}%
\pgfpathlineto{\pgfqpoint{3.163092in}{0.994137in}}%
\pgfpathlineto{\pgfqpoint{3.188193in}{0.994620in}}%
\pgfpathlineto{\pgfqpoint{3.213294in}{0.994643in}}%
\pgfpathlineto{\pgfqpoint{3.238395in}{0.994084in}}%
\pgfpathlineto{\pgfqpoint{3.263497in}{0.994512in}}%
\pgfpathlineto{\pgfqpoint{3.288598in}{0.991892in}}%
\pgfpathlineto{\pgfqpoint{3.313699in}{0.995709in}}%
\pgfpathlineto{\pgfqpoint{3.338800in}{0.991624in}}%
\pgfpathlineto{\pgfqpoint{3.363901in}{0.990228in}}%
\pgfpathlineto{\pgfqpoint{3.389003in}{0.994177in}}%
\pgfpathlineto{\pgfqpoint{3.414104in}{0.993585in}}%
\pgfpathlineto{\pgfqpoint{3.439205in}{0.991826in}}%
\pgfpathlineto{\pgfqpoint{3.464306in}{0.989478in}}%
\pgfpathlineto{\pgfqpoint{3.489408in}{0.990427in}}%
\pgfpathlineto{\pgfqpoint{3.514509in}{0.992284in}}%
\pgfpathlineto{\pgfqpoint{3.539610in}{0.991414in}}%
\pgfpathlineto{\pgfqpoint{3.564711in}{0.994884in}}%
\pgfpathlineto{\pgfqpoint{3.589813in}{0.989400in}}%
\pgfpathlineto{\pgfqpoint{3.614914in}{0.991090in}}%
\pgfpathlineto{\pgfqpoint{3.640015in}{0.988202in}}%
\pgfpathlineto{\pgfqpoint{3.665116in}{0.991401in}}%
\pgfpathlineto{\pgfqpoint{3.690218in}{0.992497in}}%
\pgfpathlineto{\pgfqpoint{3.715319in}{0.990248in}}%
\pgfpathlineto{\pgfqpoint{3.740420in}{0.989686in}}%
\pgfpathlineto{\pgfqpoint{3.765521in}{0.988368in}}%
\pgfpathlineto{\pgfqpoint{3.790623in}{0.991195in}}%
\pgfpathlineto{\pgfqpoint{3.815724in}{1.032585in}}%
\pgfpathlineto{\pgfqpoint{3.840825in}{0.993610in}}%
\pgfpathlineto{\pgfqpoint{3.865926in}{0.970642in}}%
\pgfpathlineto{\pgfqpoint{3.891028in}{0.994229in}}%
\pgfpathlineto{\pgfqpoint{3.916129in}{0.995950in}}%
\pgfpathlineto{\pgfqpoint{3.941230in}{0.984751in}}%
\pgfpathlineto{\pgfqpoint{3.966331in}{0.954288in}}%
\pgfpathlineto{\pgfqpoint{3.991432in}{0.972554in}}%
\pgfpathlineto{\pgfqpoint{4.016534in}{1.004226in}}%
\pgfpathlineto{\pgfqpoint{4.041635in}{1.038543in}}%
\pgfpathlineto{\pgfqpoint{4.066736in}{0.995239in}}%
\pgfpathlineto{\pgfqpoint{4.091837in}{1.004464in}}%
\pgfpathlineto{\pgfqpoint{4.116939in}{1.089615in}}%
\pgfpathlineto{\pgfqpoint{4.142040in}{0.964573in}}%
\pgfpathlineto{\pgfqpoint{4.167141in}{0.995928in}}%
\pgfpathlineto{\pgfqpoint{4.192242in}{0.988151in}}%
\pgfpathlineto{\pgfqpoint{4.217344in}{0.988769in}}%
\pgfpathlineto{\pgfqpoint{4.242445in}{1.171638in}}%
\pgfpathlineto{\pgfqpoint{4.267546in}{1.115981in}}%
\pgfpathlineto{\pgfqpoint{4.292647in}{0.970134in}}%
\pgfpathlineto{\pgfqpoint{4.317749in}{1.060432in}}%
\pgfpathlineto{\pgfqpoint{4.342850in}{0.791829in}}%
\pgfpathlineto{\pgfqpoint{4.367951in}{1.084602in}}%
\pgfpathlineto{\pgfqpoint{4.393052in}{0.913588in}}%
\pgfpathlineto{\pgfqpoint{4.418154in}{0.943192in}}%
\pgfpathlineto{\pgfqpoint{4.443255in}{1.103528in}}%
\pgfpathlineto{\pgfqpoint{4.468356in}{1.133734in}}%
\pgfpathlineto{\pgfqpoint{4.493457in}{1.022409in}}%
\pgfpathlineto{\pgfqpoint{4.518559in}{0.896386in}}%
\pgfpathlineto{\pgfqpoint{4.543660in}{0.944909in}}%
\pgfpathlineto{\pgfqpoint{4.568761in}{0.863286in}}%
\pgfpathlineto{\pgfqpoint{4.593862in}{0.913304in}}%
\pgfpathlineto{\pgfqpoint{4.618963in}{0.935452in}}%
\pgfpathlineto{\pgfqpoint{4.644065in}{0.963209in}}%
\pgfpathlineto{\pgfqpoint{4.669166in}{0.929819in}}%
\pgfpathlineto{\pgfqpoint{4.694267in}{0.829146in}}%
\pgfpathlineto{\pgfqpoint{4.719368in}{0.860833in}}%
\pgfpathlineto{\pgfqpoint{4.744470in}{0.823773in}}%
\pgfpathlineto{\pgfqpoint{4.769571in}{0.879610in}}%
\pgfpathlineto{\pgfqpoint{4.794672in}{0.871236in}}%
\pgfpathlineto{\pgfqpoint{4.819773in}{0.918718in}}%
\pgfpathlineto{\pgfqpoint{4.844875in}{1.009938in}}%
\pgfpathlineto{\pgfqpoint{4.869976in}{0.901188in}}%
\pgfpathlineto{\pgfqpoint{4.895077in}{0.857269in}}%
\pgfpathlineto{\pgfqpoint{4.920178in}{1.150417in}}%
\pgfpathlineto{\pgfqpoint{4.945280in}{1.225198in}}%
\pgfpathlineto{\pgfqpoint{4.970381in}{1.147348in}}%
\pgfpathlineto{\pgfqpoint{4.995482in}{1.230219in}}%
\pgfpathlineto{\pgfqpoint{5.020583in}{1.017647in}}%
\pgfpathlineto{\pgfqpoint{5.045685in}{0.836139in}}%
\pgfpathlineto{\pgfqpoint{5.070786in}{0.876559in}}%
\pgfpathlineto{\pgfqpoint{5.095887in}{0.905830in}}%
\pgfpathlineto{\pgfqpoint{5.120988in}{0.888709in}}%
\pgfpathlineto{\pgfqpoint{5.146089in}{0.936413in}}%
\pgfpathlineto{\pgfqpoint{5.171191in}{0.916241in}}%
\pgfpathlineto{\pgfqpoint{5.196292in}{0.878761in}}%
\pgfpathlineto{\pgfqpoint{5.221393in}{1.057413in}}%
\pgfpathlineto{\pgfqpoint{5.246494in}{1.129166in}}%
\pgfpathlineto{\pgfqpoint{5.271596in}{0.963255in}}%
\pgfpathlineto{\pgfqpoint{5.296697in}{0.939518in}}%
\pgfpathlineto{\pgfqpoint{5.321798in}{0.779683in}}%
\pgfpathlineto{\pgfqpoint{5.346899in}{0.870049in}}%
\pgfpathlineto{\pgfqpoint{5.372001in}{1.150222in}}%
\pgfpathlineto{\pgfqpoint{5.397102in}{1.097577in}}%
\pgfpathlineto{\pgfqpoint{5.422203in}{1.043702in}}%
\pgfpathlineto{\pgfqpoint{5.447304in}{1.221899in}}%
\pgfpathlineto{\pgfqpoint{5.472406in}{1.272546in}}%
\pgfpathlineto{\pgfqpoint{5.497507in}{1.044195in}}%
\pgfpathlineto{\pgfqpoint{5.522608in}{1.122333in}}%
\pgfpathlineto{\pgfqpoint{5.547709in}{1.248152in}}%
\pgfpathlineto{\pgfqpoint{5.572811in}{1.176771in}}%
\pgfpathlineto{\pgfqpoint{5.597912in}{1.049459in}}%
\pgfpathlineto{\pgfqpoint{5.623013in}{0.884383in}}%
\pgfpathlineto{\pgfqpoint{5.648114in}{0.932597in}}%
\pgfpathlineto{\pgfqpoint{5.673216in}{1.212210in}}%
\pgfpathlineto{\pgfqpoint{5.698317in}{1.012085in}}%
\pgfpathlineto{\pgfqpoint{5.723418in}{1.163500in}}%
\pgfpathlineto{\pgfqpoint{5.748519in}{0.935641in}}%
\pgfpathlineto{\pgfqpoint{5.773620in}{0.975056in}}%
\pgfpathlineto{\pgfqpoint{5.798722in}{0.983330in}}%
\pgfpathlineto{\pgfqpoint{5.823823in}{1.098343in}}%
\pgfpathlineto{\pgfqpoint{5.848924in}{0.927850in}}%
\pgfpathlineto{\pgfqpoint{5.874025in}{0.979187in}}%
\pgfpathlineto{\pgfqpoint{5.899127in}{0.952076in}}%
\pgfpathlineto{\pgfqpoint{5.924228in}{1.014910in}}%
\pgfpathlineto{\pgfqpoint{5.949329in}{1.019649in}}%
\pgfpathlineto{\pgfqpoint{5.974430in}{0.985756in}}%
\pgfpathlineto{\pgfqpoint{5.999532in}{1.014814in}}%
\pgfpathlineto{\pgfqpoint{6.024633in}{0.997871in}}%
\pgfpathlineto{\pgfqpoint{6.049734in}{0.996852in}}%
\pgfpathlineto{\pgfqpoint{6.074835in}{1.067115in}}%
\pgfpathlineto{\pgfqpoint{6.099937in}{0.983290in}}%
\pgfpathlineto{\pgfqpoint{6.125038in}{1.043977in}}%
\pgfpathlineto{\pgfqpoint{6.150139in}{1.021836in}}%
\pgfpathlineto{\pgfqpoint{6.175240in}{1.105349in}}%
\pgfpathlineto{\pgfqpoint{6.200342in}{1.043807in}}%
\pgfpathlineto{\pgfqpoint{6.225443in}{0.983865in}}%
\pgfpathlineto{\pgfqpoint{6.250544in}{0.946801in}}%
\pgfpathlineto{\pgfqpoint{6.275645in}{1.000218in}}%
\pgfpathlineto{\pgfqpoint{6.300746in}{0.977562in}}%
\pgfpathlineto{\pgfqpoint{6.325848in}{0.998758in}}%
\pgfpathlineto{\pgfqpoint{6.350949in}{1.027548in}}%
\pgfpathlineto{\pgfqpoint{6.376050in}{0.932883in}}%
\pgfpathlineto{\pgfqpoint{6.401151in}{0.960386in}}%
\pgfpathlineto{\pgfqpoint{6.426253in}{0.996327in}}%
\pgfpathlineto{\pgfqpoint{6.451354in}{0.976435in}}%
\pgfpathlineto{\pgfqpoint{6.476455in}{0.945475in}}%
\pgfpathlineto{\pgfqpoint{6.501556in}{0.955694in}}%
\pgfpathlineto{\pgfqpoint{6.526658in}{0.999553in}}%
\pgfpathlineto{\pgfqpoint{6.551759in}{0.975172in}}%
\pgfpathlineto{\pgfqpoint{6.576860in}{0.945534in}}%
\pgfpathlineto{\pgfqpoint{6.601961in}{0.982285in}}%
\pgfpathlineto{\pgfqpoint{6.627063in}{0.959212in}}%
\pgfpathlineto{\pgfqpoint{6.652164in}{0.994360in}}%
\pgfpathlineto{\pgfqpoint{6.677265in}{0.954000in}}%
\pgfpathlineto{\pgfqpoint{6.702366in}{0.940043in}}%
\pgfpathlineto{\pgfqpoint{6.727468in}{0.989391in}}%
\pgfpathlineto{\pgfqpoint{6.752569in}{0.962034in}}%
\pgfpathlineto{\pgfqpoint{6.777670in}{0.939967in}}%
\pgfpathlineto{\pgfqpoint{6.802771in}{0.964313in}}%
\pgfpathlineto{\pgfqpoint{6.827872in}{0.993401in}}%
\pgfpathlineto{\pgfqpoint{6.852974in}{0.991705in}}%
\pgfpathlineto{\pgfqpoint{6.878075in}{0.990326in}}%
\pgfpathlineto{\pgfqpoint{6.903176in}{0.992170in}}%
\pgfpathlineto{\pgfqpoint{6.928277in}{0.994036in}}%
\pgfpathlineto{\pgfqpoint{6.953379in}{0.996838in}}%
\pgfpathlineto{\pgfqpoint{6.978480in}{0.994719in}}%
\pgfpathlineto{\pgfqpoint{7.003581in}{0.990529in}}%
\pgfpathlineto{\pgfqpoint{7.028682in}{0.993279in}}%
\pgfpathlineto{\pgfqpoint{7.053784in}{0.995356in}}%
\pgfpathlineto{\pgfqpoint{7.078885in}{0.995763in}}%
\pgfpathlineto{\pgfqpoint{7.103986in}{0.997355in}}%
\pgfpathlineto{\pgfqpoint{7.129087in}{0.995270in}}%
\pgfpathlineto{\pgfqpoint{7.154189in}{0.997612in}}%
\pgfpathlineto{\pgfqpoint{7.179290in}{0.994160in}}%
\pgfpathlineto{\pgfqpoint{7.204391in}{0.993930in}}%
\pgfpathlineto{\pgfqpoint{7.229492in}{0.991364in}}%
\pgfpathlineto{\pgfqpoint{7.254594in}{0.994834in}}%
\pgfpathlineto{\pgfqpoint{7.279695in}{0.993538in}}%
\pgfpathlineto{\pgfqpoint{7.304796in}{0.990756in}}%
\pgfpathlineto{\pgfqpoint{7.329897in}{0.994953in}}%
\pgfpathlineto{\pgfqpoint{7.354998in}{0.992979in}}%
\pgfpathlineto{\pgfqpoint{7.380100in}{0.995883in}}%
\pgfpathlineto{\pgfqpoint{7.405201in}{0.991830in}}%
\pgfpathlineto{\pgfqpoint{7.430302in}{0.992805in}}%
\pgfpathlineto{\pgfqpoint{7.455403in}{0.995683in}}%
\pgfpathlineto{\pgfqpoint{7.480505in}{0.993507in}}%
\pgfpathlineto{\pgfqpoint{7.505606in}{0.996024in}}%
\pgfpathlineto{\pgfqpoint{7.530707in}{0.994033in}}%
\pgfpathlineto{\pgfqpoint{7.555808in}{0.995601in}}%
\pgfpathlineto{\pgfqpoint{7.580910in}{0.996273in}}%
\pgfpathlineto{\pgfqpoint{7.606011in}{0.994290in}}%
\pgfpathlineto{\pgfqpoint{7.631112in}{0.995861in}}%
\pgfpathlineto{\pgfqpoint{7.656213in}{0.994648in}}%
\pgfpathlineto{\pgfqpoint{7.681315in}{0.996229in}}%
\pgfpathlineto{\pgfqpoint{7.706416in}{0.993659in}}%
\pgfpathlineto{\pgfqpoint{7.731517in}{0.994930in}}%
\pgfpathlineto{\pgfqpoint{7.756618in}{0.993785in}}%
\pgfpathlineto{\pgfqpoint{7.781720in}{0.994018in}}%
\pgfpathlineto{\pgfqpoint{7.806821in}{0.994027in}}%
\pgfpathlineto{\pgfqpoint{7.831922in}{0.994480in}}%
\pgfpathlineto{\pgfqpoint{7.857023in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{7.882124in}{0.994670in}}%
\pgfpathlineto{\pgfqpoint{7.882124in}{1.024472in}}%
\pgfpathlineto{\pgfqpoint{7.882124in}{1.024472in}}%
\pgfpathlineto{\pgfqpoint{7.857023in}{1.022028in}}%
\pgfpathlineto{\pgfqpoint{7.831922in}{1.022585in}}%
\pgfpathlineto{\pgfqpoint{7.806821in}{1.022237in}}%
\pgfpathlineto{\pgfqpoint{7.781720in}{1.021782in}}%
\pgfpathlineto{\pgfqpoint{7.756618in}{1.021579in}}%
\pgfpathlineto{\pgfqpoint{7.731517in}{1.022642in}}%
\pgfpathlineto{\pgfqpoint{7.706416in}{1.021087in}}%
\pgfpathlineto{\pgfqpoint{7.681315in}{1.023579in}}%
\pgfpathlineto{\pgfqpoint{7.656213in}{1.021863in}}%
\pgfpathlineto{\pgfqpoint{7.631112in}{1.023245in}}%
\pgfpathlineto{\pgfqpoint{7.606011in}{1.021614in}}%
\pgfpathlineto{\pgfqpoint{7.580910in}{1.023573in}}%
\pgfpathlineto{\pgfqpoint{7.555808in}{1.022981in}}%
\pgfpathlineto{\pgfqpoint{7.530707in}{1.021360in}}%
\pgfpathlineto{\pgfqpoint{7.505606in}{1.023353in}}%
\pgfpathlineto{\pgfqpoint{7.480505in}{1.020663in}}%
\pgfpathlineto{\pgfqpoint{7.455403in}{1.022869in}}%
\pgfpathlineto{\pgfqpoint{7.430302in}{1.020308in}}%
\pgfpathlineto{\pgfqpoint{7.405201in}{1.019519in}}%
\pgfpathlineto{\pgfqpoint{7.380100in}{1.023641in}}%
\pgfpathlineto{\pgfqpoint{7.354998in}{1.021000in}}%
\pgfpathlineto{\pgfqpoint{7.329897in}{1.023011in}}%
\pgfpathlineto{\pgfqpoint{7.304796in}{1.018570in}}%
\pgfpathlineto{\pgfqpoint{7.279695in}{1.021075in}}%
\pgfpathlineto{\pgfqpoint{7.254594in}{1.022275in}}%
\pgfpathlineto{\pgfqpoint{7.229492in}{1.019103in}}%
\pgfpathlineto{\pgfqpoint{7.204391in}{1.021491in}}%
\pgfpathlineto{\pgfqpoint{7.179290in}{1.021862in}}%
\pgfpathlineto{\pgfqpoint{7.154189in}{1.025490in}}%
\pgfpathlineto{\pgfqpoint{7.129087in}{1.023270in}}%
\pgfpathlineto{\pgfqpoint{7.103986in}{1.025425in}}%
\pgfpathlineto{\pgfqpoint{7.078885in}{1.023690in}}%
\pgfpathlineto{\pgfqpoint{7.053784in}{1.023319in}}%
\pgfpathlineto{\pgfqpoint{7.028682in}{1.021204in}}%
\pgfpathlineto{\pgfqpoint{7.003581in}{1.018485in}}%
\pgfpathlineto{\pgfqpoint{6.978480in}{1.022513in}}%
\pgfpathlineto{\pgfqpoint{6.953379in}{1.024884in}}%
\pgfpathlineto{\pgfqpoint{6.928277in}{1.021836in}}%
\pgfpathlineto{\pgfqpoint{6.903176in}{1.020107in}}%
\pgfpathlineto{\pgfqpoint{6.878075in}{1.018530in}}%
\pgfpathlineto{\pgfqpoint{6.852974in}{1.020103in}}%
\pgfpathlineto{\pgfqpoint{6.827872in}{1.021968in}}%
\pgfpathlineto{\pgfqpoint{6.802771in}{0.992548in}}%
\pgfpathlineto{\pgfqpoint{6.777670in}{0.967983in}}%
\pgfpathlineto{\pgfqpoint{6.752569in}{0.990345in}}%
\pgfpathlineto{\pgfqpoint{6.727468in}{1.018255in}}%
\pgfpathlineto{\pgfqpoint{6.702366in}{0.968330in}}%
\pgfpathlineto{\pgfqpoint{6.677265in}{0.982624in}}%
\pgfpathlineto{\pgfqpoint{6.652164in}{1.023398in}}%
\pgfpathlineto{\pgfqpoint{6.627063in}{0.987939in}}%
\pgfpathlineto{\pgfqpoint{6.601961in}{1.011094in}}%
\pgfpathlineto{\pgfqpoint{6.576860in}{0.974167in}}%
\pgfpathlineto{\pgfqpoint{6.551759in}{1.004191in}}%
\pgfpathlineto{\pgfqpoint{6.526658in}{1.029040in}}%
\pgfpathlineto{\pgfqpoint{6.501556in}{0.984744in}}%
\pgfpathlineto{\pgfqpoint{6.476455in}{0.974257in}}%
\pgfpathlineto{\pgfqpoint{6.451354in}{1.005753in}}%
\pgfpathlineto{\pgfqpoint{6.426253in}{1.025854in}}%
\pgfpathlineto{\pgfqpoint{6.401151in}{0.989476in}}%
\pgfpathlineto{\pgfqpoint{6.376050in}{0.962067in}}%
\pgfpathlineto{\pgfqpoint{6.350949in}{1.057767in}}%
\pgfpathlineto{\pgfqpoint{6.325848in}{1.028771in}}%
\pgfpathlineto{\pgfqpoint{6.300746in}{1.007440in}}%
\pgfpathlineto{\pgfqpoint{6.275645in}{1.030678in}}%
\pgfpathlineto{\pgfqpoint{6.250544in}{0.976945in}}%
\pgfpathlineto{\pgfqpoint{6.225443in}{1.014225in}}%
\pgfpathlineto{\pgfqpoint{6.200342in}{1.075272in}}%
\pgfpathlineto{\pgfqpoint{6.175240in}{1.137875in}}%
\pgfpathlineto{\pgfqpoint{6.150139in}{1.053760in}}%
\pgfpathlineto{\pgfqpoint{6.125038in}{1.076409in}}%
\pgfpathlineto{\pgfqpoint{6.099937in}{1.014911in}}%
\pgfpathlineto{\pgfqpoint{6.074835in}{1.100097in}}%
\pgfpathlineto{\pgfqpoint{6.049734in}{1.029024in}}%
\pgfpathlineto{\pgfqpoint{6.024633in}{1.029998in}}%
\pgfpathlineto{\pgfqpoint{5.999532in}{1.047232in}}%
\pgfpathlineto{\pgfqpoint{5.974430in}{1.017692in}}%
\pgfpathlineto{\pgfqpoint{5.949329in}{1.052212in}}%
\pgfpathlineto{\pgfqpoint{5.924228in}{1.047771in}}%
\pgfpathlineto{\pgfqpoint{5.899127in}{0.984421in}}%
\pgfpathlineto{\pgfqpoint{5.874025in}{1.011729in}}%
\pgfpathlineto{\pgfqpoint{5.848924in}{0.960059in}}%
\pgfpathlineto{\pgfqpoint{5.823823in}{1.133688in}}%
\pgfpathlineto{\pgfqpoint{5.798722in}{1.016656in}}%
\pgfpathlineto{\pgfqpoint{5.773620in}{1.008434in}}%
\pgfpathlineto{\pgfqpoint{5.748519in}{0.968650in}}%
\pgfpathlineto{\pgfqpoint{5.723418in}{1.201369in}}%
\pgfpathlineto{\pgfqpoint{5.698317in}{1.047091in}}%
\pgfpathlineto{\pgfqpoint{5.673216in}{1.251621in}}%
\pgfpathlineto{\pgfqpoint{5.648114in}{0.966488in}}%
\pgfpathlineto{\pgfqpoint{5.623013in}{0.918435in}}%
\pgfpathlineto{\pgfqpoint{5.597912in}{1.086756in}}%
\pgfpathlineto{\pgfqpoint{5.572811in}{1.215749in}}%
\pgfpathlineto{\pgfqpoint{5.547709in}{1.290143in}}%
\pgfpathlineto{\pgfqpoint{5.522608in}{1.160985in}}%
\pgfpathlineto{\pgfqpoint{5.497507in}{1.081315in}}%
\pgfpathlineto{\pgfqpoint{5.472406in}{1.315288in}}%
\pgfpathlineto{\pgfqpoint{5.447304in}{1.265976in}}%
\pgfpathlineto{\pgfqpoint{5.422203in}{1.083891in}}%
\pgfpathlineto{\pgfqpoint{5.397102in}{1.142913in}}%
\pgfpathlineto{\pgfqpoint{5.372001in}{1.195856in}}%
\pgfpathlineto{\pgfqpoint{5.346899in}{0.908158in}}%
\pgfpathlineto{\pgfqpoint{5.321798in}{0.813300in}}%
\pgfpathlineto{\pgfqpoint{5.296697in}{0.977708in}}%
\pgfpathlineto{\pgfqpoint{5.271596in}{1.004137in}}%
\pgfpathlineto{\pgfqpoint{5.246494in}{1.172223in}}%
\pgfpathlineto{\pgfqpoint{5.221393in}{1.099397in}}%
\pgfpathlineto{\pgfqpoint{5.196292in}{0.915972in}}%
\pgfpathlineto{\pgfqpoint{5.171191in}{0.960675in}}%
\pgfpathlineto{\pgfqpoint{5.146089in}{0.979302in}}%
\pgfpathlineto{\pgfqpoint{5.120988in}{0.928418in}}%
\pgfpathlineto{\pgfqpoint{5.095887in}{0.946495in}}%
\pgfpathlineto{\pgfqpoint{5.070786in}{0.915370in}}%
\pgfpathlineto{\pgfqpoint{5.045685in}{0.874311in}}%
\pgfpathlineto{\pgfqpoint{5.020583in}{1.059839in}}%
\pgfpathlineto{\pgfqpoint{4.995482in}{1.280640in}}%
\pgfpathlineto{\pgfqpoint{4.970381in}{1.194688in}}%
\pgfpathlineto{\pgfqpoint{4.945280in}{1.283064in}}%
\pgfpathlineto{\pgfqpoint{4.920178in}{1.210999in}}%
\pgfpathlineto{\pgfqpoint{4.895077in}{0.905865in}}%
\pgfpathlineto{\pgfqpoint{4.869976in}{0.947229in}}%
\pgfpathlineto{\pgfqpoint{4.844875in}{1.064565in}}%
\pgfpathlineto{\pgfqpoint{4.819773in}{0.962150in}}%
\pgfpathlineto{\pgfqpoint{4.794672in}{0.914881in}}%
\pgfpathlineto{\pgfqpoint{4.769571in}{0.919807in}}%
\pgfpathlineto{\pgfqpoint{4.744470in}{0.860712in}}%
\pgfpathlineto{\pgfqpoint{4.719368in}{0.897120in}}%
\pgfpathlineto{\pgfqpoint{4.694267in}{0.865771in}}%
\pgfpathlineto{\pgfqpoint{4.669166in}{0.968402in}}%
\pgfpathlineto{\pgfqpoint{4.644065in}{1.004516in}}%
\pgfpathlineto{\pgfqpoint{4.618963in}{0.974853in}}%
\pgfpathlineto{\pgfqpoint{4.593862in}{0.951279in}}%
\pgfpathlineto{\pgfqpoint{4.568761in}{0.900903in}}%
\pgfpathlineto{\pgfqpoint{4.543660in}{0.982115in}}%
\pgfpathlineto{\pgfqpoint{4.518559in}{0.932045in}}%
\pgfpathlineto{\pgfqpoint{4.493457in}{1.061423in}}%
\pgfpathlineto{\pgfqpoint{4.468356in}{1.174693in}}%
\pgfpathlineto{\pgfqpoint{4.443255in}{1.141642in}}%
\pgfpathlineto{\pgfqpoint{4.418154in}{0.976893in}}%
\pgfpathlineto{\pgfqpoint{4.393052in}{0.946401in}}%
\pgfpathlineto{\pgfqpoint{4.367951in}{1.121013in}}%
\pgfpathlineto{\pgfqpoint{4.342850in}{0.822800in}}%
\pgfpathlineto{\pgfqpoint{4.317749in}{1.095628in}}%
\pgfpathlineto{\pgfqpoint{4.292647in}{1.003108in}}%
\pgfpathlineto{\pgfqpoint{4.267546in}{1.151039in}}%
\pgfpathlineto{\pgfqpoint{4.242445in}{1.207538in}}%
\pgfpathlineto{\pgfqpoint{4.217344in}{1.021643in}}%
\pgfpathlineto{\pgfqpoint{4.192242in}{1.020858in}}%
\pgfpathlineto{\pgfqpoint{4.167141in}{1.028211in}}%
\pgfpathlineto{\pgfqpoint{4.142040in}{0.995862in}}%
\pgfpathlineto{\pgfqpoint{4.116939in}{1.122258in}}%
\pgfpathlineto{\pgfqpoint{4.091837in}{1.036200in}}%
\pgfpathlineto{\pgfqpoint{4.066736in}{1.026789in}}%
\pgfpathlineto{\pgfqpoint{4.041635in}{1.070354in}}%
\pgfpathlineto{\pgfqpoint{4.016534in}{1.035474in}}%
\pgfpathlineto{\pgfqpoint{3.991432in}{1.003407in}}%
\pgfpathlineto{\pgfqpoint{3.966331in}{0.985039in}}%
\pgfpathlineto{\pgfqpoint{3.941230in}{1.015679in}}%
\pgfpathlineto{\pgfqpoint{3.916129in}{1.026737in}}%
\pgfpathlineto{\pgfqpoint{3.891028in}{1.024758in}}%
\pgfpathlineto{\pgfqpoint{3.865926in}{1.000734in}}%
\pgfpathlineto{\pgfqpoint{3.840825in}{1.024214in}}%
\pgfpathlineto{\pgfqpoint{3.815724in}{1.063281in}}%
\pgfpathlineto{\pgfqpoint{3.790623in}{1.021207in}}%
\pgfpathlineto{\pgfqpoint{3.765521in}{1.018502in}}%
\pgfpathlineto{\pgfqpoint{3.740420in}{1.019396in}}%
\pgfpathlineto{\pgfqpoint{3.715319in}{1.020044in}}%
\pgfpathlineto{\pgfqpoint{3.690218in}{1.022160in}}%
\pgfpathlineto{\pgfqpoint{3.665116in}{1.021231in}}%
\pgfpathlineto{\pgfqpoint{3.640015in}{1.017738in}}%
\pgfpathlineto{\pgfqpoint{3.614914in}{1.020776in}}%
\pgfpathlineto{\pgfqpoint{3.589813in}{1.018764in}}%
\pgfpathlineto{\pgfqpoint{3.564711in}{1.023804in}}%
\pgfpathlineto{\pgfqpoint{3.539610in}{1.020317in}}%
\pgfpathlineto{\pgfqpoint{3.514509in}{1.021026in}}%
\pgfpathlineto{\pgfqpoint{3.489408in}{1.018898in}}%
\pgfpathlineto{\pgfqpoint{3.464306in}{1.017852in}}%
\pgfpathlineto{\pgfqpoint{3.439205in}{1.020190in}}%
\pgfpathlineto{\pgfqpoint{3.414104in}{1.021847in}}%
\pgfpathlineto{\pgfqpoint{3.389003in}{1.022337in}}%
\pgfpathlineto{\pgfqpoint{3.363901in}{1.018116in}}%
\pgfpathlineto{\pgfqpoint{3.338800in}{1.019631in}}%
\pgfpathlineto{\pgfqpoint{3.313699in}{1.023680in}}%
\pgfpathlineto{\pgfqpoint{3.288598in}{1.019892in}}%
\pgfpathlineto{\pgfqpoint{3.263497in}{1.022151in}}%
\pgfpathlineto{\pgfqpoint{3.238395in}{1.022078in}}%
\pgfpathlineto{\pgfqpoint{3.213294in}{1.022713in}}%
\pgfpathlineto{\pgfqpoint{3.188193in}{1.022355in}}%
\pgfpathlineto{\pgfqpoint{3.163092in}{1.021798in}}%
\pgfpathlineto{\pgfqpoint{3.137990in}{1.019811in}}%
\pgfpathlineto{\pgfqpoint{3.112889in}{1.023209in}}%
\pgfpathlineto{\pgfqpoint{3.087788in}{1.024503in}}%
\pgfpathlineto{\pgfqpoint{3.062687in}{1.021416in}}%
\pgfpathlineto{\pgfqpoint{3.037585in}{1.024939in}}%
\pgfpathlineto{\pgfqpoint{3.012484in}{1.023662in}}%
\pgfpathlineto{\pgfqpoint{2.987383in}{1.022514in}}%
\pgfpathlineto{\pgfqpoint{2.962282in}{1.020932in}}%
\pgfpathlineto{\pgfqpoint{2.937180in}{1.022151in}}%
\pgfpathlineto{\pgfqpoint{2.912079in}{1.022605in}}%
\pgfpathlineto{\pgfqpoint{2.886978in}{1.020153in}}%
\pgfpathlineto{\pgfqpoint{2.861877in}{1.022429in}}%
\pgfpathlineto{\pgfqpoint{2.836775in}{1.022537in}}%
\pgfpathlineto{\pgfqpoint{2.811674in}{1.020569in}}%
\pgfpathlineto{\pgfqpoint{2.786573in}{1.023086in}}%
\pgfpathlineto{\pgfqpoint{2.761472in}{1.023576in}}%
\pgfpathlineto{\pgfqpoint{2.736370in}{1.024078in}}%
\pgfpathlineto{\pgfqpoint{2.711269in}{1.022648in}}%
\pgfpathlineto{\pgfqpoint{2.686168in}{1.022627in}}%
\pgfpathlineto{\pgfqpoint{2.661067in}{1.020777in}}%
\pgfpathlineto{\pgfqpoint{2.635965in}{1.024201in}}%
\pgfpathlineto{\pgfqpoint{2.610864in}{1.024174in}}%
\pgfpathlineto{\pgfqpoint{2.585763in}{1.020852in}}%
\pgfpathlineto{\pgfqpoint{2.560662in}{1.021643in}}%
\pgfpathlineto{\pgfqpoint{2.535561in}{1.024356in}}%
\pgfpathlineto{\pgfqpoint{2.510459in}{1.023852in}}%
\pgfpathlineto{\pgfqpoint{2.485358in}{1.019981in}}%
\pgfpathlineto{\pgfqpoint{2.460257in}{1.021836in}}%
\pgfpathlineto{\pgfqpoint{2.435156in}{1.021603in}}%
\pgfpathlineto{\pgfqpoint{2.410054in}{1.020357in}}%
\pgfpathlineto{\pgfqpoint{2.384953in}{1.021440in}}%
\pgfpathlineto{\pgfqpoint{2.359852in}{1.022787in}}%
\pgfpathlineto{\pgfqpoint{2.334751in}{1.020023in}}%
\pgfpathlineto{\pgfqpoint{2.309649in}{1.021569in}}%
\pgfpathlineto{\pgfqpoint{2.284548in}{1.021157in}}%
\pgfpathlineto{\pgfqpoint{2.259447in}{1.021257in}}%
\pgfpathlineto{\pgfqpoint{2.234346in}{1.022222in}}%
\pgfpathlineto{\pgfqpoint{2.209244in}{1.021318in}}%
\pgfpathlineto{\pgfqpoint{2.184143in}{1.023938in}}%
\pgfpathlineto{\pgfqpoint{2.159042in}{1.021954in}}%
\pgfpathlineto{\pgfqpoint{2.133941in}{1.021624in}}%
\pgfpathlineto{\pgfqpoint{2.108839in}{1.020981in}}%
\pgfpathlineto{\pgfqpoint{2.083738in}{1.020392in}}%
\pgfpathlineto{\pgfqpoint{2.058637in}{1.021448in}}%
\pgfpathlineto{\pgfqpoint{2.033536in}{1.020637in}}%
\pgfpathlineto{\pgfqpoint{2.008434in}{1.021158in}}%
\pgfpathlineto{\pgfqpoint{1.983333in}{1.023492in}}%
\pgfpathlineto{\pgfqpoint{1.958232in}{1.023615in}}%
\pgfpathlineto{\pgfqpoint{1.933131in}{1.021107in}}%
\pgfpathlineto{\pgfqpoint{1.908029in}{1.021374in}}%
\pgfpathlineto{\pgfqpoint{1.882928in}{1.023225in}}%
\pgfpathlineto{\pgfqpoint{1.857827in}{1.021918in}}%
\pgfpathlineto{\pgfqpoint{1.832726in}{1.022630in}}%
\pgfpathlineto{\pgfqpoint{1.807625in}{1.021837in}}%
\pgfpathlineto{\pgfqpoint{1.782523in}{1.021491in}}%
\pgfpathlineto{\pgfqpoint{1.757422in}{1.022129in}}%
\pgfpathlineto{\pgfqpoint{1.732321in}{1.020124in}}%
\pgfpathlineto{\pgfqpoint{1.707220in}{1.020774in}}%
\pgfpathlineto{\pgfqpoint{1.682118in}{1.021266in}}%
\pgfpathlineto{\pgfqpoint{1.657017in}{1.021440in}}%
\pgfpathlineto{\pgfqpoint{1.631916in}{1.021832in}}%
\pgfpathlineto{\pgfqpoint{1.606815in}{1.020778in}}%
\pgfpathlineto{\pgfqpoint{1.581713in}{1.021897in}}%
\pgfpathlineto{\pgfqpoint{1.556612in}{1.019357in}}%
\pgfpathlineto{\pgfqpoint{1.531511in}{1.021733in}}%
\pgfpathlineto{\pgfqpoint{1.506410in}{1.021549in}}%
\pgfpathlineto{\pgfqpoint{1.481308in}{1.021943in}}%
\pgfpathlineto{\pgfqpoint{1.456207in}{1.021338in}}%
\pgfpathlineto{\pgfqpoint{1.431106in}{1.021713in}}%
\pgfpathlineto{\pgfqpoint{1.406005in}{1.021571in}}%
\pgfpathlineto{\pgfqpoint{1.380903in}{1.022400in}}%
\pgfpathlineto{\pgfqpoint{1.355802in}{1.021745in}}%
\pgfpathlineto{\pgfqpoint{1.330701in}{1.022287in}}%
\pgfpathlineto{\pgfqpoint{1.305600in}{1.022849in}}%
\pgfpathlineto{\pgfqpoint{1.280498in}{1.019439in}}%
\pgfpathlineto{\pgfqpoint{1.255397in}{1.021148in}}%
\pgfpathlineto{\pgfqpoint{1.230296in}{1.021754in}}%
\pgfpathlineto{\pgfqpoint{1.205195in}{1.022751in}}%
\pgfpathlineto{\pgfqpoint{1.180093in}{1.019803in}}%
\pgfpathlineto{\pgfqpoint{1.154992in}{1.022241in}}%
\pgfpathlineto{\pgfqpoint{1.129891in}{1.020157in}}%
\pgfpathlineto{\pgfqpoint{1.104790in}{1.021306in}}%
\pgfpathlineto{\pgfqpoint{1.079689in}{1.021703in}}%
\pgfpathlineto{\pgfqpoint{1.054587in}{1.021429in}}%
\pgfpathlineto{\pgfqpoint{1.029486in}{1.021029in}}%
\pgfpathlineto{\pgfqpoint{1.004385in}{1.018900in}}%
\pgfpathlineto{\pgfqpoint{0.979284in}{1.018731in}}%
\pgfpathlineto{\pgfqpoint{0.954182in}{1.021186in}}%
\pgfpathlineto{\pgfqpoint{0.929081in}{1.021370in}}%
\pgfpathlineto{\pgfqpoint{0.903980in}{1.021851in}}%
\pgfpathlineto{\pgfqpoint{0.878879in}{1.020898in}}%
\pgfpathlineto{\pgfqpoint{0.853777in}{1.022129in}}%
\pgfpathlineto{\pgfqpoint{0.828676in}{1.020322in}}%
\pgfpathlineto{\pgfqpoint{0.803575in}{1.022730in}}%
\pgfpathlineto{\pgfqpoint{0.778474in}{1.021661in}}%
\pgfpathlineto{\pgfqpoint{0.753372in}{1.023499in}}%
\pgfpathlineto{\pgfqpoint{0.728271in}{1.020832in}}%
\pgfpathlineto{\pgfqpoint{0.703170in}{1.019427in}}%
\pgfpathlineto{\pgfqpoint{0.678069in}{1.021955in}}%
\pgfpathlineto{\pgfqpoint{0.652967in}{1.022458in}}%
\pgfpathlineto{\pgfqpoint{0.627866in}{1.019909in}}%
\pgfpathlineto{\pgfqpoint{0.602765in}{1.020643in}}%
\pgfpathlineto{\pgfqpoint{0.577664in}{1.020549in}}%
\pgfpathlineto{\pgfqpoint{0.552562in}{1.021684in}}%
\pgfpathlineto{\pgfqpoint{0.527461in}{1.019424in}}%
\pgfpathlineto{\pgfqpoint{0.502360in}{1.020433in}}%
\pgfpathlineto{\pgfqpoint{0.477259in}{1.020488in}}%
\pgfpathlineto{\pgfqpoint{0.452157in}{1.021274in}}%
\pgfpathlineto{\pgfqpoint{0.427056in}{1.019108in}}%
\pgfpathlineto{\pgfqpoint{0.401955in}{1.019381in}}%
\pgfpathlineto{\pgfqpoint{0.376854in}{1.020641in}}%
\pgfpathlineto{\pgfqpoint{0.351752in}{1.018830in}}%
\pgfpathlineto{\pgfqpoint{0.326651in}{1.021716in}}%
\pgfpathlineto{\pgfqpoint{0.301550in}{1.021110in}}%
\pgfpathlineto{\pgfqpoint{0.276449in}{1.020513in}}%
\pgfpathlineto{\pgfqpoint{0.251347in}{1.021211in}}%
\pgfpathlineto{\pgfqpoint{0.226246in}{1.022756in}}%
\pgfpathlineto{\pgfqpoint{0.201145in}{1.020734in}}%
\pgfpathlineto{\pgfqpoint{0.176044in}{1.021564in}}%
\pgfpathlineto{\pgfqpoint{0.150943in}{1.021828in}}%
\pgfpathlineto{\pgfqpoint{0.125841in}{1.021990in}}%
\pgfpathlineto{\pgfqpoint{0.100740in}{1.020170in}}%
\pgfpathlineto{\pgfqpoint{0.075639in}{1.020726in}}%
\pgfpathlineto{\pgfqpoint{0.050538in}{1.021268in}}%
\pgfpathlineto{\pgfqpoint{0.025436in}{1.020099in}}%
\pgfpathlineto{\pgfqpoint{0.000335in}{1.021440in}}%
\pgfpathlineto{\pgfqpoint{-0.024766in}{1.020581in}}%
\pgfpathlineto{\pgfqpoint{-0.049867in}{1.020386in}}%
\pgfpathlineto{\pgfqpoint{-0.074969in}{1.022472in}}%
\pgfpathlineto{\pgfqpoint{-0.100070in}{1.019941in}}%
\pgfpathlineto{\pgfqpoint{-0.125171in}{1.020673in}}%
\pgfpathlineto{\pgfqpoint{-0.150272in}{1.020745in}}%
\pgfpathlineto{\pgfqpoint{-0.175374in}{1.019961in}}%
\pgfpathlineto{\pgfqpoint{-0.200475in}{1.021274in}}%
\pgfpathlineto{\pgfqpoint{-0.225576in}{1.019939in}}%
\pgfpathlineto{\pgfqpoint{-0.250677in}{1.021257in}}%
\pgfpathlineto{\pgfqpoint{-0.275779in}{1.022519in}}%
\pgfpathlineto{\pgfqpoint{-0.300880in}{1.021043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.955529in}{0.495000in}}{\pgfqpoint{2.794471in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952196in}{0.986869in}}%
\pgfpathlineto{\pgfqpoint{3.966331in}{0.969664in}}%
\pgfpathlineto{\pgfqpoint{3.991432in}{0.987980in}}%
\pgfpathlineto{\pgfqpoint{4.016534in}{1.019850in}}%
\pgfpathlineto{\pgfqpoint{4.041635in}{1.054449in}}%
\pgfpathlineto{\pgfqpoint{4.066736in}{1.011014in}}%
\pgfpathlineto{\pgfqpoint{4.091837in}{1.020332in}}%
\pgfpathlineto{\pgfqpoint{4.116939in}{1.105937in}}%
\pgfpathlineto{\pgfqpoint{4.142040in}{0.980217in}}%
\pgfpathlineto{\pgfqpoint{4.167141in}{1.012070in}}%
\pgfpathlineto{\pgfqpoint{4.192242in}{1.004504in}}%
\pgfpathlineto{\pgfqpoint{4.217344in}{1.005206in}}%
\pgfpathlineto{\pgfqpoint{4.242445in}{1.189588in}}%
\pgfpathlineto{\pgfqpoint{4.267546in}{1.133510in}}%
\pgfpathlineto{\pgfqpoint{4.292647in}{0.986621in}}%
\pgfpathlineto{\pgfqpoint{4.317749in}{1.078030in}}%
\pgfpathlineto{\pgfqpoint{4.342850in}{0.807314in}}%
\pgfpathlineto{\pgfqpoint{4.367951in}{1.102807in}}%
\pgfpathlineto{\pgfqpoint{4.393052in}{0.929995in}}%
\pgfpathlineto{\pgfqpoint{4.418154in}{0.960042in}}%
\pgfpathlineto{\pgfqpoint{4.443255in}{1.122585in}}%
\pgfpathlineto{\pgfqpoint{4.468356in}{1.154214in}}%
\pgfpathlineto{\pgfqpoint{4.493457in}{1.041916in}}%
\pgfpathlineto{\pgfqpoint{4.518559in}{0.914216in}}%
\pgfpathlineto{\pgfqpoint{4.543660in}{0.963512in}}%
\pgfpathlineto{\pgfqpoint{4.568761in}{0.882094in}}%
\pgfpathlineto{\pgfqpoint{4.593862in}{0.932291in}}%
\pgfpathlineto{\pgfqpoint{4.618963in}{0.955153in}}%
\pgfpathlineto{\pgfqpoint{4.644065in}{0.983863in}}%
\pgfpathlineto{\pgfqpoint{4.669166in}{0.949111in}}%
\pgfpathlineto{\pgfqpoint{4.694267in}{0.847458in}}%
\pgfpathlineto{\pgfqpoint{4.719368in}{0.878977in}}%
\pgfpathlineto{\pgfqpoint{4.744470in}{0.842242in}}%
\pgfpathlineto{\pgfqpoint{4.769571in}{0.899709in}}%
\pgfpathlineto{\pgfqpoint{4.794672in}{0.893059in}}%
\pgfpathlineto{\pgfqpoint{4.819773in}{0.940434in}}%
\pgfpathlineto{\pgfqpoint{4.844875in}{1.037252in}}%
\pgfpathlineto{\pgfqpoint{4.869976in}{0.924209in}}%
\pgfpathlineto{\pgfqpoint{4.895077in}{0.881567in}}%
\pgfpathlineto{\pgfqpoint{4.920178in}{1.180708in}}%
\pgfpathlineto{\pgfqpoint{4.945280in}{1.254131in}}%
\pgfpathlineto{\pgfqpoint{4.970381in}{1.171018in}}%
\pgfpathlineto{\pgfqpoint{4.995482in}{1.255430in}}%
\pgfpathlineto{\pgfqpoint{5.020583in}{1.038743in}}%
\pgfpathlineto{\pgfqpoint{5.045685in}{0.855225in}}%
\pgfpathlineto{\pgfqpoint{5.070786in}{0.895965in}}%
\pgfpathlineto{\pgfqpoint{5.095887in}{0.926162in}}%
\pgfpathlineto{\pgfqpoint{5.120988in}{0.908563in}}%
\pgfpathlineto{\pgfqpoint{5.146089in}{0.957857in}}%
\pgfpathlineto{\pgfqpoint{5.171191in}{0.938458in}}%
\pgfpathlineto{\pgfqpoint{5.196292in}{0.897367in}}%
\pgfpathlineto{\pgfqpoint{5.221393in}{1.078405in}}%
\pgfpathlineto{\pgfqpoint{5.246494in}{1.150695in}}%
\pgfpathlineto{\pgfqpoint{5.271596in}{0.983696in}}%
\pgfpathlineto{\pgfqpoint{5.296697in}{0.958613in}}%
\pgfpathlineto{\pgfqpoint{5.321798in}{0.796492in}}%
\pgfpathlineto{\pgfqpoint{5.346899in}{0.889103in}}%
\pgfpathlineto{\pgfqpoint{5.372001in}{1.173039in}}%
\pgfpathlineto{\pgfqpoint{5.397102in}{1.120245in}}%
\pgfpathlineto{\pgfqpoint{5.422203in}{1.063796in}}%
\pgfpathlineto{\pgfqpoint{5.447304in}{1.243937in}}%
\pgfpathlineto{\pgfqpoint{5.472406in}{1.293917in}}%
\pgfpathlineto{\pgfqpoint{5.497507in}{1.062755in}}%
\pgfpathlineto{\pgfqpoint{5.522608in}{1.141659in}}%
\pgfpathlineto{\pgfqpoint{5.547709in}{1.269148in}}%
\pgfpathlineto{\pgfqpoint{5.572811in}{1.196260in}}%
\pgfpathlineto{\pgfqpoint{5.597912in}{1.068108in}}%
\pgfpathlineto{\pgfqpoint{5.623013in}{0.901409in}}%
\pgfpathlineto{\pgfqpoint{5.648114in}{0.949543in}}%
\pgfpathlineto{\pgfqpoint{5.673216in}{1.231916in}}%
\pgfpathlineto{\pgfqpoint{5.698317in}{1.029588in}}%
\pgfpathlineto{\pgfqpoint{5.723418in}{1.182434in}}%
\pgfpathlineto{\pgfqpoint{5.748519in}{0.952145in}}%
\pgfpathlineto{\pgfqpoint{5.773620in}{0.991745in}}%
\pgfpathlineto{\pgfqpoint{5.798722in}{0.999993in}}%
\pgfpathlineto{\pgfqpoint{5.823823in}{1.116015in}}%
\pgfpathlineto{\pgfqpoint{5.848924in}{0.943954in}}%
\pgfpathlineto{\pgfqpoint{5.874025in}{0.995458in}}%
\pgfpathlineto{\pgfqpoint{5.899127in}{0.968249in}}%
\pgfpathlineto{\pgfqpoint{5.924228in}{1.031341in}}%
\pgfpathlineto{\pgfqpoint{5.949329in}{1.035931in}}%
\pgfpathlineto{\pgfqpoint{5.974430in}{1.001724in}}%
\pgfpathlineto{\pgfqpoint{5.999532in}{1.031023in}}%
\pgfpathlineto{\pgfqpoint{6.024633in}{1.013935in}}%
\pgfpathlineto{\pgfqpoint{6.049734in}{1.012938in}}%
\pgfpathlineto{\pgfqpoint{6.074835in}{1.083606in}}%
\pgfpathlineto{\pgfqpoint{6.099937in}{0.999101in}}%
\pgfpathlineto{\pgfqpoint{6.125038in}{1.060193in}}%
\pgfpathlineto{\pgfqpoint{6.150139in}{1.037798in}}%
\pgfpathlineto{\pgfqpoint{6.175240in}{1.121612in}}%
\pgfpathlineto{\pgfqpoint{6.200342in}{1.059540in}}%
\pgfpathlineto{\pgfqpoint{6.225443in}{0.999045in}}%
\pgfpathlineto{\pgfqpoint{6.250544in}{0.961873in}}%
\pgfpathlineto{\pgfqpoint{6.275645in}{1.015448in}}%
\pgfpathlineto{\pgfqpoint{6.300746in}{0.992501in}}%
\pgfpathlineto{\pgfqpoint{6.325848in}{1.013765in}}%
\pgfpathlineto{\pgfqpoint{6.350949in}{1.042658in}}%
\pgfpathlineto{\pgfqpoint{6.376050in}{0.947475in}}%
\pgfpathlineto{\pgfqpoint{6.401151in}{0.974931in}}%
\pgfpathlineto{\pgfqpoint{6.426253in}{1.011091in}}%
\pgfpathlineto{\pgfqpoint{6.451354in}{0.991094in}}%
\pgfpathlineto{\pgfqpoint{6.476455in}{0.959866in}}%
\pgfpathlineto{\pgfqpoint{6.501556in}{0.970219in}}%
\pgfpathlineto{\pgfqpoint{6.526658in}{1.014297in}}%
\pgfpathlineto{\pgfqpoint{6.551759in}{0.989682in}}%
\pgfpathlineto{\pgfqpoint{6.576860in}{0.959850in}}%
\pgfpathlineto{\pgfqpoint{6.601961in}{0.996689in}}%
\pgfpathlineto{\pgfqpoint{6.627063in}{0.973575in}}%
\pgfpathlineto{\pgfqpoint{6.652164in}{1.008879in}}%
\pgfpathlineto{\pgfqpoint{6.677265in}{0.968312in}}%
\pgfpathlineto{\pgfqpoint{6.702366in}{0.954186in}}%
\pgfpathlineto{\pgfqpoint{6.727468in}{1.003823in}}%
\pgfpathlineto{\pgfqpoint{6.753333in}{0.975513in}}%
\pgfpathlineto{\pgfqpoint{6.753333in}{0.975513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216947in}{3.960000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.216947in,y=4.057222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {39}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674224in}{3.960000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.674224in,y=4.057222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {42}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131501in}{3.960000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.131501in,y=4.057222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {45}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588779in}{3.960000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.588779in,y=4.057222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {48}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046056in}{3.960000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.046056in,y=4.057222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {51}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.503333in}{3.960000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.503333in,y=4.057222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {54}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.334736in,y=4.236234in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (min)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{2.805000in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{3.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731971in}{2.805000in}}%
\pgfpathlineto{\pgfqpoint{3.731971in}{3.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{2.805000in}}%
\pgfpathlineto{\pgfqpoint{3.731971in}{2.805000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{3.731971in}{3.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.578693in}{2.874444in}}{\pgfqpoint{0.083834in}{0.346500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578693in}{2.874444in}}%
\pgfpathlineto{\pgfqpoint{3.578693in}{2.875798in}}%
\pgfpathlineto{\pgfqpoint{3.578693in}{3.219591in}}%
\pgfpathlineto{\pgfqpoint{3.578693in}{3.220944in}}%
\pgfpathlineto{\pgfqpoint{3.662527in}{3.220944in}}%
\pgfpathlineto{\pgfqpoint{3.662527in}{3.219591in}}%
\pgfpathlineto{\pgfqpoint{3.662527in}{2.875798in}}%
\pgfpathlineto{\pgfqpoint{3.662527in}{2.874444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.580000in}{2.873333in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.083333in,height=0.346667in]{fitted_model-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578693in}{2.874444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.412026in, y=2.826219in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578693in}{3.047694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.412026in, y=2.999469in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578693in}{3.220944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.412026in, y=3.172719in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578693in}{2.874444in}}%
\pgfpathlineto{\pgfqpoint{3.578693in}{2.875798in}}%
\pgfpathlineto{\pgfqpoint{3.578693in}{3.219591in}}%
\pgfpathlineto{\pgfqpoint{3.578693in}{3.220944in}}%
\pgfpathlineto{\pgfqpoint{3.662527in}{3.220944in}}%
\pgfpathlineto{\pgfqpoint{3.662527in}{3.219591in}}%
\pgfpathlineto{\pgfqpoint{3.662527in}{2.875798in}}%
\pgfpathlineto{\pgfqpoint{3.662527in}{2.874444in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980920in}{3.960000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.980920in,y=4.057222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {180}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.438197in}{3.960000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.438197in,y=4.057222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {183}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.895474in}{3.960000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.895474in,y=4.057222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {186}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352751in}{3.960000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.352751in,y=4.057222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {189}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.810029in}{3.960000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.810029in,y=4.057222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {192}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.267306in}{3.960000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.267306in,y=4.057222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {195}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.724583in}{3.960000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.724583in,y=4.057222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {198}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.352764in,y=4.236234in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (min)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955529in}{2.805000in}}%
\pgfpathlineto{\pgfqpoint{3.955529in}{3.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.750000in}{2.805000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{3.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955529in}{2.805000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{2.805000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955529in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{3.960000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.596721in}{2.874444in}}{\pgfqpoint{0.083834in}{0.346500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.596721in}{2.874444in}}%
\pgfpathlineto{\pgfqpoint{6.596721in}{2.875798in}}%
\pgfpathlineto{\pgfqpoint{6.596721in}{3.219591in}}%
\pgfpathlineto{\pgfqpoint{6.596721in}{3.220944in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{3.220944in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{3.219591in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{2.875798in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{2.874444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.596667in}{2.873333in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.083333in,height=0.346667in]{fitted_model-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.596721in}{2.874444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.322029in, y=2.826219in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.596721in}{3.047694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.322029in, y=2.999469in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.596721in}{3.220944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.322029in, y=3.172719in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.596721in}{2.874444in}}%
\pgfpathlineto{\pgfqpoint{6.596721in}{2.875798in}}%
\pgfpathlineto{\pgfqpoint{6.596721in}{3.219591in}}%
\pgfpathlineto{\pgfqpoint{6.596721in}{3.220944in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{3.220944in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{3.219591in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{2.875798in}}%
\pgfpathlineto{\pgfqpoint{6.680556in}{2.874444in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mag_rebinned.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.900000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.900000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{1.760000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.500000in}}{\pgfqpoint{2.730000in}{1.260000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.780000in,y=0.402778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.500000in}}{\pgfqpoint{2.730000in}{1.260000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.690000in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.690000in,y=0.402778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.500000in}}{\pgfqpoint{2.730000in}{1.260000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.600000in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.600000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.600000in,y=0.402778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.500000in}}{\pgfqpoint{2.730000in}{1.260000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.510000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.510000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.510000in,y=0.402778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.145000in,y=0.223766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Orbital phase}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.500000in}}{\pgfqpoint{2.730000in}{1.260000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{0.759412in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{0.759412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780000in}{0.759412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505308in, y=0.711186in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.500000in}}{\pgfqpoint{2.730000in}{1.260000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{1.130000in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{1.130000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780000in}{1.130000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505308in, y=1.081775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.500000in}}{\pgfqpoint{2.730000in}{1.260000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{1.500588in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{1.500588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780000in}{1.500588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505308in, y=1.452363in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.449753in,y=1.130000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Magnification}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.510000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836292in}{1.238537in}}%
\pgfpathlineto{\pgfqpoint{1.594930in}{1.238537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.611014in}{1.238537in}}{\pgfqpoint{1.611014in}{1.254620in}}%
\pgfpathlineto{\pgfqpoint{1.611014in}{1.703708in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.611014in}{1.719792in}}{\pgfqpoint{1.594930in}{1.719792in}}%
\pgfpathlineto{\pgfqpoint{0.836292in}{1.719792in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.820208in}{1.719792in}}{\pgfqpoint{0.820208in}{1.703708in}}%
\pgfpathlineto{\pgfqpoint{0.820208in}{1.254620in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.820208in}{1.238537in}}{\pgfqpoint{0.836292in}{1.238537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852375in}{1.657900in}}%
\pgfpathlineto{\pgfqpoint{1.013208in}{1.657900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.077542in,y=1.629755in,left,base]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont 1, observed}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852375in}{1.543618in}}%
\pgfpathlineto{\pgfqpoint{1.013208in}{1.543618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.077542in,y=1.515472in,left,base]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont 1, model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852375in}{1.429335in}}%
\pgfpathlineto{\pgfqpoint{1.013208in}{1.429335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.077542in,y=1.401190in,left,base]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont 2, observed}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852375in}{1.315053in}}%
\pgfpathlineto{\pgfqpoint{1.013208in}{1.315053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.077542in,y=1.286907in,left,base]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont 2, model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.500000in}}{\pgfqpoint{2.730000in}{1.260000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776667in}{1.127860in}}%
\pgfpathlineto{\pgfqpoint{0.776711in}{1.127852in}}%
\pgfpathlineto{\pgfqpoint{0.787337in}{1.127341in}}%
\pgfpathlineto{\pgfqpoint{0.797963in}{1.129896in}}%
\pgfpathlineto{\pgfqpoint{0.808590in}{1.129526in}}%
\pgfpathlineto{\pgfqpoint{0.819216in}{1.128256in}}%
\pgfpathlineto{\pgfqpoint{0.829842in}{1.132108in}}%
\pgfpathlineto{\pgfqpoint{0.840468in}{1.128884in}}%
\pgfpathlineto{\pgfqpoint{0.851095in}{1.129146in}}%
\pgfpathlineto{\pgfqpoint{0.861721in}{1.133647in}}%
\pgfpathlineto{\pgfqpoint{0.872347in}{1.130648in}}%
\pgfpathlineto{\pgfqpoint{0.882973in}{1.128309in}}%
\pgfpathlineto{\pgfqpoint{0.893600in}{1.129596in}}%
\pgfpathlineto{\pgfqpoint{0.904226in}{1.131266in}}%
\pgfpathlineto{\pgfqpoint{0.914852in}{1.132424in}}%
\pgfpathlineto{\pgfqpoint{0.925478in}{1.129401in}}%
\pgfpathlineto{\pgfqpoint{0.936105in}{1.129634in}}%
\pgfpathlineto{\pgfqpoint{0.946731in}{1.129182in}}%
\pgfpathlineto{\pgfqpoint{0.957357in}{1.127305in}}%
\pgfpathlineto{\pgfqpoint{0.967983in}{1.130245in}}%
\pgfpathlineto{\pgfqpoint{0.978610in}{1.132404in}}%
\pgfpathlineto{\pgfqpoint{0.989236in}{1.130467in}}%
\pgfpathlineto{\pgfqpoint{0.999862in}{1.129710in}}%
\pgfpathlineto{\pgfqpoint{1.010489in}{1.130801in}}%
\pgfpathlineto{\pgfqpoint{1.021115in}{1.129361in}}%
\pgfpathlineto{\pgfqpoint{1.031741in}{1.130823in}}%
\pgfpathlineto{\pgfqpoint{1.042367in}{1.131011in}}%
\pgfpathlineto{\pgfqpoint{1.052994in}{1.128486in}}%
\pgfpathlineto{\pgfqpoint{1.063620in}{1.129411in}}%
\pgfpathlineto{\pgfqpoint{1.084872in}{1.130470in}}%
\pgfpathlineto{\pgfqpoint{1.095499in}{1.130525in}}%
\pgfpathlineto{\pgfqpoint{1.106125in}{1.128742in}}%
\pgfpathlineto{\pgfqpoint{1.116751in}{1.130871in}}%
\pgfpathlineto{\pgfqpoint{1.127377in}{1.131361in}}%
\pgfpathlineto{\pgfqpoint{1.138004in}{1.130253in}}%
\pgfpathlineto{\pgfqpoint{1.148630in}{1.131240in}}%
\pgfpathlineto{\pgfqpoint{1.159256in}{1.130296in}}%
\pgfpathlineto{\pgfqpoint{1.169883in}{1.128397in}}%
\pgfpathlineto{\pgfqpoint{1.180509in}{1.129030in}}%
\pgfpathlineto{\pgfqpoint{1.191135in}{1.130756in}}%
\pgfpathlineto{\pgfqpoint{1.212388in}{1.128220in}}%
\pgfpathlineto{\pgfqpoint{1.223014in}{1.129404in}}%
\pgfpathlineto{\pgfqpoint{1.233640in}{1.129301in}}%
\pgfpathlineto{\pgfqpoint{1.244266in}{1.129917in}}%
\pgfpathlineto{\pgfqpoint{1.254893in}{1.131926in}}%
\pgfpathlineto{\pgfqpoint{1.265519in}{1.131058in}}%
\pgfpathlineto{\pgfqpoint{1.276145in}{1.129174in}}%
\pgfpathlineto{\pgfqpoint{1.286771in}{1.129439in}}%
\pgfpathlineto{\pgfqpoint{1.297398in}{1.130947in}}%
\pgfpathlineto{\pgfqpoint{1.308024in}{1.130678in}}%
\pgfpathlineto{\pgfqpoint{1.318650in}{1.129738in}}%
\pgfpathlineto{\pgfqpoint{1.329276in}{1.129196in}}%
\pgfpathlineto{\pgfqpoint{1.350529in}{1.130789in}}%
\pgfpathlineto{\pgfqpoint{1.361155in}{1.129418in}}%
\pgfpathlineto{\pgfqpoint{1.371782in}{1.129283in}}%
\pgfpathlineto{\pgfqpoint{1.382408in}{1.130082in}}%
\pgfpathlineto{\pgfqpoint{1.393034in}{1.130070in}}%
\pgfpathlineto{\pgfqpoint{1.403660in}{1.131919in}}%
\pgfpathlineto{\pgfqpoint{1.414287in}{1.131754in}}%
\pgfpathlineto{\pgfqpoint{1.424913in}{1.130418in}}%
\pgfpathlineto{\pgfqpoint{1.435539in}{1.129835in}}%
\pgfpathlineto{\pgfqpoint{1.446165in}{1.127860in}}%
\pgfpathlineto{\pgfqpoint{1.456792in}{1.129015in}}%
\pgfpathlineto{\pgfqpoint{1.467418in}{1.131861in}}%
\pgfpathlineto{\pgfqpoint{1.478044in}{1.131483in}}%
\pgfpathlineto{\pgfqpoint{1.488670in}{1.128479in}}%
\pgfpathlineto{\pgfqpoint{1.499297in}{1.127607in}}%
\pgfpathlineto{\pgfqpoint{1.509923in}{1.130005in}}%
\pgfpathlineto{\pgfqpoint{1.520549in}{1.130917in}}%
\pgfpathlineto{\pgfqpoint{1.531176in}{1.129441in}}%
\pgfpathlineto{\pgfqpoint{1.541802in}{1.129212in}}%
\pgfpathlineto{\pgfqpoint{1.552428in}{1.130910in}}%
\pgfpathlineto{\pgfqpoint{1.563054in}{1.129924in}}%
\pgfpathlineto{\pgfqpoint{1.573681in}{1.129335in}}%
\pgfpathlineto{\pgfqpoint{1.584307in}{1.130323in}}%
\pgfpathlineto{\pgfqpoint{1.594933in}{1.129019in}}%
\pgfpathlineto{\pgfqpoint{1.605559in}{1.129405in}}%
\pgfpathlineto{\pgfqpoint{1.616186in}{1.129316in}}%
\pgfpathlineto{\pgfqpoint{1.626812in}{1.129736in}}%
\pgfpathlineto{\pgfqpoint{1.637438in}{1.131915in}}%
\pgfpathlineto{\pgfqpoint{1.658691in}{1.128245in}}%
\pgfpathlineto{\pgfqpoint{1.669317in}{1.128985in}}%
\pgfpathlineto{\pgfqpoint{1.679943in}{1.131371in}}%
\pgfpathlineto{\pgfqpoint{1.690569in}{1.132274in}}%
\pgfpathlineto{\pgfqpoint{1.701196in}{1.129524in}}%
\pgfpathlineto{\pgfqpoint{1.711822in}{1.129150in}}%
\pgfpathlineto{\pgfqpoint{1.722448in}{1.129652in}}%
\pgfpathlineto{\pgfqpoint{1.733075in}{1.129460in}}%
\pgfpathlineto{\pgfqpoint{1.743701in}{1.131885in}}%
\pgfpathlineto{\pgfqpoint{1.764953in}{1.128406in}}%
\pgfpathlineto{\pgfqpoint{1.775580in}{1.132002in}}%
\pgfpathlineto{\pgfqpoint{1.786206in}{1.131112in}}%
\pgfpathlineto{\pgfqpoint{1.796832in}{1.127622in}}%
\pgfpathlineto{\pgfqpoint{1.807458in}{1.130524in}}%
\pgfpathlineto{\pgfqpoint{1.818085in}{1.131793in}}%
\pgfpathlineto{\pgfqpoint{1.828711in}{1.129382in}}%
\pgfpathlineto{\pgfqpoint{1.839337in}{1.130399in}}%
\pgfpathlineto{\pgfqpoint{1.849963in}{1.130602in}}%
\pgfpathlineto{\pgfqpoint{1.860590in}{1.129154in}}%
\pgfpathlineto{\pgfqpoint{1.871216in}{1.128653in}}%
\pgfpathlineto{\pgfqpoint{1.881842in}{1.130722in}}%
\pgfpathlineto{\pgfqpoint{1.892468in}{1.131545in}}%
\pgfpathlineto{\pgfqpoint{1.903095in}{1.129990in}}%
\pgfpathlineto{\pgfqpoint{1.913721in}{1.130891in}}%
\pgfpathlineto{\pgfqpoint{1.924347in}{1.130585in}}%
\pgfpathlineto{\pgfqpoint{1.934974in}{1.127808in}}%
\pgfpathlineto{\pgfqpoint{1.956226in}{1.131406in}}%
\pgfpathlineto{\pgfqpoint{1.966852in}{1.128921in}}%
\pgfpathlineto{\pgfqpoint{1.977479in}{1.129426in}}%
\pgfpathlineto{\pgfqpoint{1.988105in}{1.131334in}}%
\pgfpathlineto{\pgfqpoint{1.998731in}{1.131954in}}%
\pgfpathlineto{\pgfqpoint{2.009357in}{1.131745in}}%
\pgfpathlineto{\pgfqpoint{2.019984in}{1.129123in}}%
\pgfpathlineto{\pgfqpoint{2.030610in}{1.131761in}}%
\pgfpathlineto{\pgfqpoint{2.041236in}{1.134900in}}%
\pgfpathlineto{\pgfqpoint{2.051862in}{1.128472in}}%
\pgfpathlineto{\pgfqpoint{2.062489in}{1.125367in}}%
\pgfpathlineto{\pgfqpoint{2.073115in}{1.133536in}}%
\pgfpathlineto{\pgfqpoint{2.083741in}{1.139785in}}%
\pgfpathlineto{\pgfqpoint{2.094368in}{1.141760in}}%
\pgfpathlineto{\pgfqpoint{2.104994in}{1.150076in}}%
\pgfpathlineto{\pgfqpoint{2.115620in}{1.145989in}}%
\pgfpathlineto{\pgfqpoint{2.126246in}{1.137360in}}%
\pgfpathlineto{\pgfqpoint{2.136873in}{1.137597in}}%
\pgfpathlineto{\pgfqpoint{2.147499in}{1.127762in}}%
\pgfpathlineto{\pgfqpoint{2.158125in}{1.111882in}}%
\pgfpathlineto{\pgfqpoint{2.168751in}{1.103614in}}%
\pgfpathlineto{\pgfqpoint{2.179378in}{1.123545in}}%
\pgfpathlineto{\pgfqpoint{2.190004in}{1.154453in}}%
\pgfpathlineto{\pgfqpoint{2.200630in}{1.157768in}}%
\pgfpathlineto{\pgfqpoint{2.211256in}{1.146721in}}%
\pgfpathlineto{\pgfqpoint{2.221883in}{1.142800in}}%
\pgfpathlineto{\pgfqpoint{2.232509in}{1.134691in}}%
\pgfpathlineto{\pgfqpoint{2.243135in}{1.130224in}}%
\pgfpathlineto{\pgfqpoint{2.253761in}{1.180615in}}%
\pgfpathlineto{\pgfqpoint{2.264388in}{1.168932in}}%
\pgfpathlineto{\pgfqpoint{2.275014in}{1.108184in}}%
\pgfpathlineto{\pgfqpoint{2.285640in}{1.074267in}}%
\pgfpathlineto{\pgfqpoint{2.296267in}{1.163762in}}%
\pgfpathlineto{\pgfqpoint{2.306893in}{1.156045in}}%
\pgfpathlineto{\pgfqpoint{2.317519in}{1.112175in}}%
\pgfpathlineto{\pgfqpoint{2.328145in}{1.054779in}}%
\pgfpathlineto{\pgfqpoint{2.338772in}{1.063002in}}%
\pgfpathlineto{\pgfqpoint{2.349398in}{1.175936in}}%
\pgfpathlineto{\pgfqpoint{2.360024in}{1.181898in}}%
\pgfpathlineto{\pgfqpoint{2.370650in}{1.157306in}}%
\pgfpathlineto{\pgfqpoint{2.381277in}{1.127098in}}%
\pgfpathlineto{\pgfqpoint{2.391903in}{1.090708in}}%
\pgfpathlineto{\pgfqpoint{2.402529in}{1.042843in}}%
\pgfpathlineto{\pgfqpoint{2.413155in}{1.032787in}}%
\pgfpathlineto{\pgfqpoint{2.423782in}{1.112565in}}%
\pgfpathlineto{\pgfqpoint{2.434408in}{1.143699in}}%
\pgfpathlineto{\pgfqpoint{2.445034in}{1.126353in}}%
\pgfpathlineto{\pgfqpoint{2.455660in}{1.104926in}}%
\pgfpathlineto{\pgfqpoint{2.466287in}{1.113546in}}%
\pgfpathlineto{\pgfqpoint{2.476913in}{1.144678in}}%
\pgfpathlineto{\pgfqpoint{2.487539in}{1.079864in}}%
\pgfpathlineto{\pgfqpoint{2.498166in}{1.113535in}}%
\pgfpathlineto{\pgfqpoint{2.508792in}{1.163197in}}%
\pgfpathlineto{\pgfqpoint{2.519418in}{1.171097in}}%
\pgfpathlineto{\pgfqpoint{2.530044in}{1.140372in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{1.116222in}}%
\pgfpathlineto{\pgfqpoint{2.551297in}{1.127457in}}%
\pgfpathlineto{\pgfqpoint{2.561923in}{1.101948in}}%
\pgfpathlineto{\pgfqpoint{2.572549in}{1.100195in}}%
\pgfpathlineto{\pgfqpoint{2.583176in}{1.142724in}}%
\pgfpathlineto{\pgfqpoint{2.593802in}{1.190688in}}%
\pgfpathlineto{\pgfqpoint{2.604428in}{1.189900in}}%
\pgfpathlineto{\pgfqpoint{2.615054in}{1.116545in}}%
\pgfpathlineto{\pgfqpoint{2.625681in}{1.113320in}}%
\pgfpathlineto{\pgfqpoint{2.636307in}{1.120413in}}%
\pgfpathlineto{\pgfqpoint{2.646933in}{1.180935in}}%
\pgfpathlineto{\pgfqpoint{2.657559in}{1.187921in}}%
\pgfpathlineto{\pgfqpoint{2.668186in}{1.138816in}}%
\pgfpathlineto{\pgfqpoint{2.678812in}{1.083674in}}%
\pgfpathlineto{\pgfqpoint{2.689438in}{1.074501in}}%
\pgfpathlineto{\pgfqpoint{2.700065in}{1.106824in}}%
\pgfpathlineto{\pgfqpoint{2.710691in}{1.163422in}}%
\pgfpathlineto{\pgfqpoint{2.721317in}{1.197066in}}%
\pgfpathlineto{\pgfqpoint{2.731943in}{1.112878in}}%
\pgfpathlineto{\pgfqpoint{2.742570in}{1.101132in}}%
\pgfpathlineto{\pgfqpoint{2.753196in}{1.143581in}}%
\pgfpathlineto{\pgfqpoint{2.763822in}{1.134966in}}%
\pgfpathlineto{\pgfqpoint{2.774448in}{1.120436in}}%
\pgfpathlineto{\pgfqpoint{2.785075in}{1.135491in}}%
\pgfpathlineto{\pgfqpoint{2.795701in}{1.144975in}}%
\pgfpathlineto{\pgfqpoint{2.806327in}{1.150276in}}%
\pgfpathlineto{\pgfqpoint{2.816953in}{1.132086in}}%
\pgfpathlineto{\pgfqpoint{2.827580in}{1.096287in}}%
\pgfpathlineto{\pgfqpoint{2.838206in}{1.061996in}}%
\pgfpathlineto{\pgfqpoint{2.848832in}{1.099501in}}%
\pgfpathlineto{\pgfqpoint{2.859458in}{1.151833in}}%
\pgfpathlineto{\pgfqpoint{2.870085in}{1.171603in}}%
\pgfpathlineto{\pgfqpoint{2.880711in}{1.158654in}}%
\pgfpathlineto{\pgfqpoint{2.891337in}{1.128545in}}%
\pgfpathlineto{\pgfqpoint{2.901964in}{1.121340in}}%
\pgfpathlineto{\pgfqpoint{2.912590in}{1.121462in}}%
\pgfpathlineto{\pgfqpoint{2.923216in}{1.131103in}}%
\pgfpathlineto{\pgfqpoint{2.933842in}{1.135228in}}%
\pgfpathlineto{\pgfqpoint{2.944469in}{1.123147in}}%
\pgfpathlineto{\pgfqpoint{2.955095in}{1.131857in}}%
\pgfpathlineto{\pgfqpoint{2.965721in}{1.136390in}}%
\pgfpathlineto{\pgfqpoint{2.976347in}{1.133476in}}%
\pgfpathlineto{\pgfqpoint{2.986974in}{1.135740in}}%
\pgfpathlineto{\pgfqpoint{2.997600in}{1.127504in}}%
\pgfpathlineto{\pgfqpoint{3.008226in}{1.132951in}}%
\pgfpathlineto{\pgfqpoint{3.018852in}{1.132261in}}%
\pgfpathlineto{\pgfqpoint{3.029479in}{1.125925in}}%
\pgfpathlineto{\pgfqpoint{3.040105in}{1.128301in}}%
\pgfpathlineto{\pgfqpoint{3.050731in}{1.128849in}}%
\pgfpathlineto{\pgfqpoint{3.061357in}{1.132674in}}%
\pgfpathlineto{\pgfqpoint{3.071984in}{1.132133in}}%
\pgfpathlineto{\pgfqpoint{3.082610in}{1.131169in}}%
\pgfpathlineto{\pgfqpoint{3.103863in}{1.131055in}}%
\pgfpathlineto{\pgfqpoint{3.114489in}{1.129501in}}%
\pgfpathlineto{\pgfqpoint{3.125115in}{1.128415in}}%
\pgfpathlineto{\pgfqpoint{3.135741in}{1.131880in}}%
\pgfpathlineto{\pgfqpoint{3.146368in}{1.130239in}}%
\pgfpathlineto{\pgfqpoint{3.156994in}{1.129571in}}%
\pgfpathlineto{\pgfqpoint{3.167620in}{1.132577in}}%
\pgfpathlineto{\pgfqpoint{3.178246in}{1.132592in}}%
\pgfpathlineto{\pgfqpoint{3.188873in}{1.133475in}}%
\pgfpathlineto{\pgfqpoint{3.199499in}{1.127568in}}%
\pgfpathlineto{\pgfqpoint{3.210125in}{1.129332in}}%
\pgfpathlineto{\pgfqpoint{3.220751in}{1.133818in}}%
\pgfpathlineto{\pgfqpoint{3.231378in}{1.130091in}}%
\pgfpathlineto{\pgfqpoint{3.252630in}{1.127910in}}%
\pgfpathlineto{\pgfqpoint{3.263256in}{1.129497in}}%
\pgfpathlineto{\pgfqpoint{3.273883in}{1.128915in}}%
\pgfpathlineto{\pgfqpoint{3.284509in}{1.129232in}}%
\pgfpathlineto{\pgfqpoint{3.295135in}{1.127063in}}%
\pgfpathlineto{\pgfqpoint{3.305762in}{1.129177in}}%
\pgfpathlineto{\pgfqpoint{3.316388in}{1.129523in}}%
\pgfpathlineto{\pgfqpoint{3.327014in}{1.126581in}}%
\pgfpathlineto{\pgfqpoint{3.348267in}{1.127401in}}%
\pgfpathlineto{\pgfqpoint{3.358893in}{1.126502in}}%
\pgfpathlineto{\pgfqpoint{3.358893in}{1.126502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.500000in}}{\pgfqpoint{2.730000in}{1.260000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776667in}{1.128957in}}%
\pgfpathlineto{\pgfqpoint{0.783422in}{1.127726in}}%
\pgfpathlineto{\pgfqpoint{0.794048in}{1.128849in}}%
\pgfpathlineto{\pgfqpoint{0.804675in}{1.132446in}}%
\pgfpathlineto{\pgfqpoint{0.815301in}{1.131051in}}%
\pgfpathlineto{\pgfqpoint{0.825927in}{1.129151in}}%
\pgfpathlineto{\pgfqpoint{0.836553in}{1.131243in}}%
\pgfpathlineto{\pgfqpoint{0.857806in}{1.127930in}}%
\pgfpathlineto{\pgfqpoint{0.868432in}{1.130985in}}%
\pgfpathlineto{\pgfqpoint{0.889685in}{1.129737in}}%
\pgfpathlineto{\pgfqpoint{0.900311in}{1.134383in}}%
\pgfpathlineto{\pgfqpoint{0.910937in}{1.130132in}}%
\pgfpathlineto{\pgfqpoint{0.921564in}{1.124953in}}%
\pgfpathlineto{\pgfqpoint{0.932190in}{1.127993in}}%
\pgfpathlineto{\pgfqpoint{0.942816in}{1.132833in}}%
\pgfpathlineto{\pgfqpoint{0.953442in}{1.133516in}}%
\pgfpathlineto{\pgfqpoint{0.964069in}{1.126083in}}%
\pgfpathlineto{\pgfqpoint{0.974695in}{1.124779in}}%
\pgfpathlineto{\pgfqpoint{0.985321in}{1.132893in}}%
\pgfpathlineto{\pgfqpoint{0.995947in}{1.133402in}}%
\pgfpathlineto{\pgfqpoint{1.006574in}{1.129138in}}%
\pgfpathlineto{\pgfqpoint{1.017200in}{1.129778in}}%
\pgfpathlineto{\pgfqpoint{1.027826in}{1.131050in}}%
\pgfpathlineto{\pgfqpoint{1.038452in}{1.129919in}}%
\pgfpathlineto{\pgfqpoint{1.049079in}{1.129583in}}%
\pgfpathlineto{\pgfqpoint{1.059705in}{1.129870in}}%
\pgfpathlineto{\pgfqpoint{1.070331in}{1.128651in}}%
\pgfpathlineto{\pgfqpoint{1.080957in}{1.132692in}}%
\pgfpathlineto{\pgfqpoint{1.091584in}{1.133116in}}%
\pgfpathlineto{\pgfqpoint{1.102210in}{1.125737in}}%
\pgfpathlineto{\pgfqpoint{1.112836in}{1.129524in}}%
\pgfpathlineto{\pgfqpoint{1.123462in}{1.134082in}}%
\pgfpathlineto{\pgfqpoint{1.134089in}{1.124921in}}%
\pgfpathlineto{\pgfqpoint{1.144715in}{1.124297in}}%
\pgfpathlineto{\pgfqpoint{1.155341in}{1.135976in}}%
\pgfpathlineto{\pgfqpoint{1.165967in}{1.136657in}}%
\pgfpathlineto{\pgfqpoint{1.176594in}{1.126218in}}%
\pgfpathlineto{\pgfqpoint{1.187220in}{1.126572in}}%
\pgfpathlineto{\pgfqpoint{1.197846in}{1.133335in}}%
\pgfpathlineto{\pgfqpoint{1.208473in}{1.132848in}}%
\pgfpathlineto{\pgfqpoint{1.219099in}{1.125306in}}%
\pgfpathlineto{\pgfqpoint{1.229725in}{1.127890in}}%
\pgfpathlineto{\pgfqpoint{1.240351in}{1.136558in}}%
\pgfpathlineto{\pgfqpoint{1.250978in}{1.130640in}}%
\pgfpathlineto{\pgfqpoint{1.261604in}{1.130113in}}%
\pgfpathlineto{\pgfqpoint{1.272230in}{1.128648in}}%
\pgfpathlineto{\pgfqpoint{1.282856in}{1.123127in}}%
\pgfpathlineto{\pgfqpoint{1.293483in}{1.132200in}}%
\pgfpathlineto{\pgfqpoint{1.304109in}{1.132000in}}%
\pgfpathlineto{\pgfqpoint{1.314735in}{1.127753in}}%
\pgfpathlineto{\pgfqpoint{1.335988in}{1.132805in}}%
\pgfpathlineto{\pgfqpoint{1.357240in}{1.126066in}}%
\pgfpathlineto{\pgfqpoint{1.367866in}{1.136505in}}%
\pgfpathlineto{\pgfqpoint{1.378493in}{1.131812in}}%
\pgfpathlineto{\pgfqpoint{1.389119in}{1.120631in}}%
\pgfpathlineto{\pgfqpoint{1.399745in}{1.125317in}}%
\pgfpathlineto{\pgfqpoint{1.410371in}{1.133194in}}%
\pgfpathlineto{\pgfqpoint{1.420998in}{1.135519in}}%
\pgfpathlineto{\pgfqpoint{1.431624in}{1.130143in}}%
\pgfpathlineto{\pgfqpoint{1.442250in}{1.130747in}}%
\pgfpathlineto{\pgfqpoint{1.452876in}{1.123253in}}%
\pgfpathlineto{\pgfqpoint{1.463503in}{1.124668in}}%
\pgfpathlineto{\pgfqpoint{1.474129in}{1.138159in}}%
\pgfpathlineto{\pgfqpoint{1.484755in}{1.127408in}}%
\pgfpathlineto{\pgfqpoint{1.495381in}{1.133414in}}%
\pgfpathlineto{\pgfqpoint{1.506008in}{1.132131in}}%
\pgfpathlineto{\pgfqpoint{1.516634in}{1.125919in}}%
\pgfpathlineto{\pgfqpoint{1.527260in}{1.132441in}}%
\pgfpathlineto{\pgfqpoint{1.537886in}{1.131067in}}%
\pgfpathlineto{\pgfqpoint{1.548513in}{1.131422in}}%
\pgfpathlineto{\pgfqpoint{1.559139in}{1.120845in}}%
\pgfpathlineto{\pgfqpoint{1.569765in}{1.131142in}}%
\pgfpathlineto{\pgfqpoint{1.580391in}{1.144353in}}%
\pgfpathlineto{\pgfqpoint{1.591018in}{1.133007in}}%
\pgfpathlineto{\pgfqpoint{1.601644in}{1.133498in}}%
\pgfpathlineto{\pgfqpoint{1.612270in}{1.125594in}}%
\pgfpathlineto{\pgfqpoint{1.622897in}{1.113164in}}%
\pgfpathlineto{\pgfqpoint{1.633523in}{1.133029in}}%
\pgfpathlineto{\pgfqpoint{1.644149in}{1.142143in}}%
\pgfpathlineto{\pgfqpoint{1.654775in}{1.131568in}}%
\pgfpathlineto{\pgfqpoint{1.665402in}{1.124256in}}%
\pgfpathlineto{\pgfqpoint{1.676028in}{1.130772in}}%
\pgfpathlineto{\pgfqpoint{1.686654in}{1.125273in}}%
\pgfpathlineto{\pgfqpoint{1.697280in}{1.128733in}}%
\pgfpathlineto{\pgfqpoint{1.707907in}{1.139645in}}%
\pgfpathlineto{\pgfqpoint{1.718533in}{1.126555in}}%
\pgfpathlineto{\pgfqpoint{1.729159in}{1.124481in}}%
\pgfpathlineto{\pgfqpoint{1.739785in}{1.124115in}}%
\pgfpathlineto{\pgfqpoint{1.750412in}{1.131803in}}%
\pgfpathlineto{\pgfqpoint{1.761038in}{1.134771in}}%
\pgfpathlineto{\pgfqpoint{1.771664in}{1.124986in}}%
\pgfpathlineto{\pgfqpoint{1.792917in}{1.130747in}}%
\pgfpathlineto{\pgfqpoint{1.803543in}{1.129148in}}%
\pgfpathlineto{\pgfqpoint{1.814169in}{1.131863in}}%
\pgfpathlineto{\pgfqpoint{1.824795in}{1.130494in}}%
\pgfpathlineto{\pgfqpoint{1.835422in}{1.131534in}}%
\pgfpathlineto{\pgfqpoint{1.846048in}{1.133131in}}%
\pgfpathlineto{\pgfqpoint{1.856674in}{1.124670in}}%
\pgfpathlineto{\pgfqpoint{1.867300in}{1.128458in}}%
\pgfpathlineto{\pgfqpoint{1.877927in}{1.139839in}}%
\pgfpathlineto{\pgfqpoint{1.888553in}{1.133040in}}%
\pgfpathlineto{\pgfqpoint{1.899179in}{1.122555in}}%
\pgfpathlineto{\pgfqpoint{1.909805in}{1.128817in}}%
\pgfpathlineto{\pgfqpoint{1.920432in}{1.131031in}}%
\pgfpathlineto{\pgfqpoint{1.931058in}{1.126057in}}%
\pgfpathlineto{\pgfqpoint{1.941684in}{1.132663in}}%
\pgfpathlineto{\pgfqpoint{1.952310in}{1.132811in}}%
\pgfpathlineto{\pgfqpoint{1.962937in}{1.126826in}}%
\pgfpathlineto{\pgfqpoint{1.973563in}{1.134001in}}%
\pgfpathlineto{\pgfqpoint{1.984189in}{1.129299in}}%
\pgfpathlineto{\pgfqpoint{1.994816in}{1.135414in}}%
\pgfpathlineto{\pgfqpoint{2.005442in}{1.138111in}}%
\pgfpathlineto{\pgfqpoint{2.016068in}{1.117339in}}%
\pgfpathlineto{\pgfqpoint{2.047947in}{1.143622in}}%
\pgfpathlineto{\pgfqpoint{2.058573in}{1.131703in}}%
\pgfpathlineto{\pgfqpoint{2.069199in}{1.123980in}}%
\pgfpathlineto{\pgfqpoint{2.079826in}{1.154840in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.152584in}}%
\pgfpathlineto{\pgfqpoint{2.101078in}{1.137250in}}%
\pgfpathlineto{\pgfqpoint{2.111704in}{1.161384in}}%
\pgfpathlineto{\pgfqpoint{2.122331in}{1.149058in}}%
\pgfpathlineto{\pgfqpoint{2.132957in}{1.124033in}}%
\pgfpathlineto{\pgfqpoint{2.143583in}{1.141577in}}%
\pgfpathlineto{\pgfqpoint{2.154209in}{1.119130in}}%
\pgfpathlineto{\pgfqpoint{2.164836in}{1.093364in}}%
\pgfpathlineto{\pgfqpoint{2.175462in}{1.121517in}}%
\pgfpathlineto{\pgfqpoint{2.186088in}{1.187816in}}%
\pgfpathlineto{\pgfqpoint{2.196714in}{1.194433in}}%
\pgfpathlineto{\pgfqpoint{2.207341in}{1.161574in}}%
\pgfpathlineto{\pgfqpoint{2.217967in}{1.145739in}}%
\pgfpathlineto{\pgfqpoint{2.228593in}{1.123523in}}%
\pgfpathlineto{\pgfqpoint{2.239219in}{1.076223in}}%
\pgfpathlineto{\pgfqpoint{2.249846in}{1.080486in}}%
\pgfpathlineto{\pgfqpoint{2.260472in}{1.109783in}}%
\pgfpathlineto{\pgfqpoint{2.271098in}{1.103074in}}%
\pgfpathlineto{\pgfqpoint{2.281724in}{1.129269in}}%
\pgfpathlineto{\pgfqpoint{2.292351in}{1.136201in}}%
\pgfpathlineto{\pgfqpoint{2.302977in}{1.099881in}}%
\pgfpathlineto{\pgfqpoint{2.313603in}{1.140341in}}%
\pgfpathlineto{\pgfqpoint{2.324229in}{1.155684in}}%
\pgfpathlineto{\pgfqpoint{2.334856in}{1.105528in}}%
\pgfpathlineto{\pgfqpoint{2.345482in}{1.133972in}}%
\pgfpathlineto{\pgfqpoint{2.356108in}{1.104597in}}%
\pgfpathlineto{\pgfqpoint{2.366734in}{1.013952in}}%
\pgfpathlineto{\pgfqpoint{2.377361in}{1.101412in}}%
\pgfpathlineto{\pgfqpoint{2.387987in}{1.097546in}}%
\pgfpathlineto{\pgfqpoint{2.398613in}{1.142110in}}%
\pgfpathlineto{\pgfqpoint{2.409239in}{1.195436in}}%
\pgfpathlineto{\pgfqpoint{2.419866in}{1.163679in}}%
\pgfpathlineto{\pgfqpoint{2.430492in}{1.172365in}}%
\pgfpathlineto{\pgfqpoint{2.441118in}{1.211909in}}%
\pgfpathlineto{\pgfqpoint{2.451745in}{1.141797in}}%
\pgfpathlineto{\pgfqpoint{2.462371in}{1.059519in}}%
\pgfpathlineto{\pgfqpoint{2.472997in}{1.044150in}}%
\pgfpathlineto{\pgfqpoint{2.483623in}{1.123208in}}%
\pgfpathlineto{\pgfqpoint{2.494250in}{1.112262in}}%
\pgfpathlineto{\pgfqpoint{2.504876in}{1.094626in}}%
\pgfpathlineto{\pgfqpoint{2.515502in}{1.105398in}}%
\pgfpathlineto{\pgfqpoint{2.526128in}{1.205779in}}%
\pgfpathlineto{\pgfqpoint{2.536755in}{1.172022in}}%
\pgfpathlineto{\pgfqpoint{2.547381in}{1.147136in}}%
\pgfpathlineto{\pgfqpoint{2.558007in}{1.166374in}}%
\pgfpathlineto{\pgfqpoint{2.568633in}{1.128439in}}%
\pgfpathlineto{\pgfqpoint{2.579260in}{1.107301in}}%
\pgfpathlineto{\pgfqpoint{2.589886in}{1.070132in}}%
\pgfpathlineto{\pgfqpoint{2.600512in}{1.026302in}}%
\pgfpathlineto{\pgfqpoint{2.611138in}{1.104976in}}%
\pgfpathlineto{\pgfqpoint{2.621765in}{1.138920in}}%
\pgfpathlineto{\pgfqpoint{2.632391in}{1.101321in}}%
\pgfpathlineto{\pgfqpoint{2.643017in}{1.140337in}}%
\pgfpathlineto{\pgfqpoint{2.653643in}{1.205086in}}%
\pgfpathlineto{\pgfqpoint{2.664270in}{1.216211in}}%
\pgfpathlineto{\pgfqpoint{2.674896in}{1.122906in}}%
\pgfpathlineto{\pgfqpoint{2.685522in}{1.142612in}}%
\pgfpathlineto{\pgfqpoint{2.696148in}{1.148800in}}%
\pgfpathlineto{\pgfqpoint{2.706775in}{1.119907in}}%
\pgfpathlineto{\pgfqpoint{2.717401in}{1.057213in}}%
\pgfpathlineto{\pgfqpoint{2.728027in}{1.100524in}}%
\pgfpathlineto{\pgfqpoint{2.738653in}{1.161689in}}%
\pgfpathlineto{\pgfqpoint{2.749280in}{1.214947in}}%
\pgfpathlineto{\pgfqpoint{2.759906in}{1.106759in}}%
\pgfpathlineto{\pgfqpoint{2.770532in}{1.116937in}}%
\pgfpathlineto{\pgfqpoint{2.781158in}{1.154285in}}%
\pgfpathlineto{\pgfqpoint{2.791785in}{1.154733in}}%
\pgfpathlineto{\pgfqpoint{2.802411in}{1.109190in}}%
\pgfpathlineto{\pgfqpoint{2.813037in}{1.113499in}}%
\pgfpathlineto{\pgfqpoint{2.823663in}{1.138800in}}%
\pgfpathlineto{\pgfqpoint{2.834290in}{1.122569in}}%
\pgfpathlineto{\pgfqpoint{2.844916in}{1.112163in}}%
\pgfpathlineto{\pgfqpoint{2.855542in}{1.117023in}}%
\pgfpathlineto{\pgfqpoint{2.866169in}{1.134301in}}%
\pgfpathlineto{\pgfqpoint{2.876795in}{1.127362in}}%
\pgfpathlineto{\pgfqpoint{2.887421in}{1.125105in}}%
\pgfpathlineto{\pgfqpoint{2.898047in}{1.150253in}}%
\pgfpathlineto{\pgfqpoint{2.908674in}{1.129857in}}%
\pgfpathlineto{\pgfqpoint{2.919300in}{1.125413in}}%
\pgfpathlineto{\pgfqpoint{2.929926in}{1.141412in}}%
\pgfpathlineto{\pgfqpoint{2.940552in}{1.122863in}}%
\pgfpathlineto{\pgfqpoint{2.951179in}{1.119597in}}%
\pgfpathlineto{\pgfqpoint{2.961805in}{1.133988in}}%
\pgfpathlineto{\pgfqpoint{2.972431in}{1.125393in}}%
\pgfpathlineto{\pgfqpoint{2.983057in}{1.124428in}}%
\pgfpathlineto{\pgfqpoint{2.993684in}{1.142159in}}%
\pgfpathlineto{\pgfqpoint{3.004310in}{1.139725in}}%
\pgfpathlineto{\pgfqpoint{3.014936in}{1.124490in}}%
\pgfpathlineto{\pgfqpoint{3.025562in}{1.136722in}}%
\pgfpathlineto{\pgfqpoint{3.036189in}{1.140217in}}%
\pgfpathlineto{\pgfqpoint{3.046815in}{1.123505in}}%
\pgfpathlineto{\pgfqpoint{3.057441in}{1.128431in}}%
\pgfpathlineto{\pgfqpoint{3.068067in}{1.136297in}}%
\pgfpathlineto{\pgfqpoint{3.078694in}{1.132570in}}%
\pgfpathlineto{\pgfqpoint{3.089320in}{1.121012in}}%
\pgfpathlineto{\pgfqpoint{3.099946in}{1.126721in}}%
\pgfpathlineto{\pgfqpoint{3.110572in}{1.138194in}}%
\pgfpathlineto{\pgfqpoint{3.121199in}{1.126979in}}%
\pgfpathlineto{\pgfqpoint{3.131825in}{1.131195in}}%
\pgfpathlineto{\pgfqpoint{3.142451in}{1.130698in}}%
\pgfpathlineto{\pgfqpoint{3.153077in}{1.131100in}}%
\pgfpathlineto{\pgfqpoint{3.163704in}{1.145465in}}%
\pgfpathlineto{\pgfqpoint{3.174330in}{1.133706in}}%
\pgfpathlineto{\pgfqpoint{3.184956in}{1.125859in}}%
\pgfpathlineto{\pgfqpoint{3.195582in}{1.124358in}}%
\pgfpathlineto{\pgfqpoint{3.206209in}{1.120574in}}%
\pgfpathlineto{\pgfqpoint{3.216835in}{1.126717in}}%
\pgfpathlineto{\pgfqpoint{3.238087in}{1.131925in}}%
\pgfpathlineto{\pgfqpoint{3.248714in}{1.132734in}}%
\pgfpathlineto{\pgfqpoint{3.259340in}{1.140104in}}%
\pgfpathlineto{\pgfqpoint{3.269966in}{1.129568in}}%
\pgfpathlineto{\pgfqpoint{3.280592in}{1.123257in}}%
\pgfpathlineto{\pgfqpoint{3.291219in}{1.130174in}}%
\pgfpathlineto{\pgfqpoint{3.301845in}{1.126005in}}%
\pgfpathlineto{\pgfqpoint{3.312471in}{1.134783in}}%
\pgfpathlineto{\pgfqpoint{3.323097in}{1.139699in}}%
\pgfpathlineto{\pgfqpoint{3.333724in}{1.132604in}}%
\pgfpathlineto{\pgfqpoint{3.344350in}{1.122223in}}%
\pgfpathlineto{\pgfqpoint{3.354976in}{1.118207in}}%
\pgfpathlineto{\pgfqpoint{3.365603in}{1.136789in}}%
\pgfpathlineto{\pgfqpoint{3.376229in}{1.135113in}}%
\pgfpathlineto{\pgfqpoint{3.386855in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{3.397481in}{1.133808in}}%
\pgfpathlineto{\pgfqpoint{3.408108in}{1.132101in}}%
\pgfpathlineto{\pgfqpoint{3.418734in}{1.135798in}}%
\pgfpathlineto{\pgfqpoint{3.429360in}{1.128143in}}%
\pgfpathlineto{\pgfqpoint{3.439986in}{1.127084in}}%
\pgfpathlineto{\pgfqpoint{3.450613in}{1.128611in}}%
\pgfpathlineto{\pgfqpoint{3.461239in}{1.126909in}}%
\pgfpathlineto{\pgfqpoint{3.471865in}{1.140519in}}%
\pgfpathlineto{\pgfqpoint{3.482491in}{1.133227in}}%
\pgfpathlineto{\pgfqpoint{3.493118in}{1.118755in}}%
\pgfpathlineto{\pgfqpoint{3.503744in}{1.125854in}}%
\pgfpathlineto{\pgfqpoint{3.513333in}{1.125571in}}%
\pgfpathlineto{\pgfqpoint{3.513333in}{1.125571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.500000in}}{\pgfqpoint{2.730000in}{1.260000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776667in}{1.130035in}}%
\pgfpathlineto{\pgfqpoint{0.787337in}{1.130594in}}%
\pgfpathlineto{\pgfqpoint{0.797963in}{1.131186in}}%
\pgfpathlineto{\pgfqpoint{0.819216in}{1.131242in}}%
\pgfpathlineto{\pgfqpoint{0.840468in}{1.132347in}}%
\pgfpathlineto{\pgfqpoint{0.851095in}{1.132006in}}%
\pgfpathlineto{\pgfqpoint{1.021115in}{1.134705in}}%
\pgfpathlineto{\pgfqpoint{1.031741in}{1.134307in}}%
\pgfpathlineto{\pgfqpoint{1.042367in}{1.134651in}}%
\pgfpathlineto{\pgfqpoint{1.074246in}{1.134144in}}%
\pgfpathlineto{\pgfqpoint{1.095499in}{1.134349in}}%
\pgfpathlineto{\pgfqpoint{1.116751in}{1.133747in}}%
\pgfpathlineto{\pgfqpoint{1.127377in}{1.134147in}}%
\pgfpathlineto{\pgfqpoint{1.138004in}{1.134067in}}%
\pgfpathlineto{\pgfqpoint{1.148630in}{1.134580in}}%
\pgfpathlineto{\pgfqpoint{1.180509in}{1.133861in}}%
\pgfpathlineto{\pgfqpoint{1.244266in}{1.134222in}}%
\pgfpathlineto{\pgfqpoint{1.254893in}{1.133510in}}%
\pgfpathlineto{\pgfqpoint{1.286771in}{1.132914in}}%
\pgfpathlineto{\pgfqpoint{1.297398in}{1.132145in}}%
\pgfpathlineto{\pgfqpoint{1.318650in}{1.132809in}}%
\pgfpathlineto{\pgfqpoint{1.329276in}{1.132798in}}%
\pgfpathlineto{\pgfqpoint{1.350529in}{1.132159in}}%
\pgfpathlineto{\pgfqpoint{1.478044in}{1.134260in}}%
\pgfpathlineto{\pgfqpoint{1.488670in}{1.134952in}}%
\pgfpathlineto{\pgfqpoint{1.520549in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.563054in}{1.134264in}}%
\pgfpathlineto{\pgfqpoint{1.584307in}{1.133220in}}%
\pgfpathlineto{\pgfqpoint{1.594933in}{1.133151in}}%
\pgfpathlineto{\pgfqpoint{1.605559in}{1.132536in}}%
\pgfpathlineto{\pgfqpoint{1.616186in}{1.132546in}}%
\pgfpathlineto{\pgfqpoint{1.626812in}{1.131929in}}%
\pgfpathlineto{\pgfqpoint{1.648064in}{1.131798in}}%
\pgfpathlineto{\pgfqpoint{1.669317in}{1.130458in}}%
\pgfpathlineto{\pgfqpoint{1.711822in}{1.129790in}}%
\pgfpathlineto{\pgfqpoint{1.733075in}{1.129587in}}%
\pgfpathlineto{\pgfqpoint{1.754327in}{1.129281in}}%
\pgfpathlineto{\pgfqpoint{1.764953in}{1.129001in}}%
\pgfpathlineto{\pgfqpoint{1.775580in}{1.127746in}}%
\pgfpathlineto{\pgfqpoint{1.796832in}{1.126188in}}%
\pgfpathlineto{\pgfqpoint{1.849963in}{1.124375in}}%
\pgfpathlineto{\pgfqpoint{1.860590in}{1.124674in}}%
\pgfpathlineto{\pgfqpoint{1.871216in}{1.124026in}}%
\pgfpathlineto{\pgfqpoint{1.881842in}{1.123942in}}%
\pgfpathlineto{\pgfqpoint{1.892468in}{1.123311in}}%
\pgfpathlineto{\pgfqpoint{1.903095in}{1.125596in}}%
\pgfpathlineto{\pgfqpoint{1.913721in}{1.125991in}}%
\pgfpathlineto{\pgfqpoint{1.924347in}{1.124612in}}%
\pgfpathlineto{\pgfqpoint{1.934974in}{1.124777in}}%
\pgfpathlineto{\pgfqpoint{1.945600in}{1.119694in}}%
\pgfpathlineto{\pgfqpoint{1.956226in}{1.104156in}}%
\pgfpathlineto{\pgfqpoint{1.966852in}{1.094241in}}%
\pgfpathlineto{\pgfqpoint{1.977479in}{1.091640in}}%
\pgfpathlineto{\pgfqpoint{1.988105in}{1.090585in}}%
\pgfpathlineto{\pgfqpoint{1.998731in}{1.088095in}}%
\pgfpathlineto{\pgfqpoint{2.009357in}{1.095381in}}%
\pgfpathlineto{\pgfqpoint{2.019984in}{1.094196in}}%
\pgfpathlineto{\pgfqpoint{2.030610in}{1.102922in}}%
\pgfpathlineto{\pgfqpoint{2.041236in}{1.122292in}}%
\pgfpathlineto{\pgfqpoint{2.051862in}{1.123398in}}%
\pgfpathlineto{\pgfqpoint{2.062489in}{1.123098in}}%
\pgfpathlineto{\pgfqpoint{2.073115in}{1.115053in}}%
\pgfpathlineto{\pgfqpoint{2.083741in}{1.142713in}}%
\pgfpathlineto{\pgfqpoint{2.094368in}{1.177864in}}%
\pgfpathlineto{\pgfqpoint{2.104994in}{1.209178in}}%
\pgfpathlineto{\pgfqpoint{2.115620in}{1.181780in}}%
\pgfpathlineto{\pgfqpoint{2.126246in}{1.152958in}}%
\pgfpathlineto{\pgfqpoint{2.136873in}{1.157726in}}%
\pgfpathlineto{\pgfqpoint{2.147499in}{1.120983in}}%
\pgfpathlineto{\pgfqpoint{2.158125in}{1.137971in}}%
\pgfpathlineto{\pgfqpoint{2.168751in}{1.222894in}}%
\pgfpathlineto{\pgfqpoint{2.179378in}{1.237502in}}%
\pgfpathlineto{\pgfqpoint{2.190004in}{1.286352in}}%
\pgfpathlineto{\pgfqpoint{2.200630in}{1.253014in}}%
\pgfpathlineto{\pgfqpoint{2.211256in}{1.194375in}}%
\pgfpathlineto{\pgfqpoint{2.221883in}{1.144495in}}%
\pgfpathlineto{\pgfqpoint{2.232509in}{1.119450in}}%
\pgfpathlineto{\pgfqpoint{2.243135in}{1.181537in}}%
\pgfpathlineto{\pgfqpoint{2.253761in}{1.247000in}}%
\pgfpathlineto{\pgfqpoint{2.264388in}{1.260749in}}%
\pgfpathlineto{\pgfqpoint{2.275014in}{1.211076in}}%
\pgfpathlineto{\pgfqpoint{2.285640in}{1.174604in}}%
\pgfpathlineto{\pgfqpoint{2.296267in}{1.164390in}}%
\pgfpathlineto{\pgfqpoint{2.306893in}{1.178330in}}%
\pgfpathlineto{\pgfqpoint{2.317519in}{1.151936in}}%
\pgfpathlineto{\pgfqpoint{2.328145in}{1.097410in}}%
\pgfpathlineto{\pgfqpoint{2.338772in}{1.142542in}}%
\pgfpathlineto{\pgfqpoint{2.349398in}{1.168847in}}%
\pgfpathlineto{\pgfqpoint{2.360024in}{1.088050in}}%
\pgfpathlineto{\pgfqpoint{2.370650in}{1.031466in}}%
\pgfpathlineto{\pgfqpoint{2.381277in}{0.906964in}}%
\pgfpathlineto{\pgfqpoint{2.391903in}{0.843277in}}%
\pgfpathlineto{\pgfqpoint{2.402529in}{0.810829in}}%
\pgfpathlineto{\pgfqpoint{2.413155in}{0.832605in}}%
\pgfpathlineto{\pgfqpoint{2.423782in}{0.984117in}}%
\pgfpathlineto{\pgfqpoint{2.434408in}{0.990589in}}%
\pgfpathlineto{\pgfqpoint{2.445034in}{0.915486in}}%
\pgfpathlineto{\pgfqpoint{2.455660in}{0.847514in}}%
\pgfpathlineto{\pgfqpoint{2.466287in}{0.840259in}}%
\pgfpathlineto{\pgfqpoint{2.476913in}{0.834251in}}%
\pgfpathlineto{\pgfqpoint{2.487539in}{0.831090in}}%
\pgfpathlineto{\pgfqpoint{2.498166in}{0.855566in}}%
\pgfpathlineto{\pgfqpoint{2.508792in}{0.862162in}}%
\pgfpathlineto{\pgfqpoint{2.519418in}{0.829472in}}%
\pgfpathlineto{\pgfqpoint{2.530044in}{0.768781in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{0.804886in}}%
\pgfpathlineto{\pgfqpoint{2.551297in}{0.845029in}}%
\pgfpathlineto{\pgfqpoint{2.561923in}{0.873602in}}%
\pgfpathlineto{\pgfqpoint{2.572549in}{0.958049in}}%
\pgfpathlineto{\pgfqpoint{2.583176in}{1.053184in}}%
\pgfpathlineto{\pgfqpoint{2.593802in}{1.126434in}}%
\pgfpathlineto{\pgfqpoint{2.604428in}{1.116915in}}%
\pgfpathlineto{\pgfqpoint{2.615054in}{1.065514in}}%
\pgfpathlineto{\pgfqpoint{2.625681in}{1.067460in}}%
\pgfpathlineto{\pgfqpoint{2.636307in}{1.141725in}}%
\pgfpathlineto{\pgfqpoint{2.646933in}{1.204727in}}%
\pgfpathlineto{\pgfqpoint{2.657559in}{1.193178in}}%
\pgfpathlineto{\pgfqpoint{2.668186in}{1.173258in}}%
\pgfpathlineto{\pgfqpoint{2.678812in}{1.165307in}}%
\pgfpathlineto{\pgfqpoint{2.689438in}{1.195911in}}%
\pgfpathlineto{\pgfqpoint{2.700065in}{1.304142in}}%
\pgfpathlineto{\pgfqpoint{2.710691in}{1.428167in}}%
\pgfpathlineto{\pgfqpoint{2.721317in}{1.469775in}}%
\pgfpathlineto{\pgfqpoint{2.731943in}{1.408623in}}%
\pgfpathlineto{\pgfqpoint{2.742570in}{1.384532in}}%
\pgfpathlineto{\pgfqpoint{2.753196in}{1.415017in}}%
\pgfpathlineto{\pgfqpoint{2.763822in}{1.428155in}}%
\pgfpathlineto{\pgfqpoint{2.774448in}{1.429946in}}%
\pgfpathlineto{\pgfqpoint{2.785075in}{1.466054in}}%
\pgfpathlineto{\pgfqpoint{2.795701in}{1.523361in}}%
\pgfpathlineto{\pgfqpoint{2.816953in}{1.376396in}}%
\pgfpathlineto{\pgfqpoint{2.827580in}{1.328165in}}%
\pgfpathlineto{\pgfqpoint{2.838206in}{1.332364in}}%
\pgfpathlineto{\pgfqpoint{2.848832in}{1.356837in}}%
\pgfpathlineto{\pgfqpoint{2.859458in}{1.392904in}}%
\pgfpathlineto{\pgfqpoint{2.870085in}{1.379179in}}%
\pgfpathlineto{\pgfqpoint{2.880711in}{1.325604in}}%
\pgfpathlineto{\pgfqpoint{2.891337in}{1.265146in}}%
\pgfpathlineto{\pgfqpoint{2.901964in}{1.222589in}}%
\pgfpathlineto{\pgfqpoint{2.912590in}{1.246071in}}%
\pgfpathlineto{\pgfqpoint{2.923216in}{1.230146in}}%
\pgfpathlineto{\pgfqpoint{2.933842in}{1.223613in}}%
\pgfpathlineto{\pgfqpoint{2.944469in}{1.230856in}}%
\pgfpathlineto{\pgfqpoint{2.955095in}{1.219298in}}%
\pgfpathlineto{\pgfqpoint{2.965721in}{1.234731in}}%
\pgfpathlineto{\pgfqpoint{2.976347in}{1.227866in}}%
\pgfpathlineto{\pgfqpoint{2.986974in}{1.198137in}}%
\pgfpathlineto{\pgfqpoint{2.997600in}{1.186496in}}%
\pgfpathlineto{\pgfqpoint{3.008226in}{1.177418in}}%
\pgfpathlineto{\pgfqpoint{3.018852in}{1.163480in}}%
\pgfpathlineto{\pgfqpoint{3.029479in}{1.173625in}}%
\pgfpathlineto{\pgfqpoint{3.040105in}{1.211938in}}%
\pgfpathlineto{\pgfqpoint{3.061357in}{1.203560in}}%
\pgfpathlineto{\pgfqpoint{3.071984in}{1.230288in}}%
\pgfpathlineto{\pgfqpoint{3.082610in}{1.233087in}}%
\pgfpathlineto{\pgfqpoint{3.093236in}{1.238358in}}%
\pgfpathlineto{\pgfqpoint{3.103863in}{1.238545in}}%
\pgfpathlineto{\pgfqpoint{3.114489in}{1.236594in}}%
\pgfpathlineto{\pgfqpoint{3.125115in}{1.216237in}}%
\pgfpathlineto{\pgfqpoint{3.135741in}{1.202073in}}%
\pgfpathlineto{\pgfqpoint{3.146368in}{1.204511in}}%
\pgfpathlineto{\pgfqpoint{3.156994in}{1.197402in}}%
\pgfpathlineto{\pgfqpoint{3.167620in}{1.186917in}}%
\pgfpathlineto{\pgfqpoint{3.178246in}{1.187799in}}%
\pgfpathlineto{\pgfqpoint{3.188873in}{1.179210in}}%
\pgfpathlineto{\pgfqpoint{3.199499in}{1.190246in}}%
\pgfpathlineto{\pgfqpoint{3.210125in}{1.188729in}}%
\pgfpathlineto{\pgfqpoint{3.220751in}{1.174344in}}%
\pgfpathlineto{\pgfqpoint{3.231378in}{1.152406in}}%
\pgfpathlineto{\pgfqpoint{3.242004in}{1.144624in}}%
\pgfpathlineto{\pgfqpoint{3.252630in}{1.151920in}}%
\pgfpathlineto{\pgfqpoint{3.263256in}{1.138064in}}%
\pgfpathlineto{\pgfqpoint{3.273883in}{1.135058in}}%
\pgfpathlineto{\pgfqpoint{3.284509in}{1.135910in}}%
\pgfpathlineto{\pgfqpoint{3.295135in}{1.138659in}}%
\pgfpathlineto{\pgfqpoint{3.305762in}{1.149421in}}%
\pgfpathlineto{\pgfqpoint{3.316388in}{1.159466in}}%
\pgfpathlineto{\pgfqpoint{3.327014in}{1.151387in}}%
\pgfpathlineto{\pgfqpoint{3.337640in}{1.141468in}}%
\pgfpathlineto{\pgfqpoint{3.348267in}{1.126568in}}%
\pgfpathlineto{\pgfqpoint{3.358893in}{1.127080in}}%
\pgfpathlineto{\pgfqpoint{3.358893in}{1.127080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{0.500000in}}{\pgfqpoint{2.730000in}{1.260000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776667in}{1.132512in}}%
\pgfpathlineto{\pgfqpoint{0.783422in}{1.133079in}}%
\pgfpathlineto{\pgfqpoint{0.804675in}{1.132473in}}%
\pgfpathlineto{\pgfqpoint{0.815301in}{1.132475in}}%
\pgfpathlineto{\pgfqpoint{0.836553in}{1.131653in}}%
\pgfpathlineto{\pgfqpoint{0.889685in}{1.132634in}}%
\pgfpathlineto{\pgfqpoint{0.910937in}{1.134351in}}%
\pgfpathlineto{\pgfqpoint{0.932190in}{1.134603in}}%
\pgfpathlineto{\pgfqpoint{0.942816in}{1.134579in}}%
\pgfpathlineto{\pgfqpoint{0.953442in}{1.133910in}}%
\pgfpathlineto{\pgfqpoint{0.964069in}{1.134421in}}%
\pgfpathlineto{\pgfqpoint{0.974695in}{1.133905in}}%
\pgfpathlineto{\pgfqpoint{0.985321in}{1.134513in}}%
\pgfpathlineto{\pgfqpoint{1.006574in}{1.133888in}}%
\pgfpathlineto{\pgfqpoint{1.070331in}{1.133361in}}%
\pgfpathlineto{\pgfqpoint{1.112836in}{1.133481in}}%
\pgfpathlineto{\pgfqpoint{1.144715in}{1.135129in}}%
\pgfpathlineto{\pgfqpoint{1.155341in}{1.134678in}}%
\pgfpathlineto{\pgfqpoint{1.165967in}{1.134846in}}%
\pgfpathlineto{\pgfqpoint{1.187220in}{1.134115in}}%
\pgfpathlineto{\pgfqpoint{1.208473in}{1.134426in}}%
\pgfpathlineto{\pgfqpoint{1.219099in}{1.135555in}}%
\pgfpathlineto{\pgfqpoint{1.229725in}{1.135201in}}%
\pgfpathlineto{\pgfqpoint{1.240351in}{1.135367in}}%
\pgfpathlineto{\pgfqpoint{1.272230in}{1.134390in}}%
\pgfpathlineto{\pgfqpoint{1.282856in}{1.133276in}}%
\pgfpathlineto{\pgfqpoint{1.304109in}{1.133649in}}%
\pgfpathlineto{\pgfqpoint{1.314735in}{1.132506in}}%
\pgfpathlineto{\pgfqpoint{1.325361in}{1.131832in}}%
\pgfpathlineto{\pgfqpoint{1.335988in}{1.131965in}}%
\pgfpathlineto{\pgfqpoint{1.346614in}{1.131658in}}%
\pgfpathlineto{\pgfqpoint{1.357240in}{1.132313in}}%
\pgfpathlineto{\pgfqpoint{1.367866in}{1.133491in}}%
\pgfpathlineto{\pgfqpoint{1.378493in}{1.133570in}}%
\pgfpathlineto{\pgfqpoint{1.389119in}{1.133215in}}%
\pgfpathlineto{\pgfqpoint{1.399745in}{1.133863in}}%
\pgfpathlineto{\pgfqpoint{1.442250in}{1.133870in}}%
\pgfpathlineto{\pgfqpoint{1.474129in}{1.136065in}}%
\pgfpathlineto{\pgfqpoint{1.484755in}{1.135234in}}%
\pgfpathlineto{\pgfqpoint{1.506008in}{1.135918in}}%
\pgfpathlineto{\pgfqpoint{1.516634in}{1.135292in}}%
\pgfpathlineto{\pgfqpoint{1.527260in}{1.135409in}}%
\pgfpathlineto{\pgfqpoint{1.537886in}{1.135963in}}%
\pgfpathlineto{\pgfqpoint{1.559139in}{1.134159in}}%
\pgfpathlineto{\pgfqpoint{1.569765in}{1.134655in}}%
\pgfpathlineto{\pgfqpoint{1.580391in}{1.135770in}}%
\pgfpathlineto{\pgfqpoint{1.591018in}{1.134683in}}%
\pgfpathlineto{\pgfqpoint{1.601644in}{1.134623in}}%
\pgfpathlineto{\pgfqpoint{1.612270in}{1.135239in}}%
\pgfpathlineto{\pgfqpoint{1.622897in}{1.134131in}}%
\pgfpathlineto{\pgfqpoint{1.654775in}{1.132322in}}%
\pgfpathlineto{\pgfqpoint{1.665402in}{1.131781in}}%
\pgfpathlineto{\pgfqpoint{1.676028in}{1.132130in}}%
\pgfpathlineto{\pgfqpoint{1.686654in}{1.131108in}}%
\pgfpathlineto{\pgfqpoint{1.697280in}{1.131328in}}%
\pgfpathlineto{\pgfqpoint{1.707907in}{1.130951in}}%
\pgfpathlineto{\pgfqpoint{1.718533in}{1.129312in}}%
\pgfpathlineto{\pgfqpoint{1.739785in}{1.129225in}}%
\pgfpathlineto{\pgfqpoint{1.750412in}{1.128246in}}%
\pgfpathlineto{\pgfqpoint{1.771664in}{1.124044in}}%
\pgfpathlineto{\pgfqpoint{1.782290in}{1.123678in}}%
\pgfpathlineto{\pgfqpoint{1.792917in}{1.122075in}}%
\pgfpathlineto{\pgfqpoint{1.803543in}{1.122014in}}%
\pgfpathlineto{\pgfqpoint{1.824795in}{1.120744in}}%
\pgfpathlineto{\pgfqpoint{1.835422in}{1.118974in}}%
\pgfpathlineto{\pgfqpoint{1.846048in}{1.118216in}}%
\pgfpathlineto{\pgfqpoint{1.856674in}{1.117975in}}%
\pgfpathlineto{\pgfqpoint{1.867300in}{1.116953in}}%
\pgfpathlineto{\pgfqpoint{1.877927in}{1.116519in}}%
\pgfpathlineto{\pgfqpoint{1.888553in}{1.114511in}}%
\pgfpathlineto{\pgfqpoint{1.899179in}{1.114695in}}%
\pgfpathlineto{\pgfqpoint{1.909805in}{1.128736in}}%
\pgfpathlineto{\pgfqpoint{1.920432in}{1.128946in}}%
\pgfpathlineto{\pgfqpoint{1.931058in}{1.121878in}}%
\pgfpathlineto{\pgfqpoint{1.941684in}{1.122997in}}%
\pgfpathlineto{\pgfqpoint{1.952310in}{1.125460in}}%
\pgfpathlineto{\pgfqpoint{1.962937in}{1.124033in}}%
\pgfpathlineto{\pgfqpoint{1.973563in}{1.112164in}}%
\pgfpathlineto{\pgfqpoint{1.984189in}{1.106426in}}%
\pgfpathlineto{\pgfqpoint{1.994816in}{1.109796in}}%
\pgfpathlineto{\pgfqpoint{2.005442in}{1.125957in}}%
\pgfpathlineto{\pgfqpoint{2.016068in}{1.127587in}}%
\pgfpathlineto{\pgfqpoint{2.026694in}{1.133158in}}%
\pgfpathlineto{\pgfqpoint{2.037321in}{1.165122in}}%
\pgfpathlineto{\pgfqpoint{2.047947in}{1.156423in}}%
\pgfpathlineto{\pgfqpoint{2.058573in}{1.158644in}}%
\pgfpathlineto{\pgfqpoint{2.069199in}{1.158633in}}%
\pgfpathlineto{\pgfqpoint{2.079826in}{1.159201in}}%
\pgfpathlineto{\pgfqpoint{2.090452in}{1.218042in}}%
\pgfpathlineto{\pgfqpoint{2.101078in}{1.245500in}}%
\pgfpathlineto{\pgfqpoint{2.111704in}{1.238347in}}%
\pgfpathlineto{\pgfqpoint{2.122331in}{1.267976in}}%
\pgfpathlineto{\pgfqpoint{2.132957in}{1.203105in}}%
\pgfpathlineto{\pgfqpoint{2.143583in}{1.232452in}}%
\pgfpathlineto{\pgfqpoint{2.154209in}{1.209921in}}%
\pgfpathlineto{\pgfqpoint{2.164836in}{1.206834in}}%
\pgfpathlineto{\pgfqpoint{2.186088in}{1.293134in}}%
\pgfpathlineto{\pgfqpoint{2.196714in}{1.289113in}}%
\pgfpathlineto{\pgfqpoint{2.207341in}{1.258055in}}%
\pgfpathlineto{\pgfqpoint{2.217967in}{1.239824in}}%
\pgfpathlineto{\pgfqpoint{2.228593in}{1.168003in}}%
\pgfpathlineto{\pgfqpoint{2.239219in}{1.152625in}}%
\pgfpathlineto{\pgfqpoint{2.249846in}{1.134363in}}%
\pgfpathlineto{\pgfqpoint{2.260472in}{1.127740in}}%
\pgfpathlineto{\pgfqpoint{2.271098in}{1.109742in}}%
\pgfpathlineto{\pgfqpoint{2.281724in}{0.999968in}}%
\pgfpathlineto{\pgfqpoint{2.292351in}{0.918299in}}%
\pgfpathlineto{\pgfqpoint{2.302977in}{0.871975in}}%
\pgfpathlineto{\pgfqpoint{2.313603in}{0.814759in}}%
\pgfpathlineto{\pgfqpoint{2.324229in}{0.842271in}}%
\pgfpathlineto{\pgfqpoint{2.334856in}{0.790172in}}%
\pgfpathlineto{\pgfqpoint{2.345482in}{0.824586in}}%
\pgfpathlineto{\pgfqpoint{2.356108in}{0.813089in}}%
\pgfpathlineto{\pgfqpoint{2.366734in}{0.735757in}}%
\pgfpathlineto{\pgfqpoint{2.377361in}{0.744258in}}%
\pgfpathlineto{\pgfqpoint{2.387987in}{0.812348in}}%
\pgfpathlineto{\pgfqpoint{2.398613in}{0.894744in}}%
\pgfpathlineto{\pgfqpoint{2.409239in}{0.988408in}}%
\pgfpathlineto{\pgfqpoint{2.419866in}{1.038670in}}%
\pgfpathlineto{\pgfqpoint{2.430492in}{1.013943in}}%
\pgfpathlineto{\pgfqpoint{2.451745in}{0.976438in}}%
\pgfpathlineto{\pgfqpoint{2.462371in}{0.963428in}}%
\pgfpathlineto{\pgfqpoint{2.472997in}{0.998851in}}%
\pgfpathlineto{\pgfqpoint{2.483623in}{1.017935in}}%
\pgfpathlineto{\pgfqpoint{2.494250in}{1.035622in}}%
\pgfpathlineto{\pgfqpoint{2.504876in}{1.092958in}}%
\pgfpathlineto{\pgfqpoint{2.515502in}{1.175622in}}%
\pgfpathlineto{\pgfqpoint{2.526128in}{1.189503in}}%
\pgfpathlineto{\pgfqpoint{2.536755in}{1.164271in}}%
\pgfpathlineto{\pgfqpoint{2.547381in}{1.123292in}}%
\pgfpathlineto{\pgfqpoint{2.558007in}{1.125710in}}%
\pgfpathlineto{\pgfqpoint{2.568633in}{1.123250in}}%
\pgfpathlineto{\pgfqpoint{2.579260in}{1.080292in}}%
\pgfpathlineto{\pgfqpoint{2.589886in}{1.045889in}}%
\pgfpathlineto{\pgfqpoint{2.600512in}{1.042202in}}%
\pgfpathlineto{\pgfqpoint{2.611138in}{1.124076in}}%
\pgfpathlineto{\pgfqpoint{2.621765in}{1.190663in}}%
\pgfpathlineto{\pgfqpoint{2.632391in}{1.269495in}}%
\pgfpathlineto{\pgfqpoint{2.643017in}{1.379544in}}%
\pgfpathlineto{\pgfqpoint{2.653643in}{1.471853in}}%
\pgfpathlineto{\pgfqpoint{2.664270in}{1.507227in}}%
\pgfpathlineto{\pgfqpoint{2.674896in}{1.495340in}}%
\pgfpathlineto{\pgfqpoint{2.685522in}{1.512081in}}%
\pgfpathlineto{\pgfqpoint{2.696148in}{1.561336in}}%
\pgfpathlineto{\pgfqpoint{2.706775in}{1.522478in}}%
\pgfpathlineto{\pgfqpoint{2.717401in}{1.586244in}}%
\pgfpathlineto{\pgfqpoint{2.728027in}{1.584169in}}%
\pgfpathlineto{\pgfqpoint{2.738653in}{1.646818in}}%
\pgfpathlineto{\pgfqpoint{2.749280in}{1.682397in}}%
\pgfpathlineto{\pgfqpoint{2.759906in}{1.664101in}}%
\pgfpathlineto{\pgfqpoint{2.770532in}{1.607537in}}%
\pgfpathlineto{\pgfqpoint{2.781158in}{1.585610in}}%
\pgfpathlineto{\pgfqpoint{2.791785in}{1.497154in}}%
\pgfpathlineto{\pgfqpoint{2.802411in}{1.412905in}}%
\pgfpathlineto{\pgfqpoint{2.813037in}{1.404298in}}%
\pgfpathlineto{\pgfqpoint{2.823663in}{1.359399in}}%
\pgfpathlineto{\pgfqpoint{2.834290in}{1.282996in}}%
\pgfpathlineto{\pgfqpoint{2.844916in}{1.224496in}}%
\pgfpathlineto{\pgfqpoint{2.855542in}{1.206794in}}%
\pgfpathlineto{\pgfqpoint{2.866169in}{1.265253in}}%
\pgfpathlineto{\pgfqpoint{2.876795in}{1.281154in}}%
\pgfpathlineto{\pgfqpoint{2.887421in}{1.226056in}}%
\pgfpathlineto{\pgfqpoint{2.898047in}{1.228690in}}%
\pgfpathlineto{\pgfqpoint{2.908674in}{1.209175in}}%
\pgfpathlineto{\pgfqpoint{2.919300in}{1.243633in}}%
\pgfpathlineto{\pgfqpoint{2.929926in}{1.245975in}}%
\pgfpathlineto{\pgfqpoint{2.940552in}{1.233744in}}%
\pgfpathlineto{\pgfqpoint{2.951179in}{1.201476in}}%
\pgfpathlineto{\pgfqpoint{2.961805in}{1.217053in}}%
\pgfpathlineto{\pgfqpoint{2.972431in}{1.222927in}}%
\pgfpathlineto{\pgfqpoint{2.983057in}{1.246801in}}%
\pgfpathlineto{\pgfqpoint{2.993684in}{1.219892in}}%
\pgfpathlineto{\pgfqpoint{3.004310in}{1.200320in}}%
\pgfpathlineto{\pgfqpoint{3.014936in}{1.203326in}}%
\pgfpathlineto{\pgfqpoint{3.025562in}{1.190514in}}%
\pgfpathlineto{\pgfqpoint{3.036189in}{1.173166in}}%
\pgfpathlineto{\pgfqpoint{3.046815in}{1.159459in}}%
\pgfpathlineto{\pgfqpoint{3.057441in}{1.137221in}}%
\pgfpathlineto{\pgfqpoint{3.068067in}{1.134199in}}%
\pgfpathlineto{\pgfqpoint{3.078694in}{1.102003in}}%
\pgfpathlineto{\pgfqpoint{3.089320in}{1.088813in}}%
\pgfpathlineto{\pgfqpoint{3.099946in}{1.041315in}}%
\pgfpathlineto{\pgfqpoint{3.110572in}{1.025060in}}%
\pgfpathlineto{\pgfqpoint{3.121199in}{1.015199in}}%
\pgfpathlineto{\pgfqpoint{3.131825in}{1.012733in}}%
\pgfpathlineto{\pgfqpoint{3.142451in}{1.009003in}}%
\pgfpathlineto{\pgfqpoint{3.153077in}{1.003769in}}%
\pgfpathlineto{\pgfqpoint{3.163704in}{0.984586in}}%
\pgfpathlineto{\pgfqpoint{3.174330in}{0.963978in}}%
\pgfpathlineto{\pgfqpoint{3.184956in}{0.983296in}}%
\pgfpathlineto{\pgfqpoint{3.195582in}{0.993234in}}%
\pgfpathlineto{\pgfqpoint{3.206209in}{0.991096in}}%
\pgfpathlineto{\pgfqpoint{3.216835in}{0.995924in}}%
\pgfpathlineto{\pgfqpoint{3.227461in}{1.011347in}}%
\pgfpathlineto{\pgfqpoint{3.238087in}{1.024387in}}%
\pgfpathlineto{\pgfqpoint{3.248714in}{1.022565in}}%
\pgfpathlineto{\pgfqpoint{3.259340in}{1.027321in}}%
\pgfpathlineto{\pgfqpoint{3.269966in}{1.042527in}}%
\pgfpathlineto{\pgfqpoint{3.280592in}{1.046586in}}%
\pgfpathlineto{\pgfqpoint{3.291219in}{1.058185in}}%
\pgfpathlineto{\pgfqpoint{3.301845in}{1.058991in}}%
\pgfpathlineto{\pgfqpoint{3.312471in}{1.072132in}}%
\pgfpathlineto{\pgfqpoint{3.323097in}{1.090538in}}%
\pgfpathlineto{\pgfqpoint{3.333724in}{1.091882in}}%
\pgfpathlineto{\pgfqpoint{3.344350in}{1.101995in}}%
\pgfpathlineto{\pgfqpoint{3.354976in}{1.118442in}}%
\pgfpathlineto{\pgfqpoint{3.365603in}{1.128107in}}%
\pgfpathlineto{\pgfqpoint{3.386855in}{1.127588in}}%
\pgfpathlineto{\pgfqpoint{3.397481in}{1.129049in}}%
\pgfpathlineto{\pgfqpoint{3.418734in}{1.129908in}}%
\pgfpathlineto{\pgfqpoint{3.429360in}{1.128244in}}%
\pgfpathlineto{\pgfqpoint{3.439986in}{1.127583in}}%
\pgfpathlineto{\pgfqpoint{3.450613in}{1.129113in}}%
\pgfpathlineto{\pgfqpoint{3.471865in}{1.129175in}}%
\pgfpathlineto{\pgfqpoint{3.493118in}{1.127851in}}%
\pgfpathlineto{\pgfqpoint{3.503744in}{1.128060in}}%
\pgfpathlineto{\pgfqpoint{3.513333in}{1.127018in}}%
\pgfpathlineto{\pgfqpoint{3.513333in}{1.127018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/measurements.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.500000in}{10.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.500000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{8.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936667in}{7.000000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=5.813333in,height=1.800000in]{measurements-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{7.000000in}}{\pgfqpoint{5.812500in}{1.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983285in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{2.507247in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{2.507247in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{1.983285in}{8.800000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.731971in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{2.507247in}{7.000000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{1.983285in}{7.000000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731971in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{2.507247in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{1.983285in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{3.731971in}{6.000000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{7.000000in}}{\pgfqpoint{5.812500in}{1.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.013765in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{6.537727in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{6.537727in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{6.013765in}{8.800000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.750000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{6.537727in}{7.000000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.955529in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{6.013765in}{7.000000in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.750000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{6.537727in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{6.013765in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{3.955529in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{6.000000in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{7.000000in}}{\pgfqpoint{5.812500in}{1.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.217494in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{1.217494in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217494in}{7.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.217494in,y=6.902778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{7.000000in}}{\pgfqpoint{5.812500in}{1.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.225114in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{2.225114in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225114in}{7.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.225114in,y=6.902778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{7.000000in}}{\pgfqpoint{5.812500in}{1.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.232734in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{3.232734in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232734in}{7.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.232734in,y=6.902778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{7.000000in}}{\pgfqpoint{5.812500in}{1.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.240354in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{4.240354in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.240354in}{7.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.240354in,y=6.902778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{7.000000in}}{\pgfqpoint{5.812500in}{1.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.247973in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{5.247973in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.247973in}{7.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.247973in,y=6.902778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{7.000000in}}{\pgfqpoint{5.812500in}{1.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.255593in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{6.255593in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.255593in}{7.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.255593in,y=6.902778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.843750in,y=6.723766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Orbital phase}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{7.000000in}}{\pgfqpoint{5.812500in}{1.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{7.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{7.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.662808in, y=6.951775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{7.000000in}}{\pgfqpoint{5.812500in}{1.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{7.360000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{7.360000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{7.360000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.662808in, y=7.311775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{7.000000in}}{\pgfqpoint{5.812500in}{1.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{7.720000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{7.720000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{7.720000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.662808in, y=7.671775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{7.000000in}}{\pgfqpoint{5.812500in}{1.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{8.080000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{8.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{8.080000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.662808in, y=8.031775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{7.000000in}}{\pgfqpoint{5.812500in}{1.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{8.440000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{8.440000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{8.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.662808in, y=8.391775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{7.000000in}}{\pgfqpoint{5.812500in}{1.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{8.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.662808in, y=8.751775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.607253in,y=7.900000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pulse phase}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{7.000000in}}{\pgfqpoint{5.812500in}{1.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.983285in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{1.983285in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{7.000000in}}{\pgfqpoint{5.812500in}{1.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.507247in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{2.507247in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{7.000000in}}{\pgfqpoint{5.812500in}{1.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.013765in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{6.013765in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{7.000000in}}{\pgfqpoint{5.812500in}{1.800000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.537727in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{6.537727in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.750000in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{7.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{4.775000in}}%
\pgfpathlineto{\pgfqpoint{3.731971in}{4.775000in}}%
\pgfpathlineto{\pgfqpoint{3.731971in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936667in}{4.773333in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.796667in,height=1.226667in]{measurements-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{4.775000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{4.775000in}}%
\pgfpathlineto{\pgfqpoint{3.731971in}{4.775000in}}%
\pgfpathlineto{\pgfqpoint{3.731971in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{4.775000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{4.775000in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{6.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{4.775000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{4.775000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.367419in}{4.775000in}}%
\pgfpathlineto{\pgfqpoint{1.367419in}{6.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367419in}{4.775000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{4.775000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.797337in}{4.775000in}}%
\pgfpathlineto{\pgfqpoint{1.797337in}{6.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797337in}{4.775000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{4.775000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.227256in}{4.775000in}}%
\pgfpathlineto{\pgfqpoint{2.227256in}{6.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227256in}{4.775000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{4.775000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.657175in}{4.775000in}}%
\pgfpathlineto{\pgfqpoint{2.657175in}{6.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657175in}{4.775000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{4.775000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.087093in}{4.775000in}}%
\pgfpathlineto{\pgfqpoint{3.087093in}{6.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087093in}{4.775000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{4.775000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.517012in}{4.775000in}}%
\pgfpathlineto{\pgfqpoint{3.517012in}{6.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.517012in}{4.775000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{4.775000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{4.897500in}}%
\pgfpathlineto{\pgfqpoint{3.731971in}{4.897500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{4.897500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.593363in, y=4.849275in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{4.775000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{5.142500in}}%
\pgfpathlineto{\pgfqpoint{3.731971in}{5.142500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{5.142500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.593363in, y=5.094275in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{4.775000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{5.387500in}}%
\pgfpathlineto{\pgfqpoint{3.731971in}{5.387500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{5.387500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.593363in, y=5.339275in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{4.775000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{5.632500in}}%
\pgfpathlineto{\pgfqpoint{3.731971in}{5.632500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{5.632500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.593363in, y=5.584275in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.45}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{4.775000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{5.877500in}}%
\pgfpathlineto{\pgfqpoint{3.731971in}{5.877500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{5.877500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.593363in, y=5.829275in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.55}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537808in,y=5.387500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pulse phase}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{4.775000in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{6.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731971in}{4.775000in}}%
\pgfpathlineto{\pgfqpoint{3.731971in}{6.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{4.775000in}}%
\pgfpathlineto{\pgfqpoint{3.731971in}{4.775000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{3.731971in}{6.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{3.550000in}}%
\pgfpathlineto{\pgfqpoint{3.731971in}{3.550000in}}%
\pgfpathlineto{\pgfqpoint{3.731971in}{4.775000in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{4.775000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.550000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{3.550000in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{4.775000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{3.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.550000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367419in}{3.550000in}}%
\pgfpathlineto{\pgfqpoint{1.367419in}{4.775000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367419in}{3.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.550000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797337in}{3.550000in}}%
\pgfpathlineto{\pgfqpoint{1.797337in}{4.775000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797337in}{3.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.550000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227256in}{3.550000in}}%
\pgfpathlineto{\pgfqpoint{2.227256in}{4.775000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227256in}{3.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.550000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657175in}{3.550000in}}%
\pgfpathlineto{\pgfqpoint{2.657175in}{4.775000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657175in}{3.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.550000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087093in}{3.550000in}}%
\pgfpathlineto{\pgfqpoint{3.087093in}{4.775000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087093in}{3.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.550000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517012in}{3.550000in}}%
\pgfpathlineto{\pgfqpoint{3.517012in}{4.775000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.517012in}{3.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.550000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{3.605682in}}%
\pgfpathlineto{\pgfqpoint{3.731971in}{3.605682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{3.605682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.485338in, y=3.557457in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle -0.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.550000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{3.828409in}}%
\pgfpathlineto{\pgfqpoint{3.731971in}{3.828409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{3.828409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.593363in, y=3.780184in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.550000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{4.051136in}}%
\pgfpathlineto{\pgfqpoint{3.731971in}{4.051136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{4.051136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.593363in, y=4.002911in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.550000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{4.273864in}}%
\pgfpathlineto{\pgfqpoint{3.731971in}{4.273864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{4.273864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.593363in, y=4.225638in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.04\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.550000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{4.496591in}}%
\pgfpathlineto{\pgfqpoint{3.731971in}{4.496591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{4.496591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.593363in, y=4.448366in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.06\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.550000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{4.719318in}}%
\pgfpathlineto{\pgfqpoint{3.731971in}{4.719318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{4.719318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.593363in, y=4.671093in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.08\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.429783in,y=4.162500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta\)DM (pc/cm\(\displaystyle ^3)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{3.550000in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{4.775000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731971in}{3.550000in}}%
\pgfpathlineto{\pgfqpoint{3.731971in}{4.775000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{3.550000in}}%
\pgfpathlineto{\pgfqpoint{3.731971in}{3.550000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{4.775000in}}%
\pgfpathlineto{\pgfqpoint{3.731971in}{4.775000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.550000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.640029in}{3.830942in}}%
\pgfpathlineto{\pgfqpoint{-4.640029in}{3.826768in}}%
\pgfpathlineto{\pgfqpoint{-4.614928in}{3.829183in}}%
\pgfpathlineto{\pgfqpoint{-4.589827in}{3.827084in}}%
\pgfpathlineto{\pgfqpoint{-4.564725in}{3.827672in}}%
\pgfpathlineto{\pgfqpoint{-4.539624in}{3.830452in}}%
\pgfpathlineto{\pgfqpoint{-4.514523in}{3.824313in}}%
\pgfpathlineto{\pgfqpoint{-4.489422in}{3.816093in}}%
\pgfpathlineto{\pgfqpoint{-4.464320in}{3.828330in}}%
\pgfpathlineto{\pgfqpoint{-4.439219in}{3.818820in}}%
\pgfpathlineto{\pgfqpoint{-4.414118in}{3.814856in}}%
\pgfpathlineto{\pgfqpoint{-4.389016in}{3.816964in}}%
\pgfpathlineto{\pgfqpoint{-4.363915in}{3.823056in}}%
\pgfpathlineto{\pgfqpoint{-4.338814in}{3.825187in}}%
\pgfpathlineto{\pgfqpoint{-4.313713in}{3.825426in}}%
\pgfpathlineto{\pgfqpoint{-4.288611in}{3.829350in}}%
\pgfpathlineto{\pgfqpoint{-4.263510in}{3.821736in}}%
\pgfpathlineto{\pgfqpoint{-4.238409in}{3.827052in}}%
\pgfpathlineto{\pgfqpoint{-4.213308in}{3.831231in}}%
\pgfpathlineto{\pgfqpoint{-4.188206in}{3.821434in}}%
\pgfpathlineto{\pgfqpoint{-4.163105in}{3.829714in}}%
\pgfpathlineto{\pgfqpoint{-4.138004in}{3.824414in}}%
\pgfpathlineto{\pgfqpoint{-4.112903in}{3.819654in}}%
\pgfpathlineto{\pgfqpoint{-4.087801in}{3.812960in}}%
\pgfpathlineto{\pgfqpoint{-4.062700in}{3.834039in}}%
\pgfpathlineto{\pgfqpoint{-4.037599in}{3.828560in}}%
\pgfpathlineto{\pgfqpoint{-4.012498in}{3.826571in}}%
\pgfpathlineto{\pgfqpoint{-3.987396in}{3.832251in}}%
\pgfpathlineto{\pgfqpoint{-3.962295in}{3.829439in}}%
\pgfpathlineto{\pgfqpoint{-3.937194in}{3.816493in}}%
\pgfpathlineto{\pgfqpoint{-3.912092in}{3.827648in}}%
\pgfpathlineto{\pgfqpoint{-3.886991in}{3.828310in}}%
\pgfpathlineto{\pgfqpoint{-3.861890in}{3.831272in}}%
\pgfpathlineto{\pgfqpoint{-3.836789in}{3.824280in}}%
\pgfpathlineto{\pgfqpoint{-3.811687in}{3.833734in}}%
\pgfpathlineto{\pgfqpoint{-3.786586in}{3.829580in}}%
\pgfpathlineto{\pgfqpoint{-3.761485in}{3.826686in}}%
\pgfpathlineto{\pgfqpoint{-3.736384in}{3.829939in}}%
\pgfpathlineto{\pgfqpoint{-3.711282in}{3.822464in}}%
\pgfpathlineto{\pgfqpoint{-3.686181in}{3.829450in}}%
\pgfpathlineto{\pgfqpoint{-3.661080in}{3.828065in}}%
\pgfpathlineto{\pgfqpoint{-3.635979in}{3.825964in}}%
\pgfpathlineto{\pgfqpoint{-3.610877in}{3.826803in}}%
\pgfpathlineto{\pgfqpoint{-3.585776in}{3.824155in}}%
\pgfpathlineto{\pgfqpoint{-3.560675in}{3.823918in}}%
\pgfpathlineto{\pgfqpoint{-3.535574in}{3.832705in}}%
\pgfpathlineto{\pgfqpoint{-3.510472in}{3.825853in}}%
\pgfpathlineto{\pgfqpoint{-3.485371in}{3.820214in}}%
\pgfpathlineto{\pgfqpoint{-3.460270in}{3.823855in}}%
\pgfpathlineto{\pgfqpoint{-3.435169in}{3.830207in}}%
\pgfpathlineto{\pgfqpoint{-3.410067in}{3.820964in}}%
\pgfpathlineto{\pgfqpoint{-3.384966in}{3.818002in}}%
\pgfpathlineto{\pgfqpoint{-3.359865in}{3.826733in}}%
\pgfpathlineto{\pgfqpoint{-3.334763in}{3.817666in}}%
\pgfpathlineto{\pgfqpoint{-3.309662in}{3.825686in}}%
\pgfpathlineto{\pgfqpoint{-3.284561in}{3.831125in}}%
\pgfpathlineto{\pgfqpoint{-3.259460in}{3.835680in}}%
\pgfpathlineto{\pgfqpoint{-3.234358in}{3.816545in}}%
\pgfpathlineto{\pgfqpoint{-3.209257in}{3.822515in}}%
\pgfpathlineto{\pgfqpoint{-3.184156in}{3.819382in}}%
\pgfpathlineto{\pgfqpoint{-3.159055in}{3.833585in}}%
\pgfpathlineto{\pgfqpoint{-3.133953in}{3.803592in}}%
\pgfpathlineto{\pgfqpoint{-3.108852in}{3.822915in}}%
\pgfpathlineto{\pgfqpoint{-3.083751in}{3.828418in}}%
\pgfpathlineto{\pgfqpoint{-3.058650in}{3.821056in}}%
\pgfpathlineto{\pgfqpoint{-3.033548in}{3.820034in}}%
\pgfpathlineto{\pgfqpoint{-3.008447in}{3.834695in}}%
\pgfpathlineto{\pgfqpoint{-2.983346in}{3.815975in}}%
\pgfpathlineto{\pgfqpoint{-2.958245in}{3.819354in}}%
\pgfpathlineto{\pgfqpoint{-2.933143in}{3.831134in}}%
\pgfpathlineto{\pgfqpoint{-2.908042in}{3.821860in}}%
\pgfpathlineto{\pgfqpoint{-2.882941in}{3.819458in}}%
\pgfpathlineto{\pgfqpoint{-2.857839in}{3.817561in}}%
\pgfpathlineto{\pgfqpoint{-2.832738in}{3.781735in}}%
\pgfpathlineto{\pgfqpoint{-2.807637in}{3.788777in}}%
\pgfpathlineto{\pgfqpoint{-2.782536in}{3.825634in}}%
\pgfpathlineto{\pgfqpoint{-2.757434in}{3.822414in}}%
\pgfpathlineto{\pgfqpoint{-2.732333in}{3.830818in}}%
\pgfpathlineto{\pgfqpoint{-2.707232in}{3.833098in}}%
\pgfpathlineto{\pgfqpoint{-2.682131in}{3.820849in}}%
\pgfpathlineto{\pgfqpoint{-2.657029in}{3.820747in}}%
\pgfpathlineto{\pgfqpoint{-2.631928in}{3.823607in}}%
\pgfpathlineto{\pgfqpoint{-2.606827in}{3.827694in}}%
\pgfpathlineto{\pgfqpoint{-2.581726in}{3.827663in}}%
\pgfpathlineto{\pgfqpoint{-2.556624in}{3.816115in}}%
\pgfpathlineto{\pgfqpoint{-2.531523in}{3.824738in}}%
\pgfpathlineto{\pgfqpoint{-2.506422in}{3.821537in}}%
\pgfpathlineto{\pgfqpoint{-2.481321in}{3.824801in}}%
\pgfpathlineto{\pgfqpoint{-2.456219in}{3.827909in}}%
\pgfpathlineto{\pgfqpoint{-2.431118in}{3.816914in}}%
\pgfpathlineto{\pgfqpoint{-2.406017in}{3.823103in}}%
\pgfpathlineto{\pgfqpoint{-2.380916in}{3.821092in}}%
\pgfpathlineto{\pgfqpoint{-2.355814in}{3.812039in}}%
\pgfpathlineto{\pgfqpoint{-2.330713in}{3.816343in}}%
\pgfpathlineto{\pgfqpoint{-2.305612in}{3.827538in}}%
\pgfpathlineto{\pgfqpoint{-2.280510in}{3.825038in}}%
\pgfpathlineto{\pgfqpoint{-2.255409in}{3.835423in}}%
\pgfpathlineto{\pgfqpoint{-2.230308in}{3.828068in}}%
\pgfpathlineto{\pgfqpoint{-2.205207in}{3.840503in}}%
\pgfpathlineto{\pgfqpoint{-2.180105in}{3.833811in}}%
\pgfpathlineto{\pgfqpoint{-2.155004in}{3.833494in}}%
\pgfpathlineto{\pgfqpoint{-2.129903in}{3.839569in}}%
\pgfpathlineto{\pgfqpoint{-2.104802in}{3.828473in}}%
\pgfpathlineto{\pgfqpoint{-2.079700in}{3.821956in}}%
\pgfpathlineto{\pgfqpoint{-2.054599in}{3.828827in}}%
\pgfpathlineto{\pgfqpoint{-2.029498in}{3.832186in}}%
\pgfpathlineto{\pgfqpoint{-2.004397in}{3.825354in}}%
\pgfpathlineto{\pgfqpoint{-1.979295in}{3.822778in}}%
\pgfpathlineto{\pgfqpoint{-1.954194in}{3.819520in}}%
\pgfpathlineto{\pgfqpoint{-1.929093in}{3.820096in}}%
\pgfpathlineto{\pgfqpoint{-1.903992in}{3.818358in}}%
\pgfpathlineto{\pgfqpoint{-1.878890in}{3.831406in}}%
\pgfpathlineto{\pgfqpoint{-1.853789in}{3.826824in}}%
\pgfpathlineto{\pgfqpoint{-1.828688in}{3.824213in}}%
\pgfpathlineto{\pgfqpoint{-1.803587in}{3.820982in}}%
\pgfpathlineto{\pgfqpoint{-1.778485in}{3.830056in}}%
\pgfpathlineto{\pgfqpoint{-1.753384in}{3.817980in}}%
\pgfpathlineto{\pgfqpoint{-1.728283in}{3.829121in}}%
\pgfpathlineto{\pgfqpoint{-1.703182in}{3.826712in}}%
\pgfpathlineto{\pgfqpoint{-1.678080in}{3.819172in}}%
\pgfpathlineto{\pgfqpoint{-1.652979in}{3.826967in}}%
\pgfpathlineto{\pgfqpoint{-1.627878in}{3.825681in}}%
\pgfpathlineto{\pgfqpoint{-1.602776in}{3.822502in}}%
\pgfpathlineto{\pgfqpoint{-1.577675in}{3.826466in}}%
\pgfpathlineto{\pgfqpoint{-1.552574in}{3.819491in}}%
\pgfpathlineto{\pgfqpoint{-1.527473in}{3.828910in}}%
\pgfpathlineto{\pgfqpoint{-1.502371in}{3.825832in}}%
\pgfpathlineto{\pgfqpoint{-1.477270in}{3.817347in}}%
\pgfpathlineto{\pgfqpoint{-1.452169in}{3.826754in}}%
\pgfpathlineto{\pgfqpoint{-1.427068in}{3.817677in}}%
\pgfpathlineto{\pgfqpoint{-1.401966in}{3.820288in}}%
\pgfpathlineto{\pgfqpoint{-1.376865in}{3.820282in}}%
\pgfpathlineto{\pgfqpoint{-1.351764in}{3.827225in}}%
\pgfpathlineto{\pgfqpoint{-1.326663in}{3.824949in}}%
\pgfpathlineto{\pgfqpoint{-1.301561in}{3.824789in}}%
\pgfpathlineto{\pgfqpoint{-1.276460in}{3.828944in}}%
\pgfpathlineto{\pgfqpoint{-1.251359in}{3.827313in}}%
\pgfpathlineto{\pgfqpoint{-1.226258in}{3.829117in}}%
\pgfpathlineto{\pgfqpoint{-1.201156in}{3.828238in}}%
\pgfpathlineto{\pgfqpoint{-1.176055in}{3.823998in}}%
\pgfpathlineto{\pgfqpoint{-1.150954in}{3.823496in}}%
\pgfpathlineto{\pgfqpoint{-1.125853in}{3.824265in}}%
\pgfpathlineto{\pgfqpoint{-1.100751in}{3.825627in}}%
\pgfpathlineto{\pgfqpoint{-1.075650in}{3.826468in}}%
\pgfpathlineto{\pgfqpoint{-1.050549in}{3.823832in}}%
\pgfpathlineto{\pgfqpoint{-1.025447in}{3.827066in}}%
\pgfpathlineto{\pgfqpoint{-1.000346in}{3.829063in}}%
\pgfpathlineto{\pgfqpoint{-0.975245in}{3.830144in}}%
\pgfpathlineto{\pgfqpoint{-0.950144in}{3.831541in}}%
\pgfpathlineto{\pgfqpoint{-0.925042in}{3.828898in}}%
\pgfpathlineto{\pgfqpoint{-0.899941in}{3.827484in}}%
\pgfpathlineto{\pgfqpoint{-0.874840in}{3.832041in}}%
\pgfpathlineto{\pgfqpoint{-0.849739in}{3.829272in}}%
\pgfpathlineto{\pgfqpoint{-0.824637in}{3.826517in}}%
\pgfpathlineto{\pgfqpoint{-0.799536in}{3.822816in}}%
\pgfpathlineto{\pgfqpoint{-0.774435in}{3.824821in}}%
\pgfpathlineto{\pgfqpoint{-0.749334in}{3.818156in}}%
\pgfpathlineto{\pgfqpoint{-0.724232in}{3.824917in}}%
\pgfpathlineto{\pgfqpoint{-0.699131in}{3.827120in}}%
\pgfpathlineto{\pgfqpoint{-0.674030in}{3.825322in}}%
\pgfpathlineto{\pgfqpoint{-0.648929in}{3.822969in}}%
\pgfpathlineto{\pgfqpoint{-0.623827in}{3.827880in}}%
\pgfpathlineto{\pgfqpoint{-0.598726in}{3.828833in}}%
\pgfpathlineto{\pgfqpoint{-0.573625in}{3.829278in}}%
\pgfpathlineto{\pgfqpoint{-0.548524in}{3.831351in}}%
\pgfpathlineto{\pgfqpoint{-0.523422in}{3.826676in}}%
\pgfpathlineto{\pgfqpoint{-0.498321in}{3.836837in}}%
\pgfpathlineto{\pgfqpoint{-0.473220in}{3.827828in}}%
\pgfpathlineto{\pgfqpoint{-0.448119in}{3.825874in}}%
\pgfpathlineto{\pgfqpoint{-0.423017in}{3.830721in}}%
\pgfpathlineto{\pgfqpoint{-0.397916in}{3.826708in}}%
\pgfpathlineto{\pgfqpoint{-0.372815in}{3.829654in}}%
\pgfpathlineto{\pgfqpoint{-0.347713in}{3.836376in}}%
\pgfpathlineto{\pgfqpoint{-0.322612in}{3.832702in}}%
\pgfpathlineto{\pgfqpoint{-0.297511in}{3.833652in}}%
\pgfpathlineto{\pgfqpoint{-0.272410in}{3.826809in}}%
\pgfpathlineto{\pgfqpoint{-0.247308in}{3.827613in}}%
\pgfpathlineto{\pgfqpoint{-0.222207in}{3.831640in}}%
\pgfpathlineto{\pgfqpoint{-0.197106in}{3.837013in}}%
\pgfpathlineto{\pgfqpoint{-0.172005in}{3.835943in}}%
\pgfpathlineto{\pgfqpoint{-0.146903in}{3.825720in}}%
\pgfpathlineto{\pgfqpoint{-0.121802in}{3.829501in}}%
\pgfpathlineto{\pgfqpoint{-0.096701in}{3.833465in}}%
\pgfpathlineto{\pgfqpoint{-0.071600in}{3.828671in}}%
\pgfpathlineto{\pgfqpoint{-0.046498in}{3.832649in}}%
\pgfpathlineto{\pgfqpoint{-0.021397in}{3.829181in}}%
\pgfpathlineto{\pgfqpoint{0.003704in}{3.828144in}}%
\pgfpathlineto{\pgfqpoint{0.028805in}{3.825955in}}%
\pgfpathlineto{\pgfqpoint{0.053907in}{3.830002in}}%
\pgfpathlineto{\pgfqpoint{0.079008in}{3.823562in}}%
\pgfpathlineto{\pgfqpoint{0.104109in}{3.831991in}}%
\pgfpathlineto{\pgfqpoint{0.129210in}{3.825564in}}%
\pgfpathlineto{\pgfqpoint{0.154312in}{3.821816in}}%
\pgfpathlineto{\pgfqpoint{0.179413in}{3.828097in}}%
\pgfpathlineto{\pgfqpoint{0.204514in}{3.825114in}}%
\pgfpathlineto{\pgfqpoint{0.229615in}{3.825037in}}%
\pgfpathlineto{\pgfqpoint{0.254717in}{3.824321in}}%
\pgfpathlineto{\pgfqpoint{0.279818in}{3.829778in}}%
\pgfpathlineto{\pgfqpoint{0.304919in}{3.827871in}}%
\pgfpathlineto{\pgfqpoint{0.330020in}{3.830453in}}%
\pgfpathlineto{\pgfqpoint{0.355122in}{3.826150in}}%
\pgfpathlineto{\pgfqpoint{0.380223in}{3.829768in}}%
\pgfpathlineto{\pgfqpoint{0.405324in}{3.818421in}}%
\pgfpathlineto{\pgfqpoint{0.430426in}{3.836271in}}%
\pgfpathlineto{\pgfqpoint{0.455527in}{3.824765in}}%
\pgfpathlineto{\pgfqpoint{0.480628in}{3.821859in}}%
\pgfpathlineto{\pgfqpoint{0.505729in}{3.828931in}}%
\pgfpathlineto{\pgfqpoint{0.530831in}{3.835442in}}%
\pgfpathlineto{\pgfqpoint{0.555932in}{3.822096in}}%
\pgfpathlineto{\pgfqpoint{0.581033in}{3.827599in}}%
\pgfpathlineto{\pgfqpoint{0.606134in}{3.827909in}}%
\pgfpathlineto{\pgfqpoint{0.631236in}{3.829313in}}%
\pgfpathlineto{\pgfqpoint{0.656337in}{3.829908in}}%
\pgfpathlineto{\pgfqpoint{0.681438in}{3.831075in}}%
\pgfpathlineto{\pgfqpoint{0.706539in}{3.828536in}}%
\pgfpathlineto{\pgfqpoint{0.731641in}{3.826336in}}%
\pgfpathlineto{\pgfqpoint{0.756742in}{3.829549in}}%
\pgfpathlineto{\pgfqpoint{0.781843in}{3.838284in}}%
\pgfpathlineto{\pgfqpoint{0.806944in}{3.831584in}}%
\pgfpathlineto{\pgfqpoint{0.832046in}{3.837999in}}%
\pgfpathlineto{\pgfqpoint{0.857147in}{3.833610in}}%
\pgfpathlineto{\pgfqpoint{0.882248in}{3.836172in}}%
\pgfpathlineto{\pgfqpoint{0.907349in}{3.827819in}}%
\pgfpathlineto{\pgfqpoint{0.932451in}{3.831898in}}%
\pgfpathlineto{\pgfqpoint{0.957552in}{3.832225in}}%
\pgfpathlineto{\pgfqpoint{0.982653in}{3.836382in}}%
\pgfpathlineto{\pgfqpoint{1.007754in}{3.830205in}}%
\pgfpathlineto{\pgfqpoint{1.032856in}{3.839485in}}%
\pgfpathlineto{\pgfqpoint{1.057957in}{3.850639in}}%
\pgfpathlineto{\pgfqpoint{1.083058in}{3.840946in}}%
\pgfpathlineto{\pgfqpoint{1.108159in}{3.850501in}}%
\pgfpathlineto{\pgfqpoint{1.133261in}{3.875674in}}%
\pgfpathlineto{\pgfqpoint{1.158362in}{3.855409in}}%
\pgfpathlineto{\pgfqpoint{1.183463in}{3.839451in}}%
\pgfpathlineto{\pgfqpoint{1.208565in}{3.856102in}}%
\pgfpathlineto{\pgfqpoint{1.233666in}{3.908799in}}%
\pgfpathlineto{\pgfqpoint{1.258767in}{3.921481in}}%
\pgfpathlineto{\pgfqpoint{1.283868in}{4.013457in}}%
\pgfpathlineto{\pgfqpoint{1.308970in}{4.054244in}}%
\pgfpathlineto{\pgfqpoint{1.334071in}{4.066197in}}%
\pgfpathlineto{\pgfqpoint{1.359172in}{4.101936in}}%
\pgfpathlineto{\pgfqpoint{1.384273in}{4.074661in}}%
\pgfpathlineto{\pgfqpoint{1.409375in}{4.018436in}}%
\pgfpathlineto{\pgfqpoint{1.434476in}{3.907221in}}%
\pgfpathlineto{\pgfqpoint{1.459577in}{3.927065in}}%
\pgfpathlineto{\pgfqpoint{1.484678in}{4.001343in}}%
\pgfpathlineto{\pgfqpoint{1.509780in}{4.135313in}}%
\pgfpathlineto{\pgfqpoint{1.534881in}{4.136595in}}%
\pgfpathlineto{\pgfqpoint{1.559982in}{4.219271in}}%
\pgfpathlineto{\pgfqpoint{1.585083in}{4.239598in}}%
\pgfpathlineto{\pgfqpoint{1.610185in}{4.202793in}}%
\pgfpathlineto{\pgfqpoint{1.635286in}{4.361307in}}%
\pgfpathlineto{\pgfqpoint{1.660387in}{4.575500in}}%
\pgfpathlineto{\pgfqpoint{1.685488in}{4.418803in}}%
\pgfpathlineto{\pgfqpoint{1.710590in}{4.280264in}}%
\pgfpathlineto{\pgfqpoint{1.735691in}{4.585194in}}%
\pgfpathlineto{\pgfqpoint{1.760792in}{4.642609in}}%
\pgfpathlineto{\pgfqpoint{1.785893in}{4.638351in}}%
\pgfpathlineto{\pgfqpoint{1.810995in}{4.180818in}}%
\pgfpathlineto{\pgfqpoint{1.836096in}{4.220209in}}%
\pgfpathlineto{\pgfqpoint{1.861197in}{4.280940in}}%
\pgfpathlineto{\pgfqpoint{1.886298in}{4.402915in}}%
\pgfpathlineto{\pgfqpoint{1.911400in}{4.418140in}}%
\pgfpathlineto{\pgfqpoint{1.936501in}{4.534998in}}%
\pgfpathlineto{\pgfqpoint{1.961602in}{4.466975in}}%
\pgfpathlineto{\pgfqpoint{1.986704in}{4.046807in}}%
\pgfpathlineto{\pgfqpoint{2.011805in}{3.983551in}}%
\pgfpathlineto{\pgfqpoint{2.036906in}{3.956663in}}%
\pgfpathlineto{\pgfqpoint{2.062007in}{4.010211in}}%
\pgfpathlineto{\pgfqpoint{2.087109in}{4.167501in}}%
\pgfpathlineto{\pgfqpoint{2.112210in}{4.236846in}}%
\pgfpathlineto{\pgfqpoint{2.137311in}{4.017943in}}%
\pgfpathlineto{\pgfqpoint{2.162412in}{4.037748in}}%
\pgfpathlineto{\pgfqpoint{2.187514in}{4.015023in}}%
\pgfpathlineto{\pgfqpoint{2.212615in}{4.133659in}}%
\pgfpathlineto{\pgfqpoint{2.237716in}{4.230721in}}%
\pgfpathlineto{\pgfqpoint{2.262817in}{3.994751in}}%
\pgfpathlineto{\pgfqpoint{2.287919in}{3.858607in}}%
\pgfpathlineto{\pgfqpoint{2.313020in}{3.988627in}}%
\pgfpathlineto{\pgfqpoint{2.338121in}{4.055601in}}%
\pgfpathlineto{\pgfqpoint{2.363222in}{3.967441in}}%
\pgfpathlineto{\pgfqpoint{2.388324in}{3.997967in}}%
\pgfpathlineto{\pgfqpoint{2.413425in}{3.994555in}}%
\pgfpathlineto{\pgfqpoint{2.438526in}{3.948946in}}%
\pgfpathlineto{\pgfqpoint{2.463627in}{3.858071in}}%
\pgfpathlineto{\pgfqpoint{2.488729in}{3.808904in}}%
\pgfpathlineto{\pgfqpoint{2.513830in}{3.812990in}}%
\pgfpathlineto{\pgfqpoint{2.538931in}{3.896411in}}%
\pgfpathlineto{\pgfqpoint{2.564032in}{4.229043in}}%
\pgfpathlineto{\pgfqpoint{2.589134in}{4.233324in}}%
\pgfpathlineto{\pgfqpoint{2.614235in}{4.124495in}}%
\pgfpathlineto{\pgfqpoint{2.639336in}{3.963403in}}%
\pgfpathlineto{\pgfqpoint{2.664437in}{3.931530in}}%
\pgfpathlineto{\pgfqpoint{2.689539in}{3.940099in}}%
\pgfpathlineto{\pgfqpoint{2.714640in}{3.961933in}}%
\pgfpathlineto{\pgfqpoint{2.739741in}{3.996509in}}%
\pgfpathlineto{\pgfqpoint{2.764842in}{3.960094in}}%
\pgfpathlineto{\pgfqpoint{2.789944in}{3.953815in}}%
\pgfpathlineto{\pgfqpoint{2.815045in}{3.995364in}}%
\pgfpathlineto{\pgfqpoint{2.840146in}{3.952550in}}%
\pgfpathlineto{\pgfqpoint{2.865247in}{3.958337in}}%
\pgfpathlineto{\pgfqpoint{2.890349in}{3.923640in}}%
\pgfpathlineto{\pgfqpoint{2.915450in}{3.909822in}}%
\pgfpathlineto{\pgfqpoint{2.940551in}{3.915319in}}%
\pgfpathlineto{\pgfqpoint{2.965653in}{3.894099in}}%
\pgfpathlineto{\pgfqpoint{2.990754in}{3.902386in}}%
\pgfpathlineto{\pgfqpoint{3.015855in}{3.902564in}}%
\pgfpathlineto{\pgfqpoint{3.040956in}{3.904611in}}%
\pgfpathlineto{\pgfqpoint{3.066058in}{3.911011in}}%
\pgfpathlineto{\pgfqpoint{3.091159in}{3.900112in}}%
\pgfpathlineto{\pgfqpoint{3.116260in}{3.904679in}}%
\pgfpathlineto{\pgfqpoint{3.141361in}{3.885126in}}%
\pgfpathlineto{\pgfqpoint{3.166463in}{3.885979in}}%
\pgfpathlineto{\pgfqpoint{3.191564in}{3.881828in}}%
\pgfpathlineto{\pgfqpoint{3.216665in}{3.879211in}}%
\pgfpathlineto{\pgfqpoint{3.241766in}{3.879568in}}%
\pgfpathlineto{\pgfqpoint{3.266868in}{3.873500in}}%
\pgfpathlineto{\pgfqpoint{3.291969in}{3.880149in}}%
\pgfpathlineto{\pgfqpoint{3.317070in}{3.878469in}}%
\pgfpathlineto{\pgfqpoint{3.342171in}{3.870977in}}%
\pgfpathlineto{\pgfqpoint{3.367273in}{3.868969in}}%
\pgfpathlineto{\pgfqpoint{3.392374in}{3.848882in}}%
\pgfpathlineto{\pgfqpoint{3.417475in}{3.868193in}}%
\pgfpathlineto{\pgfqpoint{3.442576in}{3.855285in}}%
\pgfpathlineto{\pgfqpoint{3.467678in}{3.852353in}}%
\pgfpathlineto{\pgfqpoint{3.492779in}{3.845724in}}%
\pgfpathlineto{\pgfqpoint{3.517880in}{3.851668in}}%
\pgfpathlineto{\pgfqpoint{3.542981in}{3.857419in}}%
\pgfpathlineto{\pgfqpoint{3.568083in}{3.858944in}}%
\pgfpathlineto{\pgfqpoint{3.593184in}{3.849296in}}%
\pgfpathlineto{\pgfqpoint{3.618285in}{3.848343in}}%
\pgfpathlineto{\pgfqpoint{3.643386in}{3.852621in}}%
\pgfpathlineto{\pgfqpoint{3.668488in}{3.838852in}}%
\pgfpathlineto{\pgfqpoint{3.693589in}{3.840057in}}%
\pgfpathlineto{\pgfqpoint{3.718690in}{3.844533in}}%
\pgfpathlineto{\pgfqpoint{3.743791in}{3.843782in}}%
\pgfpathlineto{\pgfqpoint{3.768893in}{3.845944in}}%
\pgfpathlineto{\pgfqpoint{3.793994in}{3.849831in}}%
\pgfpathlineto{\pgfqpoint{3.819095in}{3.851859in}}%
\pgfpathlineto{\pgfqpoint{3.844196in}{3.851180in}}%
\pgfpathlineto{\pgfqpoint{3.869298in}{3.837909in}}%
\pgfpathlineto{\pgfqpoint{3.894399in}{3.850960in}}%
\pgfpathlineto{\pgfqpoint{3.919500in}{3.845599in}}%
\pgfpathlineto{\pgfqpoint{3.944601in}{3.843098in}}%
\pgfpathlineto{\pgfqpoint{3.969703in}{3.840268in}}%
\pgfpathlineto{\pgfqpoint{3.994804in}{3.841779in}}%
\pgfpathlineto{\pgfqpoint{4.019905in}{3.843053in}}%
\pgfpathlineto{\pgfqpoint{4.019905in}{3.846188in}}%
\pgfpathlineto{\pgfqpoint{4.019905in}{3.846188in}}%
\pgfpathlineto{\pgfqpoint{3.994804in}{3.844232in}}%
\pgfpathlineto{\pgfqpoint{3.969703in}{3.842756in}}%
\pgfpathlineto{\pgfqpoint{3.944601in}{3.846178in}}%
\pgfpathlineto{\pgfqpoint{3.919500in}{3.848617in}}%
\pgfpathlineto{\pgfqpoint{3.894399in}{3.853742in}}%
\pgfpathlineto{\pgfqpoint{3.869298in}{3.840966in}}%
\pgfpathlineto{\pgfqpoint{3.844196in}{3.854418in}}%
\pgfpathlineto{\pgfqpoint{3.819095in}{3.854983in}}%
\pgfpathlineto{\pgfqpoint{3.793994in}{3.853551in}}%
\pgfpathlineto{\pgfqpoint{3.768893in}{3.848427in}}%
\pgfpathlineto{\pgfqpoint{3.743791in}{3.846094in}}%
\pgfpathlineto{\pgfqpoint{3.718690in}{3.847919in}}%
\pgfpathlineto{\pgfqpoint{3.693589in}{3.842499in}}%
\pgfpathlineto{\pgfqpoint{3.668488in}{3.841666in}}%
\pgfpathlineto{\pgfqpoint{3.643386in}{3.855494in}}%
\pgfpathlineto{\pgfqpoint{3.618285in}{3.850925in}}%
\pgfpathlineto{\pgfqpoint{3.593184in}{3.852313in}}%
\pgfpathlineto{\pgfqpoint{3.568083in}{3.862425in}}%
\pgfpathlineto{\pgfqpoint{3.542981in}{3.859475in}}%
\pgfpathlineto{\pgfqpoint{3.517880in}{3.854801in}}%
\pgfpathlineto{\pgfqpoint{3.492779in}{3.848363in}}%
\pgfpathlineto{\pgfqpoint{3.467678in}{3.854688in}}%
\pgfpathlineto{\pgfqpoint{3.442576in}{3.857593in}}%
\pgfpathlineto{\pgfqpoint{3.417475in}{3.871260in}}%
\pgfpathlineto{\pgfqpoint{3.392374in}{3.852003in}}%
\pgfpathlineto{\pgfqpoint{3.367273in}{3.871670in}}%
\pgfpathlineto{\pgfqpoint{3.342171in}{3.874113in}}%
\pgfpathlineto{\pgfqpoint{3.317070in}{3.881158in}}%
\pgfpathlineto{\pgfqpoint{3.291969in}{3.882766in}}%
\pgfpathlineto{\pgfqpoint{3.266868in}{3.876217in}}%
\pgfpathlineto{\pgfqpoint{3.241766in}{3.881825in}}%
\pgfpathlineto{\pgfqpoint{3.216665in}{3.881567in}}%
\pgfpathlineto{\pgfqpoint{3.191564in}{3.884133in}}%
\pgfpathlineto{\pgfqpoint{3.166463in}{3.888584in}}%
\pgfpathlineto{\pgfqpoint{3.141361in}{3.888255in}}%
\pgfpathlineto{\pgfqpoint{3.116260in}{3.907045in}}%
\pgfpathlineto{\pgfqpoint{3.091159in}{3.902921in}}%
\pgfpathlineto{\pgfqpoint{3.066058in}{3.914420in}}%
\pgfpathlineto{\pgfqpoint{3.040956in}{3.906825in}}%
\pgfpathlineto{\pgfqpoint{3.015855in}{3.905276in}}%
\pgfpathlineto{\pgfqpoint{2.990754in}{3.904990in}}%
\pgfpathlineto{\pgfqpoint{2.965653in}{3.896220in}}%
\pgfpathlineto{\pgfqpoint{2.940551in}{3.917730in}}%
\pgfpathlineto{\pgfqpoint{2.915450in}{3.911977in}}%
\pgfpathlineto{\pgfqpoint{2.890349in}{3.925682in}}%
\pgfpathlineto{\pgfqpoint{2.865247in}{3.961778in}}%
\pgfpathlineto{\pgfqpoint{2.840146in}{3.955920in}}%
\pgfpathlineto{\pgfqpoint{2.815045in}{3.998566in}}%
\pgfpathlineto{\pgfqpoint{2.789944in}{3.957150in}}%
\pgfpathlineto{\pgfqpoint{2.764842in}{3.963370in}}%
\pgfpathlineto{\pgfqpoint{2.739741in}{3.999469in}}%
\pgfpathlineto{\pgfqpoint{2.714640in}{3.965982in}}%
\pgfpathlineto{\pgfqpoint{2.689539in}{3.943283in}}%
\pgfpathlineto{\pgfqpoint{2.664437in}{3.934736in}}%
\pgfpathlineto{\pgfqpoint{2.639336in}{3.967608in}}%
\pgfpathlineto{\pgfqpoint{2.614235in}{4.129615in}}%
\pgfpathlineto{\pgfqpoint{2.589134in}{4.239855in}}%
\pgfpathlineto{\pgfqpoint{2.564032in}{4.236709in}}%
\pgfpathlineto{\pgfqpoint{2.538931in}{3.903316in}}%
\pgfpathlineto{\pgfqpoint{2.513830in}{3.817629in}}%
\pgfpathlineto{\pgfqpoint{2.488729in}{3.812862in}}%
\pgfpathlineto{\pgfqpoint{2.463627in}{3.861376in}}%
\pgfpathlineto{\pgfqpoint{2.438526in}{3.955240in}}%
\pgfpathlineto{\pgfqpoint{2.413425in}{4.001465in}}%
\pgfpathlineto{\pgfqpoint{2.388324in}{4.004242in}}%
\pgfpathlineto{\pgfqpoint{2.363222in}{3.974061in}}%
\pgfpathlineto{\pgfqpoint{2.338121in}{4.062512in}}%
\pgfpathlineto{\pgfqpoint{2.313020in}{3.993774in}}%
\pgfpathlineto{\pgfqpoint{2.287919in}{3.864140in}}%
\pgfpathlineto{\pgfqpoint{2.262817in}{4.006972in}}%
\pgfpathlineto{\pgfqpoint{2.237716in}{4.242691in}}%
\pgfpathlineto{\pgfqpoint{2.212615in}{4.143342in}}%
\pgfpathlineto{\pgfqpoint{2.187514in}{4.022067in}}%
\pgfpathlineto{\pgfqpoint{2.162412in}{4.044644in}}%
\pgfpathlineto{\pgfqpoint{2.137311in}{4.025390in}}%
\pgfpathlineto{\pgfqpoint{2.112210in}{4.245964in}}%
\pgfpathlineto{\pgfqpoint{2.087109in}{4.179084in}}%
\pgfpathlineto{\pgfqpoint{2.062007in}{4.018171in}}%
\pgfpathlineto{\pgfqpoint{2.036906in}{3.961754in}}%
\pgfpathlineto{\pgfqpoint{2.011805in}{3.987217in}}%
\pgfpathlineto{\pgfqpoint{1.986704in}{4.055707in}}%
\pgfpathlineto{\pgfqpoint{1.961602in}{4.481886in}}%
\pgfpathlineto{\pgfqpoint{1.936501in}{4.552267in}}%
\pgfpathlineto{\pgfqpoint{1.911400in}{4.433822in}}%
\pgfpathlineto{\pgfqpoint{1.886298in}{4.412952in}}%
\pgfpathlineto{\pgfqpoint{1.861197in}{4.289738in}}%
\pgfpathlineto{\pgfqpoint{1.836096in}{4.227760in}}%
\pgfpathlineto{\pgfqpoint{1.810995in}{4.192342in}}%
\pgfpathlineto{\pgfqpoint{1.785893in}{4.651313in}}%
\pgfpathlineto{\pgfqpoint{1.760792in}{4.656354in}}%
\pgfpathlineto{\pgfqpoint{1.735691in}{4.595791in}}%
\pgfpathlineto{\pgfqpoint{1.710590in}{4.289090in}}%
\pgfpathlineto{\pgfqpoint{1.685488in}{4.428358in}}%
\pgfpathlineto{\pgfqpoint{1.660387in}{4.585197in}}%
\pgfpathlineto{\pgfqpoint{1.635286in}{4.370864in}}%
\pgfpathlineto{\pgfqpoint{1.610185in}{4.209507in}}%
\pgfpathlineto{\pgfqpoint{1.585083in}{4.245441in}}%
\pgfpathlineto{\pgfqpoint{1.559982in}{4.227295in}}%
\pgfpathlineto{\pgfqpoint{1.534881in}{4.145936in}}%
\pgfpathlineto{\pgfqpoint{1.509780in}{4.144717in}}%
\pgfpathlineto{\pgfqpoint{1.484678in}{4.007839in}}%
\pgfpathlineto{\pgfqpoint{1.459577in}{3.931534in}}%
\pgfpathlineto{\pgfqpoint{1.434476in}{3.912561in}}%
\pgfpathlineto{\pgfqpoint{1.409375in}{4.021752in}}%
\pgfpathlineto{\pgfqpoint{1.384273in}{4.078359in}}%
\pgfpathlineto{\pgfqpoint{1.359172in}{4.106337in}}%
\pgfpathlineto{\pgfqpoint{1.334071in}{4.069492in}}%
\pgfpathlineto{\pgfqpoint{1.308970in}{4.057835in}}%
\pgfpathlineto{\pgfqpoint{1.283868in}{4.017528in}}%
\pgfpathlineto{\pgfqpoint{1.258767in}{3.924554in}}%
\pgfpathlineto{\pgfqpoint{1.233666in}{3.911736in}}%
\pgfpathlineto{\pgfqpoint{1.208565in}{3.859119in}}%
\pgfpathlineto{\pgfqpoint{1.183463in}{3.842916in}}%
\pgfpathlineto{\pgfqpoint{1.158362in}{3.858309in}}%
\pgfpathlineto{\pgfqpoint{1.133261in}{3.878923in}}%
\pgfpathlineto{\pgfqpoint{1.108159in}{3.852670in}}%
\pgfpathlineto{\pgfqpoint{1.083058in}{3.843108in}}%
\pgfpathlineto{\pgfqpoint{1.057957in}{3.852770in}}%
\pgfpathlineto{\pgfqpoint{1.032856in}{3.841473in}}%
\pgfpathlineto{\pgfqpoint{1.007754in}{3.832286in}}%
\pgfpathlineto{\pgfqpoint{0.982653in}{3.838638in}}%
\pgfpathlineto{\pgfqpoint{0.957552in}{3.834166in}}%
\pgfpathlineto{\pgfqpoint{0.932451in}{3.834098in}}%
\pgfpathlineto{\pgfqpoint{0.907349in}{3.830081in}}%
\pgfpathlineto{\pgfqpoint{0.882248in}{3.838338in}}%
\pgfpathlineto{\pgfqpoint{0.857147in}{3.835631in}}%
\pgfpathlineto{\pgfqpoint{0.832046in}{3.840635in}}%
\pgfpathlineto{\pgfqpoint{0.806944in}{3.833681in}}%
\pgfpathlineto{\pgfqpoint{0.781843in}{3.840395in}}%
\pgfpathlineto{\pgfqpoint{0.756742in}{3.832269in}}%
\pgfpathlineto{\pgfqpoint{0.731641in}{3.828557in}}%
\pgfpathlineto{\pgfqpoint{0.706539in}{3.830598in}}%
\pgfpathlineto{\pgfqpoint{0.681438in}{3.833304in}}%
\pgfpathlineto{\pgfqpoint{0.656337in}{3.832316in}}%
\pgfpathlineto{\pgfqpoint{0.631236in}{3.831338in}}%
\pgfpathlineto{\pgfqpoint{0.606134in}{3.829868in}}%
\pgfpathlineto{\pgfqpoint{0.581033in}{3.829651in}}%
\pgfpathlineto{\pgfqpoint{0.555932in}{3.824116in}}%
\pgfpathlineto{\pgfqpoint{0.530831in}{3.837544in}}%
\pgfpathlineto{\pgfqpoint{0.505729in}{3.831480in}}%
\pgfpathlineto{\pgfqpoint{0.480628in}{3.824066in}}%
\pgfpathlineto{\pgfqpoint{0.455527in}{3.826824in}}%
\pgfpathlineto{\pgfqpoint{0.430426in}{3.838446in}}%
\pgfpathlineto{\pgfqpoint{0.405324in}{3.821208in}}%
\pgfpathlineto{\pgfqpoint{0.380223in}{3.831860in}}%
\pgfpathlineto{\pgfqpoint{0.355122in}{3.828044in}}%
\pgfpathlineto{\pgfqpoint{0.330020in}{3.832538in}}%
\pgfpathlineto{\pgfqpoint{0.304919in}{3.829698in}}%
\pgfpathlineto{\pgfqpoint{0.279818in}{3.831598in}}%
\pgfpathlineto{\pgfqpoint{0.254717in}{3.826166in}}%
\pgfpathlineto{\pgfqpoint{0.229615in}{3.827129in}}%
\pgfpathlineto{\pgfqpoint{0.204514in}{3.826915in}}%
\pgfpathlineto{\pgfqpoint{0.179413in}{3.829854in}}%
\pgfpathlineto{\pgfqpoint{0.154312in}{3.823760in}}%
\pgfpathlineto{\pgfqpoint{0.129210in}{3.827418in}}%
\pgfpathlineto{\pgfqpoint{0.104109in}{3.834097in}}%
\pgfpathlineto{\pgfqpoint{0.079008in}{3.825427in}}%
\pgfpathlineto{\pgfqpoint{0.053907in}{3.831973in}}%
\pgfpathlineto{\pgfqpoint{0.028805in}{3.828159in}}%
\pgfpathlineto{\pgfqpoint{0.003704in}{3.830296in}}%
\pgfpathlineto{\pgfqpoint{-0.021397in}{3.830939in}}%
\pgfpathlineto{\pgfqpoint{-0.046498in}{3.834646in}}%
\pgfpathlineto{\pgfqpoint{-0.071600in}{3.830537in}}%
\pgfpathlineto{\pgfqpoint{-0.096701in}{3.835295in}}%
\pgfpathlineto{\pgfqpoint{-0.121802in}{3.831126in}}%
\pgfpathlineto{\pgfqpoint{-0.146903in}{3.827564in}}%
\pgfpathlineto{\pgfqpoint{-0.172005in}{3.837766in}}%
\pgfpathlineto{\pgfqpoint{-0.197106in}{3.838657in}}%
\pgfpathlineto{\pgfqpoint{-0.222207in}{3.833502in}}%
\pgfpathlineto{\pgfqpoint{-0.247308in}{3.829460in}}%
\pgfpathlineto{\pgfqpoint{-0.272410in}{3.829065in}}%
\pgfpathlineto{\pgfqpoint{-0.297511in}{3.835745in}}%
\pgfpathlineto{\pgfqpoint{-0.322612in}{3.834829in}}%
\pgfpathlineto{\pgfqpoint{-0.347713in}{3.838398in}}%
\pgfpathlineto{\pgfqpoint{-0.372815in}{3.831234in}}%
\pgfpathlineto{\pgfqpoint{-0.397916in}{3.828784in}}%
\pgfpathlineto{\pgfqpoint{-0.423017in}{3.833041in}}%
\pgfpathlineto{\pgfqpoint{-0.448119in}{3.827699in}}%
\pgfpathlineto{\pgfqpoint{-0.473220in}{3.829537in}}%
\pgfpathlineto{\pgfqpoint{-0.498321in}{3.838979in}}%
\pgfpathlineto{\pgfqpoint{-0.523422in}{3.828548in}}%
\pgfpathlineto{\pgfqpoint{-0.548524in}{3.833236in}}%
\pgfpathlineto{\pgfqpoint{-0.573625in}{3.831246in}}%
\pgfpathlineto{\pgfqpoint{-0.598726in}{3.830959in}}%
\pgfpathlineto{\pgfqpoint{-0.623827in}{3.829753in}}%
\pgfpathlineto{\pgfqpoint{-0.648929in}{3.824998in}}%
\pgfpathlineto{\pgfqpoint{-0.674030in}{3.827069in}}%
\pgfpathlineto{\pgfqpoint{-0.699131in}{3.828943in}}%
\pgfpathlineto{\pgfqpoint{-0.724232in}{3.826957in}}%
\pgfpathlineto{\pgfqpoint{-0.749334in}{3.820334in}}%
\pgfpathlineto{\pgfqpoint{-0.774435in}{3.826696in}}%
\pgfpathlineto{\pgfqpoint{-0.799536in}{3.824698in}}%
\pgfpathlineto{\pgfqpoint{-0.824637in}{3.828466in}}%
\pgfpathlineto{\pgfqpoint{-0.849739in}{3.831287in}}%
\pgfpathlineto{\pgfqpoint{-0.874840in}{3.834125in}}%
\pgfpathlineto{\pgfqpoint{-0.899941in}{3.829672in}}%
\pgfpathlineto{\pgfqpoint{-0.925042in}{3.830812in}}%
\pgfpathlineto{\pgfqpoint{-0.950144in}{3.833389in}}%
\pgfpathlineto{\pgfqpoint{-0.975245in}{3.832045in}}%
\pgfpathlineto{\pgfqpoint{-1.000346in}{3.831120in}}%
\pgfpathlineto{\pgfqpoint{-1.025447in}{3.829117in}}%
\pgfpathlineto{\pgfqpoint{-1.050549in}{3.826265in}}%
\pgfpathlineto{\pgfqpoint{-1.075650in}{3.828354in}}%
\pgfpathlineto{\pgfqpoint{-1.100751in}{3.827902in}}%
\pgfpathlineto{\pgfqpoint{-1.125853in}{3.826232in}}%
\pgfpathlineto{\pgfqpoint{-1.150954in}{3.825709in}}%
\pgfpathlineto{\pgfqpoint{-1.176055in}{3.826384in}}%
\pgfpathlineto{\pgfqpoint{-1.201156in}{3.830295in}}%
\pgfpathlineto{\pgfqpoint{-1.226258in}{3.831455in}}%
\pgfpathlineto{\pgfqpoint{-1.251359in}{3.829235in}}%
\pgfpathlineto{\pgfqpoint{-1.276460in}{3.831007in}}%
\pgfpathlineto{\pgfqpoint{-1.301561in}{3.826810in}}%
\pgfpathlineto{\pgfqpoint{-1.326663in}{3.826793in}}%
\pgfpathlineto{\pgfqpoint{-1.351764in}{3.829400in}}%
\pgfpathlineto{\pgfqpoint{-1.376865in}{3.822596in}}%
\pgfpathlineto{\pgfqpoint{-1.401966in}{3.822351in}}%
\pgfpathlineto{\pgfqpoint{-1.427068in}{3.819806in}}%
\pgfpathlineto{\pgfqpoint{-1.452169in}{3.828551in}}%
\pgfpathlineto{\pgfqpoint{-1.477270in}{3.819744in}}%
\pgfpathlineto{\pgfqpoint{-1.502371in}{3.827944in}}%
\pgfpathlineto{\pgfqpoint{-1.527473in}{3.830930in}}%
\pgfpathlineto{\pgfqpoint{-1.552574in}{3.821924in}}%
\pgfpathlineto{\pgfqpoint{-1.577675in}{3.828575in}}%
\pgfpathlineto{\pgfqpoint{-1.602776in}{3.824901in}}%
\pgfpathlineto{\pgfqpoint{-1.627878in}{3.827652in}}%
\pgfpathlineto{\pgfqpoint{-1.652979in}{3.830152in}}%
\pgfpathlineto{\pgfqpoint{-1.678080in}{3.821796in}}%
\pgfpathlineto{\pgfqpoint{-1.703182in}{3.829539in}}%
\pgfpathlineto{\pgfqpoint{-1.728283in}{3.831731in}}%
\pgfpathlineto{\pgfqpoint{-1.753384in}{3.821331in}}%
\pgfpathlineto{\pgfqpoint{-1.778485in}{3.832637in}}%
\pgfpathlineto{\pgfqpoint{-1.803587in}{3.823632in}}%
\pgfpathlineto{\pgfqpoint{-1.828688in}{3.827108in}}%
\pgfpathlineto{\pgfqpoint{-1.853789in}{3.830656in}}%
\pgfpathlineto{\pgfqpoint{-1.878890in}{3.834339in}}%
\pgfpathlineto{\pgfqpoint{-1.903992in}{3.820969in}}%
\pgfpathlineto{\pgfqpoint{-1.929093in}{3.823648in}}%
\pgfpathlineto{\pgfqpoint{-1.954194in}{3.822062in}}%
\pgfpathlineto{\pgfqpoint{-1.979295in}{3.825405in}}%
\pgfpathlineto{\pgfqpoint{-2.004397in}{3.828786in}}%
\pgfpathlineto{\pgfqpoint{-2.029498in}{3.834564in}}%
\pgfpathlineto{\pgfqpoint{-2.054599in}{3.831597in}}%
\pgfpathlineto{\pgfqpoint{-2.079700in}{3.825489in}}%
\pgfpathlineto{\pgfqpoint{-2.104802in}{3.831832in}}%
\pgfpathlineto{\pgfqpoint{-2.129903in}{3.842498in}}%
\pgfpathlineto{\pgfqpoint{-2.155004in}{3.836123in}}%
\pgfpathlineto{\pgfqpoint{-2.180105in}{3.837179in}}%
\pgfpathlineto{\pgfqpoint{-2.205207in}{3.843196in}}%
\pgfpathlineto{\pgfqpoint{-2.230308in}{3.831368in}}%
\pgfpathlineto{\pgfqpoint{-2.255409in}{3.838144in}}%
\pgfpathlineto{\pgfqpoint{-2.280510in}{3.828552in}}%
\pgfpathlineto{\pgfqpoint{-2.305612in}{3.830258in}}%
\pgfpathlineto{\pgfqpoint{-2.330713in}{3.820435in}}%
\pgfpathlineto{\pgfqpoint{-2.355814in}{3.815238in}}%
\pgfpathlineto{\pgfqpoint{-2.380916in}{3.824759in}}%
\pgfpathlineto{\pgfqpoint{-2.406017in}{3.826462in}}%
\pgfpathlineto{\pgfqpoint{-2.431118in}{3.823206in}}%
\pgfpathlineto{\pgfqpoint{-2.456219in}{3.831313in}}%
\pgfpathlineto{\pgfqpoint{-2.481321in}{3.829854in}}%
\pgfpathlineto{\pgfqpoint{-2.506422in}{3.825399in}}%
\pgfpathlineto{\pgfqpoint{-2.531523in}{3.830028in}}%
\pgfpathlineto{\pgfqpoint{-2.556624in}{3.819939in}}%
\pgfpathlineto{\pgfqpoint{-2.581726in}{3.831616in}}%
\pgfpathlineto{\pgfqpoint{-2.606827in}{3.832189in}}%
\pgfpathlineto{\pgfqpoint{-2.631928in}{3.827821in}}%
\pgfpathlineto{\pgfqpoint{-2.657029in}{3.824129in}}%
\pgfpathlineto{\pgfqpoint{-2.682131in}{3.824961in}}%
\pgfpathlineto{\pgfqpoint{-2.707232in}{3.837534in}}%
\pgfpathlineto{\pgfqpoint{-2.732333in}{3.835200in}}%
\pgfpathlineto{\pgfqpoint{-2.757434in}{3.826567in}}%
\pgfpathlineto{\pgfqpoint{-2.782536in}{3.831373in}}%
\pgfpathlineto{\pgfqpoint{-2.807637in}{3.796567in}}%
\pgfpathlineto{\pgfqpoint{-2.832738in}{3.789212in}}%
\pgfpathlineto{\pgfqpoint{-2.857839in}{3.827630in}}%
\pgfpathlineto{\pgfqpoint{-2.882941in}{3.825695in}}%
\pgfpathlineto{\pgfqpoint{-2.908042in}{3.831096in}}%
\pgfpathlineto{\pgfqpoint{-2.933143in}{3.837334in}}%
\pgfpathlineto{\pgfqpoint{-2.958245in}{3.824186in}}%
\pgfpathlineto{\pgfqpoint{-2.983346in}{3.818973in}}%
\pgfpathlineto{\pgfqpoint{-3.008447in}{3.838555in}}%
\pgfpathlineto{\pgfqpoint{-3.033548in}{3.824675in}}%
\pgfpathlineto{\pgfqpoint{-3.058650in}{3.825001in}}%
\pgfpathlineto{\pgfqpoint{-3.083751in}{3.831790in}}%
\pgfpathlineto{\pgfqpoint{-3.108852in}{3.827747in}}%
\pgfpathlineto{\pgfqpoint{-3.133953in}{3.807112in}}%
\pgfpathlineto{\pgfqpoint{-3.159055in}{3.837764in}}%
\pgfpathlineto{\pgfqpoint{-3.184156in}{3.823143in}}%
\pgfpathlineto{\pgfqpoint{-3.209257in}{3.825375in}}%
\pgfpathlineto{\pgfqpoint{-3.234358in}{3.821286in}}%
\pgfpathlineto{\pgfqpoint{-3.259460in}{3.839250in}}%
\pgfpathlineto{\pgfqpoint{-3.284561in}{3.834346in}}%
\pgfpathlineto{\pgfqpoint{-3.309662in}{3.829519in}}%
\pgfpathlineto{\pgfqpoint{-3.334763in}{3.822283in}}%
\pgfpathlineto{\pgfqpoint{-3.359865in}{3.830639in}}%
\pgfpathlineto{\pgfqpoint{-3.384966in}{3.822354in}}%
\pgfpathlineto{\pgfqpoint{-3.410067in}{3.823765in}}%
\pgfpathlineto{\pgfqpoint{-3.435169in}{3.834014in}}%
\pgfpathlineto{\pgfqpoint{-3.460270in}{3.826962in}}%
\pgfpathlineto{\pgfqpoint{-3.485371in}{3.823312in}}%
\pgfpathlineto{\pgfqpoint{-3.510472in}{3.828658in}}%
\pgfpathlineto{\pgfqpoint{-3.535574in}{3.835859in}}%
\pgfpathlineto{\pgfqpoint{-3.560675in}{3.826836in}}%
\pgfpathlineto{\pgfqpoint{-3.585776in}{3.827598in}}%
\pgfpathlineto{\pgfqpoint{-3.610877in}{3.829800in}}%
\pgfpathlineto{\pgfqpoint{-3.635979in}{3.829606in}}%
\pgfpathlineto{\pgfqpoint{-3.661080in}{3.833131in}}%
\pgfpathlineto{\pgfqpoint{-3.686181in}{3.832545in}}%
\pgfpathlineto{\pgfqpoint{-3.711282in}{3.825507in}}%
\pgfpathlineto{\pgfqpoint{-3.736384in}{3.833103in}}%
\pgfpathlineto{\pgfqpoint{-3.761485in}{3.829549in}}%
\pgfpathlineto{\pgfqpoint{-3.786586in}{3.833144in}}%
\pgfpathlineto{\pgfqpoint{-3.811687in}{3.839565in}}%
\pgfpathlineto{\pgfqpoint{-3.836789in}{3.827791in}}%
\pgfpathlineto{\pgfqpoint{-3.861890in}{3.834418in}}%
\pgfpathlineto{\pgfqpoint{-3.886991in}{3.831605in}}%
\pgfpathlineto{\pgfqpoint{-3.912092in}{3.831543in}}%
\pgfpathlineto{\pgfqpoint{-3.937194in}{3.821990in}}%
\pgfpathlineto{\pgfqpoint{-3.962295in}{3.833250in}}%
\pgfpathlineto{\pgfqpoint{-3.987396in}{3.836722in}}%
\pgfpathlineto{\pgfqpoint{-4.012498in}{3.830492in}}%
\pgfpathlineto{\pgfqpoint{-4.037599in}{3.832325in}}%
\pgfpathlineto{\pgfqpoint{-4.062700in}{3.838024in}}%
\pgfpathlineto{\pgfqpoint{-4.087801in}{3.817935in}}%
\pgfpathlineto{\pgfqpoint{-4.112903in}{3.824635in}}%
\pgfpathlineto{\pgfqpoint{-4.138004in}{3.827530in}}%
\pgfpathlineto{\pgfqpoint{-4.163105in}{3.833131in}}%
\pgfpathlineto{\pgfqpoint{-4.188206in}{3.825413in}}%
\pgfpathlineto{\pgfqpoint{-4.213308in}{3.834272in}}%
\pgfpathlineto{\pgfqpoint{-4.238409in}{3.832513in}}%
\pgfpathlineto{\pgfqpoint{-4.263510in}{3.826346in}}%
\pgfpathlineto{\pgfqpoint{-4.288611in}{3.836353in}}%
\pgfpathlineto{\pgfqpoint{-4.313713in}{3.829469in}}%
\pgfpathlineto{\pgfqpoint{-4.338814in}{3.828704in}}%
\pgfpathlineto{\pgfqpoint{-4.363915in}{3.826360in}}%
\pgfpathlineto{\pgfqpoint{-4.389016in}{3.822144in}}%
\pgfpathlineto{\pgfqpoint{-4.414118in}{3.818416in}}%
\pgfpathlineto{\pgfqpoint{-4.439219in}{3.823991in}}%
\pgfpathlineto{\pgfqpoint{-4.464320in}{3.831312in}}%
\pgfpathlineto{\pgfqpoint{-4.489422in}{3.820204in}}%
\pgfpathlineto{\pgfqpoint{-4.514523in}{3.828522in}}%
\pgfpathlineto{\pgfqpoint{-4.539624in}{3.833920in}}%
\pgfpathlineto{\pgfqpoint{-4.564725in}{3.832494in}}%
\pgfpathlineto{\pgfqpoint{-4.589827in}{3.831520in}}%
\pgfpathlineto{\pgfqpoint{-4.614928in}{3.832979in}}%
\pgfpathlineto{\pgfqpoint{-4.640029in}{3.830942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{3.550000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934167in}{3.833012in}}%
\pgfpathlineto{\pgfqpoint{0.957552in}{3.833196in}}%
\pgfpathlineto{\pgfqpoint{0.982653in}{3.837510in}}%
\pgfpathlineto{\pgfqpoint{1.007754in}{3.831245in}}%
\pgfpathlineto{\pgfqpoint{1.032856in}{3.840479in}}%
\pgfpathlineto{\pgfqpoint{1.057957in}{3.851704in}}%
\pgfpathlineto{\pgfqpoint{1.083058in}{3.842027in}}%
\pgfpathlineto{\pgfqpoint{1.108159in}{3.851586in}}%
\pgfpathlineto{\pgfqpoint{1.133261in}{3.877299in}}%
\pgfpathlineto{\pgfqpoint{1.158362in}{3.856859in}}%
\pgfpathlineto{\pgfqpoint{1.183463in}{3.841184in}}%
\pgfpathlineto{\pgfqpoint{1.208565in}{3.857611in}}%
\pgfpathlineto{\pgfqpoint{1.233666in}{3.910267in}}%
\pgfpathlineto{\pgfqpoint{1.258767in}{3.923018in}}%
\pgfpathlineto{\pgfqpoint{1.283868in}{4.015492in}}%
\pgfpathlineto{\pgfqpoint{1.308970in}{4.056040in}}%
\pgfpathlineto{\pgfqpoint{1.334071in}{4.067844in}}%
\pgfpathlineto{\pgfqpoint{1.359172in}{4.104137in}}%
\pgfpathlineto{\pgfqpoint{1.384273in}{4.076510in}}%
\pgfpathlineto{\pgfqpoint{1.409375in}{4.020094in}}%
\pgfpathlineto{\pgfqpoint{1.434476in}{3.909891in}}%
\pgfpathlineto{\pgfqpoint{1.459577in}{3.929299in}}%
\pgfpathlineto{\pgfqpoint{1.484678in}{4.004591in}}%
\pgfpathlineto{\pgfqpoint{1.509780in}{4.140015in}}%
\pgfpathlineto{\pgfqpoint{1.534881in}{4.141265in}}%
\pgfpathlineto{\pgfqpoint{1.559982in}{4.223283in}}%
\pgfpathlineto{\pgfqpoint{1.585083in}{4.242520in}}%
\pgfpathlineto{\pgfqpoint{1.610185in}{4.206150in}}%
\pgfpathlineto{\pgfqpoint{1.635286in}{4.366086in}}%
\pgfpathlineto{\pgfqpoint{1.660387in}{4.580348in}}%
\pgfpathlineto{\pgfqpoint{1.685488in}{4.423581in}}%
\pgfpathlineto{\pgfqpoint{1.710590in}{4.284677in}}%
\pgfpathlineto{\pgfqpoint{1.735691in}{4.590493in}}%
\pgfpathlineto{\pgfqpoint{1.760792in}{4.649481in}}%
\pgfpathlineto{\pgfqpoint{1.785893in}{4.644832in}}%
\pgfpathlineto{\pgfqpoint{1.810995in}{4.186580in}}%
\pgfpathlineto{\pgfqpoint{1.836096in}{4.223984in}}%
\pgfpathlineto{\pgfqpoint{1.861197in}{4.285339in}}%
\pgfpathlineto{\pgfqpoint{1.886298in}{4.407933in}}%
\pgfpathlineto{\pgfqpoint{1.911400in}{4.425981in}}%
\pgfpathlineto{\pgfqpoint{1.936501in}{4.543633in}}%
\pgfpathlineto{\pgfqpoint{1.961602in}{4.474431in}}%
\pgfpathlineto{\pgfqpoint{1.986704in}{4.051257in}}%
\pgfpathlineto{\pgfqpoint{2.011805in}{3.985384in}}%
\pgfpathlineto{\pgfqpoint{2.036906in}{3.959208in}}%
\pgfpathlineto{\pgfqpoint{2.062007in}{4.014191in}}%
\pgfpathlineto{\pgfqpoint{2.087109in}{4.173292in}}%
\pgfpathlineto{\pgfqpoint{2.112210in}{4.241405in}}%
\pgfpathlineto{\pgfqpoint{2.137311in}{4.021667in}}%
\pgfpathlineto{\pgfqpoint{2.162412in}{4.041196in}}%
\pgfpathlineto{\pgfqpoint{2.187514in}{4.018545in}}%
\pgfpathlineto{\pgfqpoint{2.212615in}{4.138501in}}%
\pgfpathlineto{\pgfqpoint{2.237716in}{4.236706in}}%
\pgfpathlineto{\pgfqpoint{2.262817in}{4.000862in}}%
\pgfpathlineto{\pgfqpoint{2.287919in}{3.861373in}}%
\pgfpathlineto{\pgfqpoint{2.313020in}{3.991201in}}%
\pgfpathlineto{\pgfqpoint{2.338121in}{4.059056in}}%
\pgfpathlineto{\pgfqpoint{2.363222in}{3.970751in}}%
\pgfpathlineto{\pgfqpoint{2.388324in}{4.001104in}}%
\pgfpathlineto{\pgfqpoint{2.413425in}{3.998010in}}%
\pgfpathlineto{\pgfqpoint{2.438526in}{3.952093in}}%
\pgfpathlineto{\pgfqpoint{2.463627in}{3.859724in}}%
\pgfpathlineto{\pgfqpoint{2.488729in}{3.810883in}}%
\pgfpathlineto{\pgfqpoint{2.513830in}{3.815310in}}%
\pgfpathlineto{\pgfqpoint{2.538931in}{3.899863in}}%
\pgfpathlineto{\pgfqpoint{2.564032in}{4.232876in}}%
\pgfpathlineto{\pgfqpoint{2.589134in}{4.236589in}}%
\pgfpathlineto{\pgfqpoint{2.614235in}{4.127055in}}%
\pgfpathlineto{\pgfqpoint{2.639336in}{3.965506in}}%
\pgfpathlineto{\pgfqpoint{2.664437in}{3.933133in}}%
\pgfpathlineto{\pgfqpoint{2.689539in}{3.941691in}}%
\pgfpathlineto{\pgfqpoint{2.714640in}{3.963957in}}%
\pgfpathlineto{\pgfqpoint{2.739741in}{3.997989in}}%
\pgfpathlineto{\pgfqpoint{2.764842in}{3.961732in}}%
\pgfpathlineto{\pgfqpoint{2.789944in}{3.955482in}}%
\pgfpathlineto{\pgfqpoint{2.815045in}{3.996965in}}%
\pgfpathlineto{\pgfqpoint{2.840146in}{3.954235in}}%
\pgfpathlineto{\pgfqpoint{2.865247in}{3.960057in}}%
\pgfpathlineto{\pgfqpoint{2.890349in}{3.924661in}}%
\pgfpathlineto{\pgfqpoint{2.915450in}{3.910900in}}%
\pgfpathlineto{\pgfqpoint{2.940551in}{3.916524in}}%
\pgfpathlineto{\pgfqpoint{2.965653in}{3.895160in}}%
\pgfpathlineto{\pgfqpoint{2.990754in}{3.903688in}}%
\pgfpathlineto{\pgfqpoint{3.015855in}{3.903920in}}%
\pgfpathlineto{\pgfqpoint{3.040956in}{3.905718in}}%
\pgfpathlineto{\pgfqpoint{3.066058in}{3.912716in}}%
\pgfpathlineto{\pgfqpoint{3.091159in}{3.901517in}}%
\pgfpathlineto{\pgfqpoint{3.116260in}{3.905862in}}%
\pgfpathlineto{\pgfqpoint{3.141361in}{3.886690in}}%
\pgfpathlineto{\pgfqpoint{3.166463in}{3.887281in}}%
\pgfpathlineto{\pgfqpoint{3.191564in}{3.882981in}}%
\pgfpathlineto{\pgfqpoint{3.216665in}{3.880389in}}%
\pgfpathlineto{\pgfqpoint{3.241766in}{3.880696in}}%
\pgfpathlineto{\pgfqpoint{3.266868in}{3.874859in}}%
\pgfpathlineto{\pgfqpoint{3.291969in}{3.881457in}}%
\pgfpathlineto{\pgfqpoint{3.317070in}{3.879814in}}%
\pgfpathlineto{\pgfqpoint{3.342171in}{3.872545in}}%
\pgfpathlineto{\pgfqpoint{3.367273in}{3.870320in}}%
\pgfpathlineto{\pgfqpoint{3.392374in}{3.850443in}}%
\pgfpathlineto{\pgfqpoint{3.417475in}{3.869726in}}%
\pgfpathlineto{\pgfqpoint{3.442576in}{3.856439in}}%
\pgfpathlineto{\pgfqpoint{3.467678in}{3.853520in}}%
\pgfpathlineto{\pgfqpoint{3.492779in}{3.847044in}}%
\pgfpathlineto{\pgfqpoint{3.517880in}{3.853235in}}%
\pgfpathlineto{\pgfqpoint{3.542981in}{3.858447in}}%
\pgfpathlineto{\pgfqpoint{3.568083in}{3.860684in}}%
\pgfpathlineto{\pgfqpoint{3.593184in}{3.850805in}}%
\pgfpathlineto{\pgfqpoint{3.618285in}{3.849634in}}%
\pgfpathlineto{\pgfqpoint{3.643386in}{3.854058in}}%
\pgfpathlineto{\pgfqpoint{3.668488in}{3.840259in}}%
\pgfpathlineto{\pgfqpoint{3.693589in}{3.841278in}}%
\pgfpathlineto{\pgfqpoint{3.718690in}{3.846226in}}%
\pgfpathlineto{\pgfqpoint{3.735304in}{3.845373in}}%
\pgfpathlineto{\pgfqpoint{3.735304in}{3.845373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.731971in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.731971in}{3.550000in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{3.550000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{2.325000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{3.550000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{2.325000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{2.325000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367419in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{1.367419in}{3.550000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367419in}{2.325000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{2.325000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797337in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{1.797337in}{3.550000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797337in}{2.325000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{2.325000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227256in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{2.227256in}{3.550000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227256in}{2.325000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{2.325000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657175in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{2.657175in}{3.550000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657175in}{2.325000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{2.325000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087093in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.087093in}{3.550000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087093in}{2.325000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{2.325000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517012in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.517012in}{3.550000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.517012in}{2.325000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{2.325000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.731971in}{2.379044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{2.379044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.770833in, y=2.330819in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{2.325000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{2.559191in}}%
\pgfpathlineto{\pgfqpoint{3.731971in}{2.559191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{2.559191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.631944in, y=2.510966in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{2.325000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{2.739338in}}%
\pgfpathlineto{\pgfqpoint{3.731971in}{2.739338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{2.739338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.631944in, y=2.691113in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{2.325000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{2.919485in}}%
\pgfpathlineto{\pgfqpoint{3.731971in}{2.919485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{2.919485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.631944in, y=2.871260in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{2.325000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{3.099632in}}%
\pgfpathlineto{\pgfqpoint{3.731971in}{3.099632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{3.099632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.631944in, y=3.051407in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{2.325000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{3.279779in}}%
\pgfpathlineto{\pgfqpoint{3.731971in}{3.279779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{3.279779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.631944in, y=3.231554in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{2.325000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{3.459926in}}%
\pgfpathlineto{\pgfqpoint{3.731971in}{3.459926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{3.459926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.631944in, y=3.411701in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.576388in,y=2.937500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau_\mathrm{scat}\) (\(\displaystyle \mathrm{\mu}\)s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{3.550000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731971in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.731971in}{3.550000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.731971in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{3.550000in}}%
\pgfpathlineto{\pgfqpoint{3.731971in}{3.550000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{2.325000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.640029in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-4.640029in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-4.614928in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-4.589827in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-4.564725in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-4.539624in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-4.514523in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-4.489422in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-4.464320in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-4.439219in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-4.414118in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-4.389016in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-4.363915in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-4.338814in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-4.313713in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-4.288611in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-4.263510in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-4.238409in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-4.213308in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-4.188206in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-4.163105in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-4.138004in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-4.112903in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-4.087801in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-4.062700in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-4.037599in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-4.012498in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-3.987396in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-3.962295in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-3.937194in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-3.912092in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-3.886991in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-3.861890in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-3.836789in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-3.811687in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-3.786586in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-3.761485in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-3.736384in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-3.711282in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-3.686181in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-3.661080in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-3.635979in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-3.610877in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-3.585776in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-3.560675in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-3.535574in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-3.510472in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-3.485371in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-3.460270in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-3.435169in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-3.410067in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-3.384966in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-3.359865in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-3.334763in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-3.309662in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-3.284561in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-3.259460in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-3.234358in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-3.209257in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-3.184156in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-3.159055in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-3.133953in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-3.108852in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-3.083751in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-3.058650in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-3.033548in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-3.008447in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-2.983346in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-2.958245in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-2.933143in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-2.908042in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-2.882941in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-2.857839in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-2.832738in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-2.807637in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-2.782536in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-2.757434in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-2.732333in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-2.707232in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-2.682131in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-2.657029in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-2.631928in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-2.606827in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-2.581726in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-2.556624in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-2.531523in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-2.506422in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-2.481321in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-2.456219in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-2.431118in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-2.406017in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-2.380916in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-2.355814in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-2.330713in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-2.305612in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-2.280510in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-2.255409in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-2.230308in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-2.205207in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-2.180105in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-2.155004in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-2.129903in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-2.104802in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-2.079700in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-2.054599in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-2.029498in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-2.004397in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-1.979295in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-1.954194in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-1.929093in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-1.903992in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-1.878890in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-1.853789in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-1.828688in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-1.803587in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-1.778485in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-1.753384in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-1.728283in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-1.703182in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-1.678080in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-1.652979in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-1.627878in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-1.602776in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-1.577675in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-1.552574in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-1.527473in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-1.502371in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-1.477270in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-1.452169in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-1.427068in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-1.401966in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-1.376865in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-1.351764in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-1.326663in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-1.301561in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-1.276460in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-1.251359in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-1.226258in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-1.201156in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-1.176055in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-1.150954in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-1.125853in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-1.100751in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-1.075650in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-1.050549in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-1.025447in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-1.000346in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.975245in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.950144in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.925042in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.899941in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.874840in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.849739in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.824637in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.799536in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.774435in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.749334in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.724232in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.699131in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.674030in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.648929in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.623827in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.598726in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.573625in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.548524in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.523422in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.498321in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.473220in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.448119in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.423017in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.397916in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.372815in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.347713in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.322612in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.297511in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.272410in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.247308in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.222207in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.197106in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.172005in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.146903in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.121802in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.096701in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.071600in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.046498in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.021397in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.003704in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.028805in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.053907in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.079008in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.104109in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.129210in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.154312in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.179413in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.204514in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.229615in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.254717in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.279818in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.304919in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.330020in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.355122in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.380223in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.405324in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.430426in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.455527in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.480628in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.505729in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.530831in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.555932in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.581033in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.606134in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.631236in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.656337in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.681438in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.706539in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.731641in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.756742in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.781843in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.806944in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.832046in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.857147in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.882248in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.907349in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.932451in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.957552in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.982653in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.007754in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.032856in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.057957in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.083058in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.108159in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.133261in}{2.370989in}}%
\pgfpathlineto{\pgfqpoint{1.158362in}{2.383905in}}%
\pgfpathlineto{\pgfqpoint{1.183463in}{2.392320in}}%
\pgfpathlineto{\pgfqpoint{1.208565in}{2.396596in}}%
\pgfpathlineto{\pgfqpoint{1.233666in}{2.389219in}}%
\pgfpathlineto{\pgfqpoint{1.258767in}{2.403124in}}%
\pgfpathlineto{\pgfqpoint{1.283868in}{2.401561in}}%
\pgfpathlineto{\pgfqpoint{1.308970in}{2.386383in}}%
\pgfpathlineto{\pgfqpoint{1.334071in}{2.399673in}}%
\pgfpathlineto{\pgfqpoint{1.359172in}{2.397381in}}%
\pgfpathlineto{\pgfqpoint{1.384273in}{2.430163in}}%
\pgfpathlineto{\pgfqpoint{1.409375in}{2.480939in}}%
\pgfpathlineto{\pgfqpoint{1.434476in}{2.549353in}}%
\pgfpathlineto{\pgfqpoint{1.459577in}{2.533746in}}%
\pgfpathlineto{\pgfqpoint{1.484678in}{2.554090in}}%
\pgfpathlineto{\pgfqpoint{1.509780in}{2.613422in}}%
\pgfpathlineto{\pgfqpoint{1.534881in}{2.682828in}}%
\pgfpathlineto{\pgfqpoint{1.559982in}{2.711622in}}%
\pgfpathlineto{\pgfqpoint{1.585083in}{2.712061in}}%
\pgfpathlineto{\pgfqpoint{1.610185in}{2.795094in}}%
\pgfpathlineto{\pgfqpoint{1.635286in}{2.880971in}}%
\pgfpathlineto{\pgfqpoint{1.660387in}{2.805580in}}%
\pgfpathlineto{\pgfqpoint{1.685488in}{2.846021in}}%
\pgfpathlineto{\pgfqpoint{1.710590in}{2.860240in}}%
\pgfpathlineto{\pgfqpoint{1.735691in}{2.861479in}}%
\pgfpathlineto{\pgfqpoint{1.760792in}{2.952492in}}%
\pgfpathlineto{\pgfqpoint{1.785893in}{2.885276in}}%
\pgfpathlineto{\pgfqpoint{1.810995in}{3.001217in}}%
\pgfpathlineto{\pgfqpoint{1.836096in}{2.786963in}}%
\pgfpathlineto{\pgfqpoint{1.861197in}{2.788252in}}%
\pgfpathlineto{\pgfqpoint{1.886298in}{2.717906in}}%
\pgfpathlineto{\pgfqpoint{1.911400in}{2.829798in}}%
\pgfpathlineto{\pgfqpoint{1.936501in}{2.860794in}}%
\pgfpathlineto{\pgfqpoint{1.961602in}{2.762701in}}%
\pgfpathlineto{\pgfqpoint{1.986704in}{2.700910in}}%
\pgfpathlineto{\pgfqpoint{2.011805in}{2.569159in}}%
\pgfpathlineto{\pgfqpoint{2.036906in}{2.640309in}}%
\pgfpathlineto{\pgfqpoint{2.062007in}{2.695750in}}%
\pgfpathlineto{\pgfqpoint{2.087109in}{2.760000in}}%
\pgfpathlineto{\pgfqpoint{2.112210in}{2.687788in}}%
\pgfpathlineto{\pgfqpoint{2.137311in}{2.654659in}}%
\pgfpathlineto{\pgfqpoint{2.162412in}{2.681794in}}%
\pgfpathlineto{\pgfqpoint{2.187514in}{2.678467in}}%
\pgfpathlineto{\pgfqpoint{2.212615in}{2.668755in}}%
\pgfpathlineto{\pgfqpoint{2.237716in}{2.646096in}}%
\pgfpathlineto{\pgfqpoint{2.262817in}{2.746656in}}%
\pgfpathlineto{\pgfqpoint{2.287919in}{2.680078in}}%
\pgfpathlineto{\pgfqpoint{2.313020in}{2.571368in}}%
\pgfpathlineto{\pgfqpoint{2.338121in}{2.579630in}}%
\pgfpathlineto{\pgfqpoint{2.363222in}{2.615224in}}%
\pgfpathlineto{\pgfqpoint{2.388324in}{2.580967in}}%
\pgfpathlineto{\pgfqpoint{2.413425in}{2.557592in}}%
\pgfpathlineto{\pgfqpoint{2.438526in}{2.499214in}}%
\pgfpathlineto{\pgfqpoint{2.463627in}{2.463416in}}%
\pgfpathlineto{\pgfqpoint{2.488729in}{2.506790in}}%
\pgfpathlineto{\pgfqpoint{2.513830in}{2.568840in}}%
\pgfpathlineto{\pgfqpoint{2.538931in}{2.626585in}}%
\pgfpathlineto{\pgfqpoint{2.564032in}{2.562728in}}%
\pgfpathlineto{\pgfqpoint{2.589134in}{2.532648in}}%
\pgfpathlineto{\pgfqpoint{2.614235in}{2.498577in}}%
\pgfpathlineto{\pgfqpoint{2.639336in}{2.484943in}}%
\pgfpathlineto{\pgfqpoint{2.664437in}{2.421084in}}%
\pgfpathlineto{\pgfqpoint{2.689539in}{2.399300in}}%
\pgfpathlineto{\pgfqpoint{2.714640in}{2.391156in}}%
\pgfpathlineto{\pgfqpoint{2.739741in}{2.380021in}}%
\pgfpathlineto{\pgfqpoint{2.764842in}{2.384684in}}%
\pgfpathlineto{\pgfqpoint{2.789944in}{2.390073in}}%
\pgfpathlineto{\pgfqpoint{2.815045in}{2.369287in}}%
\pgfpathlineto{\pgfqpoint{2.840146in}{2.372810in}}%
\pgfpathlineto{\pgfqpoint{2.865247in}{2.369039in}}%
\pgfpathlineto{\pgfqpoint{2.890349in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.915450in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.940551in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.965653in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.990754in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.015855in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.040956in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.066058in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.091159in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.116260in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.141361in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.166463in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.191564in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.216665in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.241766in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.266868in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.291969in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.317070in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.342171in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.367273in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.392374in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.417475in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.442576in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.467678in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.492779in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.517880in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.542981in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.568083in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.593184in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.618285in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.643386in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.668488in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.693589in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.718690in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.743791in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.768893in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.793994in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.819095in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.844196in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.869298in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.894399in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.919500in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.944601in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.969703in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.994804in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{4.019905in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{4.019905in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{4.019905in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.994804in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.969703in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.944601in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.919500in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.894399in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.869298in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.844196in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.819095in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.793994in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.768893in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.743791in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.718690in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.693589in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.668488in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.643386in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.618285in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.593184in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.568083in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.542981in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.517880in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.492779in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.467678in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.442576in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.417475in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.392374in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.367273in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.342171in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.317070in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.291969in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.266868in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.241766in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.216665in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.191564in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.166463in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.141361in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.116260in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.091159in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.066058in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.040956in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.015855in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.990754in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.965653in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.940551in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.915450in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.890349in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.865247in}{2.370321in}}%
\pgfpathlineto{\pgfqpoint{2.840146in}{2.374109in}}%
\pgfpathlineto{\pgfqpoint{2.815045in}{2.370540in}}%
\pgfpathlineto{\pgfqpoint{2.789944in}{2.391396in}}%
\pgfpathlineto{\pgfqpoint{2.764842in}{2.385927in}}%
\pgfpathlineto{\pgfqpoint{2.739741in}{2.381130in}}%
\pgfpathlineto{\pgfqpoint{2.714640in}{2.392716in}}%
\pgfpathlineto{\pgfqpoint{2.689539in}{2.400543in}}%
\pgfpathlineto{\pgfqpoint{2.664437in}{2.422403in}}%
\pgfpathlineto{\pgfqpoint{2.639336in}{2.486981in}}%
\pgfpathlineto{\pgfqpoint{2.614235in}{2.501079in}}%
\pgfpathlineto{\pgfqpoint{2.589134in}{2.535887in}}%
\pgfpathlineto{\pgfqpoint{2.564032in}{2.566851in}}%
\pgfpathlineto{\pgfqpoint{2.538931in}{2.630738in}}%
\pgfpathlineto{\pgfqpoint{2.513830in}{2.571593in}}%
\pgfpathlineto{\pgfqpoint{2.488729in}{2.508995in}}%
\pgfpathlineto{\pgfqpoint{2.463627in}{2.465042in}}%
\pgfpathlineto{\pgfqpoint{2.438526in}{2.502353in}}%
\pgfpathlineto{\pgfqpoint{2.413425in}{2.561215in}}%
\pgfpathlineto{\pgfqpoint{2.388324in}{2.584421in}}%
\pgfpathlineto{\pgfqpoint{2.363222in}{2.619121in}}%
\pgfpathlineto{\pgfqpoint{2.338121in}{2.583421in}}%
\pgfpathlineto{\pgfqpoint{2.313020in}{2.574248in}}%
\pgfpathlineto{\pgfqpoint{2.287919in}{2.683652in}}%
\pgfpathlineto{\pgfqpoint{2.262817in}{2.754685in}}%
\pgfpathlineto{\pgfqpoint{2.237716in}{2.653305in}}%
\pgfpathlineto{\pgfqpoint{2.212615in}{2.674804in}}%
\pgfpathlineto{\pgfqpoint{2.187514in}{2.683081in}}%
\pgfpathlineto{\pgfqpoint{2.162412in}{2.686185in}}%
\pgfpathlineto{\pgfqpoint{2.137311in}{2.659309in}}%
\pgfpathlineto{\pgfqpoint{2.112210in}{2.693423in}}%
\pgfpathlineto{\pgfqpoint{2.087109in}{2.768409in}}%
\pgfpathlineto{\pgfqpoint{2.062007in}{2.700966in}}%
\pgfpathlineto{\pgfqpoint{2.036906in}{2.643456in}}%
\pgfpathlineto{\pgfqpoint{2.011805in}{2.571198in}}%
\pgfpathlineto{\pgfqpoint{1.986704in}{2.706416in}}%
\pgfpathlineto{\pgfqpoint{1.961602in}{2.774031in}}%
\pgfpathlineto{\pgfqpoint{1.936501in}{2.874094in}}%
\pgfpathlineto{\pgfqpoint{1.911400in}{2.840709in}}%
\pgfpathlineto{\pgfqpoint{1.886298in}{2.724829in}}%
\pgfpathlineto{\pgfqpoint{1.861197in}{2.794984in}}%
\pgfpathlineto{\pgfqpoint{1.836096in}{2.792533in}}%
\pgfpathlineto{\pgfqpoint{1.810995in}{3.011195in}}%
\pgfpathlineto{\pgfqpoint{1.785893in}{2.895367in}}%
\pgfpathlineto{\pgfqpoint{1.760792in}{2.964086in}}%
\pgfpathlineto{\pgfqpoint{1.735691in}{2.869152in}}%
\pgfpathlineto{\pgfqpoint{1.710590in}{2.866523in}}%
\pgfpathlineto{\pgfqpoint{1.685488in}{2.852804in}}%
\pgfpathlineto{\pgfqpoint{1.660387in}{2.812715in}}%
\pgfpathlineto{\pgfqpoint{1.635286in}{2.888635in}}%
\pgfpathlineto{\pgfqpoint{1.610185in}{2.800046in}}%
\pgfpathlineto{\pgfqpoint{1.585083in}{2.716111in}}%
\pgfpathlineto{\pgfqpoint{1.559982in}{2.716939in}}%
\pgfpathlineto{\pgfqpoint{1.534881in}{2.688534in}}%
\pgfpathlineto{\pgfqpoint{1.509780in}{2.618949in}}%
\pgfpathlineto{\pgfqpoint{1.484678in}{2.557485in}}%
\pgfpathlineto{\pgfqpoint{1.459577in}{2.536100in}}%
\pgfpathlineto{\pgfqpoint{1.434476in}{2.552313in}}%
\pgfpathlineto{\pgfqpoint{1.409375in}{2.482528in}}%
\pgfpathlineto{\pgfqpoint{1.384273in}{2.431750in}}%
\pgfpathlineto{\pgfqpoint{1.359172in}{2.399092in}}%
\pgfpathlineto{\pgfqpoint{1.334071in}{2.400956in}}%
\pgfpathlineto{\pgfqpoint{1.308970in}{2.387729in}}%
\pgfpathlineto{\pgfqpoint{1.283868in}{2.403132in}}%
\pgfpathlineto{\pgfqpoint{1.258767in}{2.404321in}}%
\pgfpathlineto{\pgfqpoint{1.233666in}{2.390256in}}%
\pgfpathlineto{\pgfqpoint{1.208565in}{2.397735in}}%
\pgfpathlineto{\pgfqpoint{1.183463in}{2.393648in}}%
\pgfpathlineto{\pgfqpoint{1.158362in}{2.385089in}}%
\pgfpathlineto{\pgfqpoint{1.133261in}{2.372135in}}%
\pgfpathlineto{\pgfqpoint{1.108159in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.083058in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.057957in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.032856in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.007754in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.982653in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.957552in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.932451in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.907349in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.882248in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.857147in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.832046in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.806944in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.781843in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.756742in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.731641in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.706539in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.681438in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.656337in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.631236in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.606134in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.581033in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.555932in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.530831in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.505729in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.480628in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.455527in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.430426in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.405324in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.380223in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.355122in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.330020in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.304919in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.279818in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.254717in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.229615in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.204514in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.179413in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.154312in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.129210in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.104109in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.079008in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.053907in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.028805in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.003704in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.021397in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.046498in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.071600in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.096701in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.121802in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.146903in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.172005in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.197106in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.222207in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.247308in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.272410in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.297511in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.322612in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.347713in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.372815in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.397916in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.423017in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.448119in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.473220in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.498321in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.523422in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.548524in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.573625in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.598726in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.623827in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.648929in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.674030in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.699131in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.724232in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.749334in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.774435in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.799536in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.824637in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.849739in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.874840in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.899941in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.925042in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.950144in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.975245in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-1.000346in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-1.025447in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-1.050549in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-1.075650in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-1.100751in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-1.125853in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-1.150954in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-1.176055in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-1.201156in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-1.226258in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-1.251359in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-1.276460in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-1.301561in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-1.326663in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-1.351764in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-1.376865in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-1.401966in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-1.427068in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-1.452169in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-1.477270in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-1.502371in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-1.527473in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-1.552574in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-1.577675in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-1.602776in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-1.627878in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-1.652979in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-1.678080in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-1.703182in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-1.728283in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-1.753384in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-1.778485in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-1.803587in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-1.828688in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-1.853789in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-1.878890in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-1.903992in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-1.929093in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-1.954194in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-1.979295in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-2.004397in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-2.029498in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-2.054599in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-2.079700in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-2.104802in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-2.129903in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-2.155004in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-2.180105in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-2.205207in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-2.230308in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-2.255409in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-2.280510in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-2.305612in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-2.330713in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-2.355814in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-2.380916in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-2.406017in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-2.431118in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-2.456219in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-2.481321in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-2.506422in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-2.531523in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-2.556624in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-2.581726in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-2.606827in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-2.631928in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-2.657029in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-2.682131in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-2.707232in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-2.732333in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-2.757434in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-2.782536in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-2.807637in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-2.832738in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-2.857839in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-2.882941in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-2.908042in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-2.933143in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-2.958245in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-2.983346in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-3.008447in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-3.033548in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-3.058650in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-3.083751in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-3.108852in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-3.133953in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-3.159055in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-3.184156in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-3.209257in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-3.234358in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-3.259460in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-3.284561in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-3.309662in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-3.334763in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-3.359865in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-3.384966in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-3.410067in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-3.435169in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-3.460270in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-3.485371in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-3.510472in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-3.535574in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-3.560675in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-3.585776in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-3.610877in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-3.635979in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-3.661080in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-3.686181in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-3.711282in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-3.736384in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-3.761485in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-3.786586in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-3.811687in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-3.836789in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-3.861890in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-3.886991in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-3.912092in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-3.937194in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-3.962295in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-3.987396in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-4.012498in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-4.037599in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-4.062700in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-4.087801in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-4.112903in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-4.138004in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-4.163105in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-4.188206in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-4.213308in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-4.238409in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-4.263510in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-4.288611in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-4.313713in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-4.338814in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-4.363915in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-4.389016in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-4.414118in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-4.439219in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-4.464320in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-4.489422in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-4.514523in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-4.539624in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-4.564725in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-4.589827in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-4.614928in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-4.640029in}{2.379044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{2.325000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934167in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.108159in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.133261in}{2.371562in}}%
\pgfpathlineto{\pgfqpoint{1.158362in}{2.384497in}}%
\pgfpathlineto{\pgfqpoint{1.183463in}{2.392984in}}%
\pgfpathlineto{\pgfqpoint{1.208565in}{2.397165in}}%
\pgfpathlineto{\pgfqpoint{1.233666in}{2.389738in}}%
\pgfpathlineto{\pgfqpoint{1.258767in}{2.403722in}}%
\pgfpathlineto{\pgfqpoint{1.283868in}{2.402346in}}%
\pgfpathlineto{\pgfqpoint{1.308970in}{2.387056in}}%
\pgfpathlineto{\pgfqpoint{1.334071in}{2.400315in}}%
\pgfpathlineto{\pgfqpoint{1.359172in}{2.398237in}}%
\pgfpathlineto{\pgfqpoint{1.384273in}{2.430957in}}%
\pgfpathlineto{\pgfqpoint{1.409375in}{2.481733in}}%
\pgfpathlineto{\pgfqpoint{1.434476in}{2.550833in}}%
\pgfpathlineto{\pgfqpoint{1.459577in}{2.534923in}}%
\pgfpathlineto{\pgfqpoint{1.484678in}{2.555788in}}%
\pgfpathlineto{\pgfqpoint{1.509780in}{2.616186in}}%
\pgfpathlineto{\pgfqpoint{1.534881in}{2.685681in}}%
\pgfpathlineto{\pgfqpoint{1.559982in}{2.714281in}}%
\pgfpathlineto{\pgfqpoint{1.585083in}{2.714086in}}%
\pgfpathlineto{\pgfqpoint{1.610185in}{2.797570in}}%
\pgfpathlineto{\pgfqpoint{1.635286in}{2.884803in}}%
\pgfpathlineto{\pgfqpoint{1.660387in}{2.809147in}}%
\pgfpathlineto{\pgfqpoint{1.685488in}{2.849412in}}%
\pgfpathlineto{\pgfqpoint{1.710590in}{2.863382in}}%
\pgfpathlineto{\pgfqpoint{1.735691in}{2.865316in}}%
\pgfpathlineto{\pgfqpoint{1.760792in}{2.958289in}}%
\pgfpathlineto{\pgfqpoint{1.785893in}{2.890322in}}%
\pgfpathlineto{\pgfqpoint{1.810995in}{3.006206in}}%
\pgfpathlineto{\pgfqpoint{1.836096in}{2.789748in}}%
\pgfpathlineto{\pgfqpoint{1.861197in}{2.791618in}}%
\pgfpathlineto{\pgfqpoint{1.886298in}{2.721368in}}%
\pgfpathlineto{\pgfqpoint{1.911400in}{2.835254in}}%
\pgfpathlineto{\pgfqpoint{1.936501in}{2.867444in}}%
\pgfpathlineto{\pgfqpoint{1.961602in}{2.768366in}}%
\pgfpathlineto{\pgfqpoint{1.986704in}{2.703663in}}%
\pgfpathlineto{\pgfqpoint{2.011805in}{2.570179in}}%
\pgfpathlineto{\pgfqpoint{2.036906in}{2.641883in}}%
\pgfpathlineto{\pgfqpoint{2.062007in}{2.698358in}}%
\pgfpathlineto{\pgfqpoint{2.087109in}{2.764204in}}%
\pgfpathlineto{\pgfqpoint{2.112210in}{2.690606in}}%
\pgfpathlineto{\pgfqpoint{2.137311in}{2.656984in}}%
\pgfpathlineto{\pgfqpoint{2.162412in}{2.683989in}}%
\pgfpathlineto{\pgfqpoint{2.187514in}{2.680774in}}%
\pgfpathlineto{\pgfqpoint{2.212615in}{2.671780in}}%
\pgfpathlineto{\pgfqpoint{2.237716in}{2.649701in}}%
\pgfpathlineto{\pgfqpoint{2.262817in}{2.750670in}}%
\pgfpathlineto{\pgfqpoint{2.287919in}{2.681865in}}%
\pgfpathlineto{\pgfqpoint{2.313020in}{2.572808in}}%
\pgfpathlineto{\pgfqpoint{2.338121in}{2.581525in}}%
\pgfpathlineto{\pgfqpoint{2.363222in}{2.617173in}}%
\pgfpathlineto{\pgfqpoint{2.388324in}{2.582694in}}%
\pgfpathlineto{\pgfqpoint{2.413425in}{2.559404in}}%
\pgfpathlineto{\pgfqpoint{2.438526in}{2.500784in}}%
\pgfpathlineto{\pgfqpoint{2.463627in}{2.464229in}}%
\pgfpathlineto{\pgfqpoint{2.488729in}{2.507892in}}%
\pgfpathlineto{\pgfqpoint{2.513830in}{2.570217in}}%
\pgfpathlineto{\pgfqpoint{2.538931in}{2.628662in}}%
\pgfpathlineto{\pgfqpoint{2.564032in}{2.564790in}}%
\pgfpathlineto{\pgfqpoint{2.589134in}{2.534267in}}%
\pgfpathlineto{\pgfqpoint{2.614235in}{2.499828in}}%
\pgfpathlineto{\pgfqpoint{2.639336in}{2.485962in}}%
\pgfpathlineto{\pgfqpoint{2.664437in}{2.421743in}}%
\pgfpathlineto{\pgfqpoint{2.689539in}{2.399921in}}%
\pgfpathlineto{\pgfqpoint{2.714640in}{2.391936in}}%
\pgfpathlineto{\pgfqpoint{2.739741in}{2.380575in}}%
\pgfpathlineto{\pgfqpoint{2.764842in}{2.385305in}}%
\pgfpathlineto{\pgfqpoint{2.789944in}{2.390735in}}%
\pgfpathlineto{\pgfqpoint{2.815045in}{2.369913in}}%
\pgfpathlineto{\pgfqpoint{2.840146in}{2.373460in}}%
\pgfpathlineto{\pgfqpoint{2.865247in}{2.369680in}}%
\pgfpathlineto{\pgfqpoint{2.890349in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.735304in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.735304in}{2.379044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{3.731971in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{3.731971in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{2.325000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{1.100000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.937500in,y=1.002778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.19}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{1.100000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367419in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{1.367419in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367419in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.367419in,y=1.002778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.21}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{1.100000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797337in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{1.797337in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.797337in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.797337in,y=1.002778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.23}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{1.100000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227256in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{2.227256in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227256in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.227256in,y=1.002778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{1.100000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657175in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{2.657175in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.657175in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.657175in,y=1.002778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.27}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{1.100000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087093in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{3.087093in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087093in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.087093in,y=1.002778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.29}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{1.100000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517012in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{3.517012in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.517012in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.517012in,y=1.002778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.31}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.334736in,y=0.823766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Orbital phase}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{1.100000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{3.731971in}{1.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.662808in, y=1.051775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{1.100000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{1.304167in}}%
\pgfpathlineto{\pgfqpoint{3.731971in}{1.304167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{1.304167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.662808in, y=1.255941in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{1.100000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{1.508333in}}%
\pgfpathlineto{\pgfqpoint{3.731971in}{1.508333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{1.508333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.662808in, y=1.460108in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{1.100000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{1.712500in}}%
\pgfpathlineto{\pgfqpoint{3.731971in}{1.712500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{1.712500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.662808in, y=1.664275in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{1.100000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{1.916667in}}%
\pgfpathlineto{\pgfqpoint{3.731971in}{1.916667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{1.916667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.662808in, y=1.868441in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{1.100000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{2.120833in}}%
\pgfpathlineto{\pgfqpoint{3.731971in}{2.120833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{2.120833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.662808in, y=2.072608in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.420524in, y=1.333062in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Flux density}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.572530in, y=1.385917in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (arbitrary)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731971in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{3.731971in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{3.731971in}{1.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.731971in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{1.100000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-4.640029in}{1.349624in}}%
\pgfpathlineto{\pgfqpoint{-4.640029in}{1.346999in}}%
\pgfpathlineto{\pgfqpoint{-4.614928in}{1.356829in}}%
\pgfpathlineto{\pgfqpoint{-4.589827in}{1.344671in}}%
\pgfpathlineto{\pgfqpoint{-4.564725in}{1.355055in}}%
\pgfpathlineto{\pgfqpoint{-4.539624in}{1.355332in}}%
\pgfpathlineto{\pgfqpoint{-4.514523in}{1.351457in}}%
\pgfpathlineto{\pgfqpoint{-4.489422in}{1.364798in}}%
\pgfpathlineto{\pgfqpoint{-4.464320in}{1.356903in}}%
\pgfpathlineto{\pgfqpoint{-4.439219in}{1.359147in}}%
\pgfpathlineto{\pgfqpoint{-4.414118in}{1.370056in}}%
\pgfpathlineto{\pgfqpoint{-4.389016in}{1.359972in}}%
\pgfpathlineto{\pgfqpoint{-4.363915in}{1.363466in}}%
\pgfpathlineto{\pgfqpoint{-4.338814in}{1.368355in}}%
\pgfpathlineto{\pgfqpoint{-4.313713in}{1.374396in}}%
\pgfpathlineto{\pgfqpoint{-4.288611in}{1.372847in}}%
\pgfpathlineto{\pgfqpoint{-4.263510in}{1.363359in}}%
\pgfpathlineto{\pgfqpoint{-4.238409in}{1.370188in}}%
\pgfpathlineto{\pgfqpoint{-4.213308in}{1.377744in}}%
\pgfpathlineto{\pgfqpoint{-4.188206in}{1.376554in}}%
\pgfpathlineto{\pgfqpoint{-4.163105in}{1.384088in}}%
\pgfpathlineto{\pgfqpoint{-4.138004in}{1.385210in}}%
\pgfpathlineto{\pgfqpoint{-4.112903in}{1.381715in}}%
\pgfpathlineto{\pgfqpoint{-4.087801in}{1.387509in}}%
\pgfpathlineto{\pgfqpoint{-4.062700in}{1.382784in}}%
\pgfpathlineto{\pgfqpoint{-4.037599in}{1.396496in}}%
\pgfpathlineto{\pgfqpoint{-4.012498in}{1.392612in}}%
\pgfpathlineto{\pgfqpoint{-3.987396in}{1.400551in}}%
\pgfpathlineto{\pgfqpoint{-3.962295in}{1.390349in}}%
\pgfpathlineto{\pgfqpoint{-3.937194in}{1.390531in}}%
\pgfpathlineto{\pgfqpoint{-3.912092in}{1.413044in}}%
\pgfpathlineto{\pgfqpoint{-3.886991in}{1.403381in}}%
\pgfpathlineto{\pgfqpoint{-3.861890in}{1.418095in}}%
\pgfpathlineto{\pgfqpoint{-3.836789in}{1.415177in}}%
\pgfpathlineto{\pgfqpoint{-3.811687in}{1.406799in}}%
\pgfpathlineto{\pgfqpoint{-3.786586in}{1.427368in}}%
\pgfpathlineto{\pgfqpoint{-3.761485in}{1.417875in}}%
\pgfpathlineto{\pgfqpoint{-3.736384in}{1.426683in}}%
\pgfpathlineto{\pgfqpoint{-3.711282in}{1.419996in}}%
\pgfpathlineto{\pgfqpoint{-3.686181in}{1.424355in}}%
\pgfpathlineto{\pgfqpoint{-3.661080in}{1.423787in}}%
\pgfpathlineto{\pgfqpoint{-3.635979in}{1.421029in}}%
\pgfpathlineto{\pgfqpoint{-3.610877in}{1.420966in}}%
\pgfpathlineto{\pgfqpoint{-3.585776in}{1.438464in}}%
\pgfpathlineto{\pgfqpoint{-3.560675in}{1.447426in}}%
\pgfpathlineto{\pgfqpoint{-3.535574in}{1.437660in}}%
\pgfpathlineto{\pgfqpoint{-3.510472in}{1.438035in}}%
\pgfpathlineto{\pgfqpoint{-3.485371in}{1.441356in}}%
\pgfpathlineto{\pgfqpoint{-3.460270in}{1.445646in}}%
\pgfpathlineto{\pgfqpoint{-3.435169in}{1.440034in}}%
\pgfpathlineto{\pgfqpoint{-3.410067in}{1.452151in}}%
\pgfpathlineto{\pgfqpoint{-3.384966in}{1.462594in}}%
\pgfpathlineto{\pgfqpoint{-3.359865in}{1.455196in}}%
\pgfpathlineto{\pgfqpoint{-3.334763in}{1.451962in}}%
\pgfpathlineto{\pgfqpoint{-3.309662in}{1.458776in}}%
\pgfpathlineto{\pgfqpoint{-3.284561in}{1.467604in}}%
\pgfpathlineto{\pgfqpoint{-3.259460in}{1.473661in}}%
\pgfpathlineto{\pgfqpoint{-3.234358in}{1.464786in}}%
\pgfpathlineto{\pgfqpoint{-3.209257in}{1.471168in}}%
\pgfpathlineto{\pgfqpoint{-3.184156in}{1.474704in}}%
\pgfpathlineto{\pgfqpoint{-3.159055in}{1.473695in}}%
\pgfpathlineto{\pgfqpoint{-3.133953in}{1.455898in}}%
\pgfpathlineto{\pgfqpoint{-3.108852in}{1.461062in}}%
\pgfpathlineto{\pgfqpoint{-3.083751in}{1.464727in}}%
\pgfpathlineto{\pgfqpoint{-3.058650in}{1.472769in}}%
\pgfpathlineto{\pgfqpoint{-3.033548in}{1.483645in}}%
\pgfpathlineto{\pgfqpoint{-3.008447in}{1.501967in}}%
\pgfpathlineto{\pgfqpoint{-2.983346in}{1.499927in}}%
\pgfpathlineto{\pgfqpoint{-2.958245in}{1.439326in}}%
\pgfpathlineto{\pgfqpoint{-2.933143in}{1.300596in}}%
\pgfpathlineto{\pgfqpoint{-2.908042in}{1.207729in}}%
\pgfpathlineto{\pgfqpoint{-2.882941in}{1.169419in}}%
\pgfpathlineto{\pgfqpoint{-2.857839in}{1.157954in}}%
\pgfpathlineto{\pgfqpoint{-2.832738in}{1.158831in}}%
\pgfpathlineto{\pgfqpoint{-2.807637in}{1.173545in}}%
\pgfpathlineto{\pgfqpoint{-2.782536in}{1.235327in}}%
\pgfpathlineto{\pgfqpoint{-2.757434in}{1.395716in}}%
\pgfpathlineto{\pgfqpoint{-2.732333in}{1.502835in}}%
\pgfpathlineto{\pgfqpoint{-2.707232in}{1.522386in}}%
\pgfpathlineto{\pgfqpoint{-2.682131in}{1.528182in}}%
\pgfpathlineto{\pgfqpoint{-2.657029in}{1.509996in}}%
\pgfpathlineto{\pgfqpoint{-2.631928in}{1.482537in}}%
\pgfpathlineto{\pgfqpoint{-2.606827in}{1.446699in}}%
\pgfpathlineto{\pgfqpoint{-2.581726in}{1.469964in}}%
\pgfpathlineto{\pgfqpoint{-2.556624in}{1.507408in}}%
\pgfpathlineto{\pgfqpoint{-2.531523in}{1.539960in}}%
\pgfpathlineto{\pgfqpoint{-2.506422in}{1.543347in}}%
\pgfpathlineto{\pgfqpoint{-2.481321in}{1.534152in}}%
\pgfpathlineto{\pgfqpoint{-2.456219in}{1.545754in}}%
\pgfpathlineto{\pgfqpoint{-2.431118in}{1.571064in}}%
\pgfpathlineto{\pgfqpoint{-2.406017in}{1.568485in}}%
\pgfpathlineto{\pgfqpoint{-2.380916in}{1.570644in}}%
\pgfpathlineto{\pgfqpoint{-2.355814in}{1.568047in}}%
\pgfpathlineto{\pgfqpoint{-2.330713in}{1.563334in}}%
\pgfpathlineto{\pgfqpoint{-2.305612in}{1.591689in}}%
\pgfpathlineto{\pgfqpoint{-2.280510in}{1.574318in}}%
\pgfpathlineto{\pgfqpoint{-2.255409in}{1.591362in}}%
\pgfpathlineto{\pgfqpoint{-2.230308in}{1.591605in}}%
\pgfpathlineto{\pgfqpoint{-2.205207in}{1.584550in}}%
\pgfpathlineto{\pgfqpoint{-2.180105in}{1.574676in}}%
\pgfpathlineto{\pgfqpoint{-2.155004in}{1.606942in}}%
\pgfpathlineto{\pgfqpoint{-2.129903in}{1.587346in}}%
\pgfpathlineto{\pgfqpoint{-2.104802in}{1.599045in}}%
\pgfpathlineto{\pgfqpoint{-2.079700in}{1.605115in}}%
\pgfpathlineto{\pgfqpoint{-2.054599in}{1.610760in}}%
\pgfpathlineto{\pgfqpoint{-2.029498in}{1.617211in}}%
\pgfpathlineto{\pgfqpoint{-2.004397in}{1.613011in}}%
\pgfpathlineto{\pgfqpoint{-1.979295in}{1.616112in}}%
\pgfpathlineto{\pgfqpoint{-1.954194in}{1.610143in}}%
\pgfpathlineto{\pgfqpoint{-1.929093in}{1.615146in}}%
\pgfpathlineto{\pgfqpoint{-1.903992in}{1.612475in}}%
\pgfpathlineto{\pgfqpoint{-1.878890in}{1.625426in}}%
\pgfpathlineto{\pgfqpoint{-1.853789in}{1.626253in}}%
\pgfpathlineto{\pgfqpoint{-1.828688in}{1.627700in}}%
\pgfpathlineto{\pgfqpoint{-1.803587in}{1.626943in}}%
\pgfpathlineto{\pgfqpoint{-1.778485in}{1.615090in}}%
\pgfpathlineto{\pgfqpoint{-1.753384in}{1.639923in}}%
\pgfpathlineto{\pgfqpoint{-1.728283in}{1.645771in}}%
\pgfpathlineto{\pgfqpoint{-1.703182in}{1.645984in}}%
\pgfpathlineto{\pgfqpoint{-1.678080in}{1.646670in}}%
\pgfpathlineto{\pgfqpoint{-1.652979in}{1.656790in}}%
\pgfpathlineto{\pgfqpoint{-1.627878in}{1.654116in}}%
\pgfpathlineto{\pgfqpoint{-1.602776in}{1.651165in}}%
\pgfpathlineto{\pgfqpoint{-1.577675in}{1.676206in}}%
\pgfpathlineto{\pgfqpoint{-1.552574in}{1.662479in}}%
\pgfpathlineto{\pgfqpoint{-1.527473in}{1.675789in}}%
\pgfpathlineto{\pgfqpoint{-1.502371in}{1.670592in}}%
\pgfpathlineto{\pgfqpoint{-1.477270in}{1.676743in}}%
\pgfpathlineto{\pgfqpoint{-1.452169in}{1.671510in}}%
\pgfpathlineto{\pgfqpoint{-1.427068in}{1.679495in}}%
\pgfpathlineto{\pgfqpoint{-1.401966in}{1.686968in}}%
\pgfpathlineto{\pgfqpoint{-1.376865in}{1.679034in}}%
\pgfpathlineto{\pgfqpoint{-1.351764in}{1.682937in}}%
\pgfpathlineto{\pgfqpoint{-1.326663in}{1.687756in}}%
\pgfpathlineto{\pgfqpoint{-1.301561in}{1.681765in}}%
\pgfpathlineto{\pgfqpoint{-1.276460in}{1.697365in}}%
\pgfpathlineto{\pgfqpoint{-1.251359in}{1.714117in}}%
\pgfpathlineto{\pgfqpoint{-1.226258in}{1.702036in}}%
\pgfpathlineto{\pgfqpoint{-1.201156in}{1.712551in}}%
\pgfpathlineto{\pgfqpoint{-1.176055in}{1.697466in}}%
\pgfpathlineto{\pgfqpoint{-1.150954in}{1.703415in}}%
\pgfpathlineto{\pgfqpoint{-1.125853in}{1.723674in}}%
\pgfpathlineto{\pgfqpoint{-1.100751in}{1.702514in}}%
\pgfpathlineto{\pgfqpoint{-1.075650in}{1.735295in}}%
\pgfpathlineto{\pgfqpoint{-1.050549in}{1.711172in}}%
\pgfpathlineto{\pgfqpoint{-1.025447in}{1.734984in}}%
\pgfpathlineto{\pgfqpoint{-1.000346in}{1.728634in}}%
\pgfpathlineto{\pgfqpoint{-0.975245in}{1.748614in}}%
\pgfpathlineto{\pgfqpoint{-0.950144in}{1.744917in}}%
\pgfpathlineto{\pgfqpoint{-0.925042in}{1.739562in}}%
\pgfpathlineto{\pgfqpoint{-0.899941in}{1.747165in}}%
\pgfpathlineto{\pgfqpoint{-0.874840in}{1.747630in}}%
\pgfpathlineto{\pgfqpoint{-0.849739in}{1.745714in}}%
\pgfpathlineto{\pgfqpoint{-0.824637in}{1.751275in}}%
\pgfpathlineto{\pgfqpoint{-0.799536in}{1.756313in}}%
\pgfpathlineto{\pgfqpoint{-0.774435in}{1.767623in}}%
\pgfpathlineto{\pgfqpoint{-0.749334in}{1.738754in}}%
\pgfpathlineto{\pgfqpoint{-0.724232in}{1.764307in}}%
\pgfpathlineto{\pgfqpoint{-0.699131in}{1.764679in}}%
\pgfpathlineto{\pgfqpoint{-0.674030in}{1.776228in}}%
\pgfpathlineto{\pgfqpoint{-0.648929in}{1.763134in}}%
\pgfpathlineto{\pgfqpoint{-0.623827in}{1.755795in}}%
\pgfpathlineto{\pgfqpoint{-0.598726in}{1.774071in}}%
\pgfpathlineto{\pgfqpoint{-0.573625in}{1.787875in}}%
\pgfpathlineto{\pgfqpoint{-0.548524in}{1.780546in}}%
\pgfpathlineto{\pgfqpoint{-0.523422in}{1.772700in}}%
\pgfpathlineto{\pgfqpoint{-0.498321in}{1.784441in}}%
\pgfpathlineto{\pgfqpoint{-0.473220in}{1.784583in}}%
\pgfpathlineto{\pgfqpoint{-0.448119in}{1.794100in}}%
\pgfpathlineto{\pgfqpoint{-0.423017in}{1.781221in}}%
\pgfpathlineto{\pgfqpoint{-0.397916in}{1.793839in}}%
\pgfpathlineto{\pgfqpoint{-0.372815in}{1.784804in}}%
\pgfpathlineto{\pgfqpoint{-0.347713in}{1.779002in}}%
\pgfpathlineto{\pgfqpoint{-0.322612in}{1.788904in}}%
\pgfpathlineto{\pgfqpoint{-0.297511in}{1.815884in}}%
\pgfpathlineto{\pgfqpoint{-0.272410in}{1.799305in}}%
\pgfpathlineto{\pgfqpoint{-0.247308in}{1.806325in}}%
\pgfpathlineto{\pgfqpoint{-0.222207in}{1.809718in}}%
\pgfpathlineto{\pgfqpoint{-0.197106in}{1.820105in}}%
\pgfpathlineto{\pgfqpoint{-0.172005in}{1.807020in}}%
\pgfpathlineto{\pgfqpoint{-0.146903in}{1.819641in}}%
\pgfpathlineto{\pgfqpoint{-0.121802in}{1.807461in}}%
\pgfpathlineto{\pgfqpoint{-0.096701in}{1.817139in}}%
\pgfpathlineto{\pgfqpoint{-0.071600in}{1.804320in}}%
\pgfpathlineto{\pgfqpoint{-0.046498in}{1.823938in}}%
\pgfpathlineto{\pgfqpoint{-0.021397in}{1.818173in}}%
\pgfpathlineto{\pgfqpoint{0.003704in}{1.809617in}}%
\pgfpathlineto{\pgfqpoint{0.028805in}{1.818988in}}%
\pgfpathlineto{\pgfqpoint{0.053907in}{1.806168in}}%
\pgfpathlineto{\pgfqpoint{0.079008in}{1.808088in}}%
\pgfpathlineto{\pgfqpoint{0.104109in}{1.797742in}}%
\pgfpathlineto{\pgfqpoint{0.129210in}{1.799142in}}%
\pgfpathlineto{\pgfqpoint{0.154312in}{1.790673in}}%
\pgfpathlineto{\pgfqpoint{0.179413in}{1.807999in}}%
\pgfpathlineto{\pgfqpoint{0.204514in}{1.818142in}}%
\pgfpathlineto{\pgfqpoint{0.229615in}{1.794821in}}%
\pgfpathlineto{\pgfqpoint{0.254717in}{1.819721in}}%
\pgfpathlineto{\pgfqpoint{0.279818in}{1.830636in}}%
\pgfpathlineto{\pgfqpoint{0.304919in}{1.810112in}}%
\pgfpathlineto{\pgfqpoint{0.330020in}{1.812652in}}%
\pgfpathlineto{\pgfqpoint{0.355122in}{1.807730in}}%
\pgfpathlineto{\pgfqpoint{0.380223in}{1.801135in}}%
\pgfpathlineto{\pgfqpoint{0.405324in}{1.804651in}}%
\pgfpathlineto{\pgfqpoint{0.430426in}{1.820697in}}%
\pgfpathlineto{\pgfqpoint{0.455527in}{1.814675in}}%
\pgfpathlineto{\pgfqpoint{0.480628in}{1.804070in}}%
\pgfpathlineto{\pgfqpoint{0.505729in}{1.817493in}}%
\pgfpathlineto{\pgfqpoint{0.530831in}{1.815388in}}%
\pgfpathlineto{\pgfqpoint{0.555932in}{1.822460in}}%
\pgfpathlineto{\pgfqpoint{0.581033in}{1.830078in}}%
\pgfpathlineto{\pgfqpoint{0.606134in}{1.823850in}}%
\pgfpathlineto{\pgfqpoint{0.631236in}{1.823742in}}%
\pgfpathlineto{\pgfqpoint{0.656337in}{1.811094in}}%
\pgfpathlineto{\pgfqpoint{0.681438in}{1.824830in}}%
\pgfpathlineto{\pgfqpoint{0.706539in}{1.834474in}}%
\pgfpathlineto{\pgfqpoint{0.731641in}{1.826267in}}%
\pgfpathlineto{\pgfqpoint{0.756742in}{1.819124in}}%
\pgfpathlineto{\pgfqpoint{0.781843in}{1.823595in}}%
\pgfpathlineto{\pgfqpoint{0.806944in}{1.820074in}}%
\pgfpathlineto{\pgfqpoint{0.832046in}{1.816723in}}%
\pgfpathlineto{\pgfqpoint{0.857147in}{1.831826in}}%
\pgfpathlineto{\pgfqpoint{0.882248in}{1.832115in}}%
\pgfpathlineto{\pgfqpoint{0.907349in}{1.796095in}}%
\pgfpathlineto{\pgfqpoint{0.932451in}{1.801300in}}%
\pgfpathlineto{\pgfqpoint{0.957552in}{1.827955in}}%
\pgfpathlineto{\pgfqpoint{0.982653in}{1.822851in}}%
\pgfpathlineto{\pgfqpoint{1.007754in}{1.816942in}}%
\pgfpathlineto{\pgfqpoint{1.032856in}{1.845895in}}%
\pgfpathlineto{\pgfqpoint{1.057957in}{1.805280in}}%
\pgfpathlineto{\pgfqpoint{1.083058in}{1.828994in}}%
\pgfpathlineto{\pgfqpoint{1.108159in}{1.867816in}}%
\pgfpathlineto{\pgfqpoint{1.133261in}{1.801018in}}%
\pgfpathlineto{\pgfqpoint{1.158362in}{1.805170in}}%
\pgfpathlineto{\pgfqpoint{1.183463in}{1.767529in}}%
\pgfpathlineto{\pgfqpoint{1.208565in}{1.889717in}}%
\pgfpathlineto{\pgfqpoint{1.233666in}{1.921171in}}%
\pgfpathlineto{\pgfqpoint{1.258767in}{1.907679in}}%
\pgfpathlineto{\pgfqpoint{1.283868in}{1.697203in}}%
\pgfpathlineto{\pgfqpoint{1.308970in}{1.715923in}}%
\pgfpathlineto{\pgfqpoint{1.334071in}{1.822057in}}%
\pgfpathlineto{\pgfqpoint{1.359172in}{1.619186in}}%
\pgfpathlineto{\pgfqpoint{1.384273in}{1.817614in}}%
\pgfpathlineto{\pgfqpoint{1.409375in}{2.085333in}}%
\pgfpathlineto{\pgfqpoint{1.434476in}{1.819372in}}%
\pgfpathlineto{\pgfqpoint{1.459577in}{1.939564in}}%
\pgfpathlineto{\pgfqpoint{1.484678in}{1.691562in}}%
\pgfpathlineto{\pgfqpoint{1.509780in}{1.571951in}}%
\pgfpathlineto{\pgfqpoint{1.534881in}{1.636756in}}%
\pgfpathlineto{\pgfqpoint{1.559982in}{1.753213in}}%
\pgfpathlineto{\pgfqpoint{1.585083in}{1.996173in}}%
\pgfpathlineto{\pgfqpoint{1.610185in}{2.014911in}}%
\pgfpathlineto{\pgfqpoint{1.635286in}{1.801823in}}%
\pgfpathlineto{\pgfqpoint{1.660387in}{1.719289in}}%
\pgfpathlineto{\pgfqpoint{1.685488in}{1.796697in}}%
\pgfpathlineto{\pgfqpoint{1.710590in}{1.864352in}}%
\pgfpathlineto{\pgfqpoint{1.735691in}{1.733419in}}%
\pgfpathlineto{\pgfqpoint{1.760792in}{1.600337in}}%
\pgfpathlineto{\pgfqpoint{1.785893in}{1.605010in}}%
\pgfpathlineto{\pgfqpoint{1.810995in}{1.763417in}}%
\pgfpathlineto{\pgfqpoint{1.836096in}{1.879893in}}%
\pgfpathlineto{\pgfqpoint{1.861197in}{1.751415in}}%
\pgfpathlineto{\pgfqpoint{1.886298in}{1.606611in}}%
\pgfpathlineto{\pgfqpoint{1.911400in}{1.504835in}}%
\pgfpathlineto{\pgfqpoint{1.936501in}{1.463434in}}%
\pgfpathlineto{\pgfqpoint{1.961602in}{1.458309in}}%
\pgfpathlineto{\pgfqpoint{1.986704in}{1.690104in}}%
\pgfpathlineto{\pgfqpoint{2.011805in}{2.248898in}}%
\pgfpathlineto{\pgfqpoint{2.036906in}{2.007397in}}%
\pgfpathlineto{\pgfqpoint{2.062007in}{1.735460in}}%
\pgfpathlineto{\pgfqpoint{2.087109in}{1.564471in}}%
\pgfpathlineto{\pgfqpoint{2.112210in}{1.659977in}}%
\pgfpathlineto{\pgfqpoint{2.137311in}{1.732153in}}%
\pgfpathlineto{\pgfqpoint{2.162412in}{1.818556in}}%
\pgfpathlineto{\pgfqpoint{2.187514in}{1.785820in}}%
\pgfpathlineto{\pgfqpoint{2.212615in}{1.593055in}}%
\pgfpathlineto{\pgfqpoint{2.237716in}{1.475230in}}%
\pgfpathlineto{\pgfqpoint{2.262817in}{1.544585in}}%
\pgfpathlineto{\pgfqpoint{2.287919in}{1.998403in}}%
\pgfpathlineto{\pgfqpoint{2.313020in}{1.884256in}}%
\pgfpathlineto{\pgfqpoint{2.338121in}{1.693788in}}%
\pgfpathlineto{\pgfqpoint{2.363222in}{1.747637in}}%
\pgfpathlineto{\pgfqpoint{2.388324in}{1.753401in}}%
\pgfpathlineto{\pgfqpoint{2.413425in}{1.660163in}}%
\pgfpathlineto{\pgfqpoint{2.438526in}{1.626449in}}%
\pgfpathlineto{\pgfqpoint{2.463627in}{2.011170in}}%
\pgfpathlineto{\pgfqpoint{2.488729in}{1.947698in}}%
\pgfpathlineto{\pgfqpoint{2.513830in}{1.935075in}}%
\pgfpathlineto{\pgfqpoint{2.538931in}{1.739009in}}%
\pgfpathlineto{\pgfqpoint{2.564032in}{1.607152in}}%
\pgfpathlineto{\pgfqpoint{2.589134in}{1.663737in}}%
\pgfpathlineto{\pgfqpoint{2.614235in}{1.770941in}}%
\pgfpathlineto{\pgfqpoint{2.639336in}{1.865602in}}%
\pgfpathlineto{\pgfqpoint{2.664437in}{1.917742in}}%
\pgfpathlineto{\pgfqpoint{2.689539in}{1.844988in}}%
\pgfpathlineto{\pgfqpoint{2.714640in}{1.641908in}}%
\pgfpathlineto{\pgfqpoint{2.739741in}{1.766140in}}%
\pgfpathlineto{\pgfqpoint{2.764842in}{1.792339in}}%
\pgfpathlineto{\pgfqpoint{2.789944in}{1.760222in}}%
\pgfpathlineto{\pgfqpoint{2.815045in}{1.774820in}}%
\pgfpathlineto{\pgfqpoint{2.840146in}{1.725663in}}%
\pgfpathlineto{\pgfqpoint{2.865247in}{1.760721in}}%
\pgfpathlineto{\pgfqpoint{2.890349in}{1.797106in}}%
\pgfpathlineto{\pgfqpoint{2.915450in}{1.754839in}}%
\pgfpathlineto{\pgfqpoint{2.940551in}{1.718807in}}%
\pgfpathlineto{\pgfqpoint{2.965653in}{1.776856in}}%
\pgfpathlineto{\pgfqpoint{2.990754in}{1.741790in}}%
\pgfpathlineto{\pgfqpoint{3.015855in}{1.672292in}}%
\pgfpathlineto{\pgfqpoint{3.040956in}{1.753178in}}%
\pgfpathlineto{\pgfqpoint{3.066058in}{1.694415in}}%
\pgfpathlineto{\pgfqpoint{3.091159in}{1.652469in}}%
\pgfpathlineto{\pgfqpoint{3.116260in}{1.701895in}}%
\pgfpathlineto{\pgfqpoint{3.141361in}{1.679527in}}%
\pgfpathlineto{\pgfqpoint{3.166463in}{1.690762in}}%
\pgfpathlineto{\pgfqpoint{3.191564in}{1.675807in}}%
\pgfpathlineto{\pgfqpoint{3.216665in}{1.720984in}}%
\pgfpathlineto{\pgfqpoint{3.241766in}{1.741848in}}%
\pgfpathlineto{\pgfqpoint{3.266868in}{1.688351in}}%
\pgfpathlineto{\pgfqpoint{3.291969in}{1.725858in}}%
\pgfpathlineto{\pgfqpoint{3.317070in}{1.714341in}}%
\pgfpathlineto{\pgfqpoint{3.342171in}{1.680885in}}%
\pgfpathlineto{\pgfqpoint{3.367273in}{1.709746in}}%
\pgfpathlineto{\pgfqpoint{3.392374in}{1.668884in}}%
\pgfpathlineto{\pgfqpoint{3.417475in}{1.701055in}}%
\pgfpathlineto{\pgfqpoint{3.442576in}{1.739175in}}%
\pgfpathlineto{\pgfqpoint{3.467678in}{1.755774in}}%
\pgfpathlineto{\pgfqpoint{3.492779in}{1.704012in}}%
\pgfpathlineto{\pgfqpoint{3.517880in}{1.661738in}}%
\pgfpathlineto{\pgfqpoint{3.542981in}{1.695494in}}%
\pgfpathlineto{\pgfqpoint{3.568083in}{1.663804in}}%
\pgfpathlineto{\pgfqpoint{3.593184in}{1.666245in}}%
\pgfpathlineto{\pgfqpoint{3.618285in}{1.683119in}}%
\pgfpathlineto{\pgfqpoint{3.643386in}{1.677160in}}%
\pgfpathlineto{\pgfqpoint{3.668488in}{1.651876in}}%
\pgfpathlineto{\pgfqpoint{3.693589in}{1.676609in}}%
\pgfpathlineto{\pgfqpoint{3.718690in}{1.693892in}}%
\pgfpathlineto{\pgfqpoint{3.743791in}{1.699635in}}%
\pgfpathlineto{\pgfqpoint{3.768893in}{1.650527in}}%
\pgfpathlineto{\pgfqpoint{3.793994in}{1.692667in}}%
\pgfpathlineto{\pgfqpoint{3.819095in}{1.674049in}}%
\pgfpathlineto{\pgfqpoint{3.844196in}{1.638283in}}%
\pgfpathlineto{\pgfqpoint{3.869298in}{1.644865in}}%
\pgfpathlineto{\pgfqpoint{3.894399in}{1.664731in}}%
\pgfpathlineto{\pgfqpoint{3.919500in}{1.660085in}}%
\pgfpathlineto{\pgfqpoint{3.944601in}{1.656965in}}%
\pgfpathlineto{\pgfqpoint{3.969703in}{1.626854in}}%
\pgfpathlineto{\pgfqpoint{3.994804in}{1.665755in}}%
\pgfpathlineto{\pgfqpoint{4.019905in}{1.656478in}}%
\pgfpathlineto{\pgfqpoint{4.019905in}{1.659167in}}%
\pgfpathlineto{\pgfqpoint{4.019905in}{1.659167in}}%
\pgfpathlineto{\pgfqpoint{3.994804in}{1.668417in}}%
\pgfpathlineto{\pgfqpoint{3.969703in}{1.629526in}}%
\pgfpathlineto{\pgfqpoint{3.944601in}{1.659625in}}%
\pgfpathlineto{\pgfqpoint{3.919500in}{1.662749in}}%
\pgfpathlineto{\pgfqpoint{3.894399in}{1.667384in}}%
\pgfpathlineto{\pgfqpoint{3.869298in}{1.647548in}}%
\pgfpathlineto{\pgfqpoint{3.844196in}{1.640971in}}%
\pgfpathlineto{\pgfqpoint{3.819095in}{1.676735in}}%
\pgfpathlineto{\pgfqpoint{3.793994in}{1.695360in}}%
\pgfpathlineto{\pgfqpoint{3.768893in}{1.653206in}}%
\pgfpathlineto{\pgfqpoint{3.743791in}{1.702324in}}%
\pgfpathlineto{\pgfqpoint{3.718690in}{1.696589in}}%
\pgfpathlineto{\pgfqpoint{3.693589in}{1.679283in}}%
\pgfpathlineto{\pgfqpoint{3.668488in}{1.654555in}}%
\pgfpathlineto{\pgfqpoint{3.643386in}{1.679842in}}%
\pgfpathlineto{\pgfqpoint{3.618285in}{1.685809in}}%
\pgfpathlineto{\pgfqpoint{3.593184in}{1.668939in}}%
\pgfpathlineto{\pgfqpoint{3.568083in}{1.666502in}}%
\pgfpathlineto{\pgfqpoint{3.542981in}{1.698204in}}%
\pgfpathlineto{\pgfqpoint{3.517880in}{1.664468in}}%
\pgfpathlineto{\pgfqpoint{3.492779in}{1.706723in}}%
\pgfpathlineto{\pgfqpoint{3.467678in}{1.758487in}}%
\pgfpathlineto{\pgfqpoint{3.442576in}{1.741895in}}%
\pgfpathlineto{\pgfqpoint{3.417475in}{1.703754in}}%
\pgfpathlineto{\pgfqpoint{3.392374in}{1.671580in}}%
\pgfpathlineto{\pgfqpoint{3.367273in}{1.712457in}}%
\pgfpathlineto{\pgfqpoint{3.342171in}{1.683578in}}%
\pgfpathlineto{\pgfqpoint{3.317070in}{1.717064in}}%
\pgfpathlineto{\pgfqpoint{3.291969in}{1.728569in}}%
\pgfpathlineto{\pgfqpoint{3.266868in}{1.691045in}}%
\pgfpathlineto{\pgfqpoint{3.241766in}{1.744550in}}%
\pgfpathlineto{\pgfqpoint{3.216665in}{1.723688in}}%
\pgfpathlineto{\pgfqpoint{3.191564in}{1.678486in}}%
\pgfpathlineto{\pgfqpoint{3.166463in}{1.693442in}}%
\pgfpathlineto{\pgfqpoint{3.141361in}{1.682201in}}%
\pgfpathlineto{\pgfqpoint{3.116260in}{1.704582in}}%
\pgfpathlineto{\pgfqpoint{3.091159in}{1.655140in}}%
\pgfpathlineto{\pgfqpoint{3.066058in}{1.697087in}}%
\pgfpathlineto{\pgfqpoint{3.040956in}{1.755861in}}%
\pgfpathlineto{\pgfqpoint{3.015855in}{1.674966in}}%
\pgfpathlineto{\pgfqpoint{2.990754in}{1.744467in}}%
\pgfpathlineto{\pgfqpoint{2.965653in}{1.779545in}}%
\pgfpathlineto{\pgfqpoint{2.940551in}{1.721485in}}%
\pgfpathlineto{\pgfqpoint{2.915450in}{1.757513in}}%
\pgfpathlineto{\pgfqpoint{2.890349in}{1.799821in}}%
\pgfpathlineto{\pgfqpoint{2.865247in}{1.763438in}}%
\pgfpathlineto{\pgfqpoint{2.840146in}{1.728361in}}%
\pgfpathlineto{\pgfqpoint{2.815045in}{1.777519in}}%
\pgfpathlineto{\pgfqpoint{2.789944in}{1.762915in}}%
\pgfpathlineto{\pgfqpoint{2.764842in}{1.795031in}}%
\pgfpathlineto{\pgfqpoint{2.739741in}{1.768831in}}%
\pgfpathlineto{\pgfqpoint{2.714640in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{2.689539in}{1.847701in}}%
\pgfpathlineto{\pgfqpoint{2.664437in}{1.920456in}}%
\pgfpathlineto{\pgfqpoint{2.639336in}{1.868423in}}%
\pgfpathlineto{\pgfqpoint{2.614235in}{1.773789in}}%
\pgfpathlineto{\pgfqpoint{2.589134in}{1.666624in}}%
\pgfpathlineto{\pgfqpoint{2.564032in}{1.610102in}}%
\pgfpathlineto{\pgfqpoint{2.538931in}{1.742116in}}%
\pgfpathlineto{\pgfqpoint{2.513830in}{1.938095in}}%
\pgfpathlineto{\pgfqpoint{2.488729in}{1.950604in}}%
\pgfpathlineto{\pgfqpoint{2.463627in}{2.014003in}}%
\pgfpathlineto{\pgfqpoint{2.438526in}{1.629278in}}%
\pgfpathlineto{\pgfqpoint{2.413425in}{1.663101in}}%
\pgfpathlineto{\pgfqpoint{2.388324in}{1.756407in}}%
\pgfpathlineto{\pgfqpoint{2.363222in}{1.750714in}}%
\pgfpathlineto{\pgfqpoint{2.338121in}{1.696791in}}%
\pgfpathlineto{\pgfqpoint{2.313020in}{1.887286in}}%
\pgfpathlineto{\pgfqpoint{2.287919in}{2.001681in}}%
\pgfpathlineto{\pgfqpoint{2.262817in}{1.547946in}}%
\pgfpathlineto{\pgfqpoint{2.237716in}{1.478335in}}%
\pgfpathlineto{\pgfqpoint{2.212615in}{1.596241in}}%
\pgfpathlineto{\pgfqpoint{2.187514in}{1.789077in}}%
\pgfpathlineto{\pgfqpoint{2.162412in}{1.821819in}}%
\pgfpathlineto{\pgfqpoint{2.137311in}{1.735357in}}%
\pgfpathlineto{\pgfqpoint{2.112210in}{1.663217in}}%
\pgfpathlineto{\pgfqpoint{2.087109in}{1.567855in}}%
\pgfpathlineto{\pgfqpoint{2.062007in}{1.738730in}}%
\pgfpathlineto{\pgfqpoint{2.036906in}{2.010597in}}%
\pgfpathlineto{\pgfqpoint{2.011805in}{2.251975in}}%
\pgfpathlineto{\pgfqpoint{1.986704in}{1.693402in}}%
\pgfpathlineto{\pgfqpoint{1.961602in}{1.461668in}}%
\pgfpathlineto{\pgfqpoint{1.936501in}{1.467009in}}%
\pgfpathlineto{\pgfqpoint{1.911400in}{1.508352in}}%
\pgfpathlineto{\pgfqpoint{1.886298in}{1.609878in}}%
\pgfpathlineto{\pgfqpoint{1.861197in}{1.754878in}}%
\pgfpathlineto{\pgfqpoint{1.836096in}{1.883398in}}%
\pgfpathlineto{\pgfqpoint{1.810995in}{1.767420in}}%
\pgfpathlineto{\pgfqpoint{1.785893in}{1.608668in}}%
\pgfpathlineto{\pgfqpoint{1.760792in}{1.604145in}}%
\pgfpathlineto{\pgfqpoint{1.735691in}{1.737106in}}%
\pgfpathlineto{\pgfqpoint{1.710590in}{1.868045in}}%
\pgfpathlineto{\pgfqpoint{1.685488in}{1.800375in}}%
\pgfpathlineto{\pgfqpoint{1.660387in}{1.722857in}}%
\pgfpathlineto{\pgfqpoint{1.635286in}{1.805570in}}%
\pgfpathlineto{\pgfqpoint{1.610185in}{2.018503in}}%
\pgfpathlineto{\pgfqpoint{1.585083in}{1.999518in}}%
\pgfpathlineto{\pgfqpoint{1.559982in}{1.756509in}}%
\pgfpathlineto{\pgfqpoint{1.534881in}{1.639967in}}%
\pgfpathlineto{\pgfqpoint{1.509780in}{1.574987in}}%
\pgfpathlineto{\pgfqpoint{1.484678in}{1.694494in}}%
\pgfpathlineto{\pgfqpoint{1.459577in}{1.942515in}}%
\pgfpathlineto{\pgfqpoint{1.434476in}{1.822363in}}%
\pgfpathlineto{\pgfqpoint{1.409375in}{2.088218in}}%
\pgfpathlineto{\pgfqpoint{1.384273in}{1.820345in}}%
\pgfpathlineto{\pgfqpoint{1.359172in}{1.621867in}}%
\pgfpathlineto{\pgfqpoint{1.334071in}{1.824776in}}%
\pgfpathlineto{\pgfqpoint{1.308970in}{1.718642in}}%
\pgfpathlineto{\pgfqpoint{1.283868in}{1.699949in}}%
\pgfpathlineto{\pgfqpoint{1.258767in}{1.910462in}}%
\pgfpathlineto{\pgfqpoint{1.233666in}{1.923894in}}%
\pgfpathlineto{\pgfqpoint{1.208565in}{1.892424in}}%
\pgfpathlineto{\pgfqpoint{1.183463in}{1.770228in}}%
\pgfpathlineto{\pgfqpoint{1.158362in}{1.807881in}}%
\pgfpathlineto{\pgfqpoint{1.133261in}{1.803698in}}%
\pgfpathlineto{\pgfqpoint{1.108159in}{1.870537in}}%
\pgfpathlineto{\pgfqpoint{1.083058in}{1.831717in}}%
\pgfpathlineto{\pgfqpoint{1.057957in}{1.808018in}}%
\pgfpathlineto{\pgfqpoint{1.032856in}{1.848625in}}%
\pgfpathlineto{\pgfqpoint{1.007754in}{1.819650in}}%
\pgfpathlineto{\pgfqpoint{0.982653in}{1.825557in}}%
\pgfpathlineto{\pgfqpoint{0.957552in}{1.830652in}}%
\pgfpathlineto{\pgfqpoint{0.932451in}{1.804009in}}%
\pgfpathlineto{\pgfqpoint{0.907349in}{1.798818in}}%
\pgfpathlineto{\pgfqpoint{0.882248in}{1.834843in}}%
\pgfpathlineto{\pgfqpoint{0.857147in}{1.834568in}}%
\pgfpathlineto{\pgfqpoint{0.832046in}{1.819467in}}%
\pgfpathlineto{\pgfqpoint{0.806944in}{1.822812in}}%
\pgfpathlineto{\pgfqpoint{0.781843in}{1.826313in}}%
\pgfpathlineto{\pgfqpoint{0.756742in}{1.821849in}}%
\pgfpathlineto{\pgfqpoint{0.731641in}{1.828970in}}%
\pgfpathlineto{\pgfqpoint{0.706539in}{1.837191in}}%
\pgfpathlineto{\pgfqpoint{0.681438in}{1.827535in}}%
\pgfpathlineto{\pgfqpoint{0.656337in}{1.813798in}}%
\pgfpathlineto{\pgfqpoint{0.631236in}{1.826442in}}%
\pgfpathlineto{\pgfqpoint{0.606134in}{1.826573in}}%
\pgfpathlineto{\pgfqpoint{0.581033in}{1.832789in}}%
\pgfpathlineto{\pgfqpoint{0.555932in}{1.825204in}}%
\pgfpathlineto{\pgfqpoint{0.530831in}{1.818126in}}%
\pgfpathlineto{\pgfqpoint{0.505729in}{1.820226in}}%
\pgfpathlineto{\pgfqpoint{0.480628in}{1.806791in}}%
\pgfpathlineto{\pgfqpoint{0.455527in}{1.817396in}}%
\pgfpathlineto{\pgfqpoint{0.430426in}{1.823406in}}%
\pgfpathlineto{\pgfqpoint{0.405324in}{1.807358in}}%
\pgfpathlineto{\pgfqpoint{0.380223in}{1.803832in}}%
\pgfpathlineto{\pgfqpoint{0.355122in}{1.810461in}}%
\pgfpathlineto{\pgfqpoint{0.330020in}{1.815343in}}%
\pgfpathlineto{\pgfqpoint{0.304919in}{1.812819in}}%
\pgfpathlineto{\pgfqpoint{0.279818in}{1.833347in}}%
\pgfpathlineto{\pgfqpoint{0.254717in}{1.822425in}}%
\pgfpathlineto{\pgfqpoint{0.229615in}{1.797544in}}%
\pgfpathlineto{\pgfqpoint{0.204514in}{1.820890in}}%
\pgfpathlineto{\pgfqpoint{0.179413in}{1.810733in}}%
\pgfpathlineto{\pgfqpoint{0.154312in}{1.793392in}}%
\pgfpathlineto{\pgfqpoint{0.129210in}{1.801873in}}%
\pgfpathlineto{\pgfqpoint{0.104109in}{1.800469in}}%
\pgfpathlineto{\pgfqpoint{0.079008in}{1.810803in}}%
\pgfpathlineto{\pgfqpoint{0.053907in}{1.808876in}}%
\pgfpathlineto{\pgfqpoint{0.028805in}{1.821715in}}%
\pgfpathlineto{\pgfqpoint{0.003704in}{1.812348in}}%
\pgfpathlineto{\pgfqpoint{-0.021397in}{1.820913in}}%
\pgfpathlineto{\pgfqpoint{-0.046498in}{1.826647in}}%
\pgfpathlineto{\pgfqpoint{-0.071600in}{1.807029in}}%
\pgfpathlineto{\pgfqpoint{-0.096701in}{1.819841in}}%
\pgfpathlineto{\pgfqpoint{-0.121802in}{1.810138in}}%
\pgfpathlineto{\pgfqpoint{-0.146903in}{1.822336in}}%
\pgfpathlineto{\pgfqpoint{-0.172005in}{1.809697in}}%
\pgfpathlineto{\pgfqpoint{-0.197106in}{1.822798in}}%
\pgfpathlineto{\pgfqpoint{-0.222207in}{1.812411in}}%
\pgfpathlineto{\pgfqpoint{-0.247308in}{1.809043in}}%
\pgfpathlineto{\pgfqpoint{-0.272410in}{1.802011in}}%
\pgfpathlineto{\pgfqpoint{-0.297511in}{1.818603in}}%
\pgfpathlineto{\pgfqpoint{-0.322612in}{1.791605in}}%
\pgfpathlineto{\pgfqpoint{-0.347713in}{1.781708in}}%
\pgfpathlineto{\pgfqpoint{-0.372815in}{1.787501in}}%
\pgfpathlineto{\pgfqpoint{-0.397916in}{1.796547in}}%
\pgfpathlineto{\pgfqpoint{-0.423017in}{1.783909in}}%
\pgfpathlineto{\pgfqpoint{-0.448119in}{1.796800in}}%
\pgfpathlineto{\pgfqpoint{-0.473220in}{1.787263in}}%
\pgfpathlineto{\pgfqpoint{-0.498321in}{1.787124in}}%
\pgfpathlineto{\pgfqpoint{-0.523422in}{1.775388in}}%
\pgfpathlineto{\pgfqpoint{-0.548524in}{1.783236in}}%
\pgfpathlineto{\pgfqpoint{-0.573625in}{1.790588in}}%
\pgfpathlineto{\pgfqpoint{-0.598726in}{1.776763in}}%
\pgfpathlineto{\pgfqpoint{-0.623827in}{1.758526in}}%
\pgfpathlineto{\pgfqpoint{-0.648929in}{1.765836in}}%
\pgfpathlineto{\pgfqpoint{-0.674030in}{1.778935in}}%
\pgfpathlineto{\pgfqpoint{-0.699131in}{1.767369in}}%
\pgfpathlineto{\pgfqpoint{-0.724232in}{1.766992in}}%
\pgfpathlineto{\pgfqpoint{-0.749334in}{1.741446in}}%
\pgfpathlineto{\pgfqpoint{-0.774435in}{1.770318in}}%
\pgfpathlineto{\pgfqpoint{-0.799536in}{1.759000in}}%
\pgfpathlineto{\pgfqpoint{-0.824637in}{1.753971in}}%
\pgfpathlineto{\pgfqpoint{-0.849739in}{1.748412in}}%
\pgfpathlineto{\pgfqpoint{-0.874840in}{1.750327in}}%
\pgfpathlineto{\pgfqpoint{-0.899941in}{1.749859in}}%
\pgfpathlineto{\pgfqpoint{-0.925042in}{1.742248in}}%
\pgfpathlineto{\pgfqpoint{-0.950144in}{1.747617in}}%
\pgfpathlineto{\pgfqpoint{-0.975245in}{1.751323in}}%
\pgfpathlineto{\pgfqpoint{-1.000346in}{1.731364in}}%
\pgfpathlineto{\pgfqpoint{-1.025447in}{1.737708in}}%
\pgfpathlineto{\pgfqpoint{-1.050549in}{1.713902in}}%
\pgfpathlineto{\pgfqpoint{-1.075650in}{1.738025in}}%
\pgfpathlineto{\pgfqpoint{-1.100751in}{1.705244in}}%
\pgfpathlineto{\pgfqpoint{-1.125853in}{1.726409in}}%
\pgfpathlineto{\pgfqpoint{-1.150954in}{1.706127in}}%
\pgfpathlineto{\pgfqpoint{-1.176055in}{1.700205in}}%
\pgfpathlineto{\pgfqpoint{-1.201156in}{1.715275in}}%
\pgfpathlineto{\pgfqpoint{-1.226258in}{1.704778in}}%
\pgfpathlineto{\pgfqpoint{-1.251359in}{1.716868in}}%
\pgfpathlineto{\pgfqpoint{-1.276460in}{1.700102in}}%
\pgfpathlineto{\pgfqpoint{-1.301561in}{1.684469in}}%
\pgfpathlineto{\pgfqpoint{-1.326663in}{1.690456in}}%
\pgfpathlineto{\pgfqpoint{-1.351764in}{1.685620in}}%
\pgfpathlineto{\pgfqpoint{-1.376865in}{1.681715in}}%
\pgfpathlineto{\pgfqpoint{-1.401966in}{1.689651in}}%
\pgfpathlineto{\pgfqpoint{-1.427068in}{1.682174in}}%
\pgfpathlineto{\pgfqpoint{-1.452169in}{1.674215in}}%
\pgfpathlineto{\pgfqpoint{-1.477270in}{1.679478in}}%
\pgfpathlineto{\pgfqpoint{-1.502371in}{1.673322in}}%
\pgfpathlineto{\pgfqpoint{-1.527473in}{1.678519in}}%
\pgfpathlineto{\pgfqpoint{-1.552574in}{1.665200in}}%
\pgfpathlineto{\pgfqpoint{-1.577675in}{1.678931in}}%
\pgfpathlineto{\pgfqpoint{-1.602776in}{1.653914in}}%
\pgfpathlineto{\pgfqpoint{-1.627878in}{1.656870in}}%
\pgfpathlineto{\pgfqpoint{-1.652979in}{1.659546in}}%
\pgfpathlineto{\pgfqpoint{-1.678080in}{1.649437in}}%
\pgfpathlineto{\pgfqpoint{-1.703182in}{1.648723in}}%
\pgfpathlineto{\pgfqpoint{-1.728283in}{1.648502in}}%
\pgfpathlineto{\pgfqpoint{-1.753384in}{1.642619in}}%
\pgfpathlineto{\pgfqpoint{-1.778485in}{1.617823in}}%
\pgfpathlineto{\pgfqpoint{-1.803587in}{1.629675in}}%
\pgfpathlineto{\pgfqpoint{-1.828688in}{1.630446in}}%
\pgfpathlineto{\pgfqpoint{-1.853789in}{1.628987in}}%
\pgfpathlineto{\pgfqpoint{-1.878890in}{1.628133in}}%
\pgfpathlineto{\pgfqpoint{-1.903992in}{1.615146in}}%
\pgfpathlineto{\pgfqpoint{-1.929093in}{1.617841in}}%
\pgfpathlineto{\pgfqpoint{-1.954194in}{1.612844in}}%
\pgfpathlineto{\pgfqpoint{-1.979295in}{1.618822in}}%
\pgfpathlineto{\pgfqpoint{-2.004397in}{1.615696in}}%
\pgfpathlineto{\pgfqpoint{-2.029498in}{1.619946in}}%
\pgfpathlineto{\pgfqpoint{-2.054599in}{1.613515in}}%
\pgfpathlineto{\pgfqpoint{-2.079700in}{1.607850in}}%
\pgfpathlineto{\pgfqpoint{-2.104802in}{1.601758in}}%
\pgfpathlineto{\pgfqpoint{-2.129903in}{1.590063in}}%
\pgfpathlineto{\pgfqpoint{-2.155004in}{1.609716in}}%
\pgfpathlineto{\pgfqpoint{-2.180105in}{1.577471in}}%
\pgfpathlineto{\pgfqpoint{-2.205207in}{1.587326in}}%
\pgfpathlineto{\pgfqpoint{-2.230308in}{1.594388in}}%
\pgfpathlineto{\pgfqpoint{-2.255409in}{1.594077in}}%
\pgfpathlineto{\pgfqpoint{-2.280510in}{1.577034in}}%
\pgfpathlineto{\pgfqpoint{-2.305612in}{1.594459in}}%
\pgfpathlineto{\pgfqpoint{-2.330713in}{1.566112in}}%
\pgfpathlineto{\pgfqpoint{-2.355814in}{1.570830in}}%
\pgfpathlineto{\pgfqpoint{-2.380916in}{1.573357in}}%
\pgfpathlineto{\pgfqpoint{-2.406017in}{1.571218in}}%
\pgfpathlineto{\pgfqpoint{-2.431118in}{1.573796in}}%
\pgfpathlineto{\pgfqpoint{-2.456219in}{1.548492in}}%
\pgfpathlineto{\pgfqpoint{-2.481321in}{1.536856in}}%
\pgfpathlineto{\pgfqpoint{-2.506422in}{1.546068in}}%
\pgfpathlineto{\pgfqpoint{-2.531523in}{1.542658in}}%
\pgfpathlineto{\pgfqpoint{-2.556624in}{1.510050in}}%
\pgfpathlineto{\pgfqpoint{-2.581726in}{1.472520in}}%
\pgfpathlineto{\pgfqpoint{-2.606827in}{1.449192in}}%
\pgfpathlineto{\pgfqpoint{-2.631928in}{1.485118in}}%
\pgfpathlineto{\pgfqpoint{-2.657029in}{1.512710in}}%
\pgfpathlineto{\pgfqpoint{-2.682131in}{1.530936in}}%
\pgfpathlineto{\pgfqpoint{-2.707232in}{1.525129in}}%
\pgfpathlineto{\pgfqpoint{-2.732333in}{1.505527in}}%
\pgfpathlineto{\pgfqpoint{-2.757434in}{1.398105in}}%
\pgfpathlineto{\pgfqpoint{-2.782536in}{1.237383in}}%
\pgfpathlineto{\pgfqpoint{-2.807637in}{1.175520in}}%
\pgfpathlineto{\pgfqpoint{-2.832738in}{1.160783in}}%
\pgfpathlineto{\pgfqpoint{-2.857839in}{1.159918in}}%
\pgfpathlineto{\pgfqpoint{-2.882941in}{1.171377in}}%
\pgfpathlineto{\pgfqpoint{-2.908042in}{1.209708in}}%
\pgfpathlineto{\pgfqpoint{-2.933143in}{1.302825in}}%
\pgfpathlineto{\pgfqpoint{-2.958245in}{1.441901in}}%
\pgfpathlineto{\pgfqpoint{-2.983346in}{1.502679in}}%
\pgfpathlineto{\pgfqpoint{-3.008447in}{1.504722in}}%
\pgfpathlineto{\pgfqpoint{-3.033548in}{1.486391in}}%
\pgfpathlineto{\pgfqpoint{-3.058650in}{1.475505in}}%
\pgfpathlineto{\pgfqpoint{-3.083751in}{1.467428in}}%
\pgfpathlineto{\pgfqpoint{-3.108852in}{1.463720in}}%
\pgfpathlineto{\pgfqpoint{-3.133953in}{1.458537in}}%
\pgfpathlineto{\pgfqpoint{-3.159055in}{1.476413in}}%
\pgfpathlineto{\pgfqpoint{-3.184156in}{1.477436in}}%
\pgfpathlineto{\pgfqpoint{-3.209257in}{1.473924in}}%
\pgfpathlineto{\pgfqpoint{-3.234358in}{1.467466in}}%
\pgfpathlineto{\pgfqpoint{-3.259460in}{1.476365in}}%
\pgfpathlineto{\pgfqpoint{-3.284561in}{1.470310in}}%
\pgfpathlineto{\pgfqpoint{-3.309662in}{1.461530in}}%
\pgfpathlineto{\pgfqpoint{-3.334763in}{1.454677in}}%
\pgfpathlineto{\pgfqpoint{-3.359865in}{1.457910in}}%
\pgfpathlineto{\pgfqpoint{-3.384966in}{1.465328in}}%
\pgfpathlineto{\pgfqpoint{-3.410067in}{1.454855in}}%
\pgfpathlineto{\pgfqpoint{-3.435169in}{1.442718in}}%
\pgfpathlineto{\pgfqpoint{-3.460270in}{1.448370in}}%
\pgfpathlineto{\pgfqpoint{-3.485371in}{1.444061in}}%
\pgfpathlineto{\pgfqpoint{-3.510472in}{1.440713in}}%
\pgfpathlineto{\pgfqpoint{-3.535574in}{1.440319in}}%
\pgfpathlineto{\pgfqpoint{-3.560675in}{1.450090in}}%
\pgfpathlineto{\pgfqpoint{-3.585776in}{1.441167in}}%
\pgfpathlineto{\pgfqpoint{-3.610877in}{1.423703in}}%
\pgfpathlineto{\pgfqpoint{-3.635979in}{1.423748in}}%
\pgfpathlineto{\pgfqpoint{-3.661080in}{1.426536in}}%
\pgfpathlineto{\pgfqpoint{-3.686181in}{1.427056in}}%
\pgfpathlineto{\pgfqpoint{-3.711282in}{1.422669in}}%
\pgfpathlineto{\pgfqpoint{-3.736384in}{1.429373in}}%
\pgfpathlineto{\pgfqpoint{-3.761485in}{1.420623in}}%
\pgfpathlineto{\pgfqpoint{-3.786586in}{1.430129in}}%
\pgfpathlineto{\pgfqpoint{-3.811687in}{1.409529in}}%
\pgfpathlineto{\pgfqpoint{-3.836789in}{1.417917in}}%
\pgfpathlineto{\pgfqpoint{-3.861890in}{1.420781in}}%
\pgfpathlineto{\pgfqpoint{-3.886991in}{1.406062in}}%
\pgfpathlineto{\pgfqpoint{-3.912092in}{1.415718in}}%
\pgfpathlineto{\pgfqpoint{-3.937194in}{1.393255in}}%
\pgfpathlineto{\pgfqpoint{-3.962295in}{1.393073in}}%
\pgfpathlineto{\pgfqpoint{-3.987396in}{1.403254in}}%
\pgfpathlineto{\pgfqpoint{-4.012498in}{1.395314in}}%
\pgfpathlineto{\pgfqpoint{-4.037599in}{1.399206in}}%
\pgfpathlineto{\pgfqpoint{-4.062700in}{1.385505in}}%
\pgfpathlineto{\pgfqpoint{-4.087801in}{1.390239in}}%
\pgfpathlineto{\pgfqpoint{-4.112903in}{1.384445in}}%
\pgfpathlineto{\pgfqpoint{-4.138004in}{1.387950in}}%
\pgfpathlineto{\pgfqpoint{-4.163105in}{1.386795in}}%
\pgfpathlineto{\pgfqpoint{-4.188206in}{1.379256in}}%
\pgfpathlineto{\pgfqpoint{-4.213308in}{1.380460in}}%
\pgfpathlineto{\pgfqpoint{-4.238409in}{1.372911in}}%
\pgfpathlineto{\pgfqpoint{-4.263510in}{1.366045in}}%
\pgfpathlineto{\pgfqpoint{-4.288611in}{1.375513in}}%
\pgfpathlineto{\pgfqpoint{-4.313713in}{1.377038in}}%
\pgfpathlineto{\pgfqpoint{-4.338814in}{1.370986in}}%
\pgfpathlineto{\pgfqpoint{-4.363915in}{1.366115in}}%
\pgfpathlineto{\pgfqpoint{-4.389016in}{1.362603in}}%
\pgfpathlineto{\pgfqpoint{-4.414118in}{1.372688in}}%
\pgfpathlineto{\pgfqpoint{-4.439219in}{1.361776in}}%
\pgfpathlineto{\pgfqpoint{-4.464320in}{1.359564in}}%
\pgfpathlineto{\pgfqpoint{-4.489422in}{1.367452in}}%
\pgfpathlineto{\pgfqpoint{-4.514523in}{1.354089in}}%
\pgfpathlineto{\pgfqpoint{-4.539624in}{1.357987in}}%
\pgfpathlineto{\pgfqpoint{-4.564725in}{1.357687in}}%
\pgfpathlineto{\pgfqpoint{-4.589827in}{1.347303in}}%
\pgfpathlineto{\pgfqpoint{-4.614928in}{1.359457in}}%
\pgfpathlineto{\pgfqpoint{-4.640029in}{1.349624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.937500in}{1.100000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934167in}{1.804476in}}%
\pgfpathlineto{\pgfqpoint{0.957552in}{1.829303in}}%
\pgfpathlineto{\pgfqpoint{0.982653in}{1.824204in}}%
\pgfpathlineto{\pgfqpoint{1.007754in}{1.818296in}}%
\pgfpathlineto{\pgfqpoint{1.032856in}{1.847260in}}%
\pgfpathlineto{\pgfqpoint{1.057957in}{1.806649in}}%
\pgfpathlineto{\pgfqpoint{1.083058in}{1.830355in}}%
\pgfpathlineto{\pgfqpoint{1.108159in}{1.869177in}}%
\pgfpathlineto{\pgfqpoint{1.133261in}{1.802358in}}%
\pgfpathlineto{\pgfqpoint{1.158362in}{1.806526in}}%
\pgfpathlineto{\pgfqpoint{1.183463in}{1.768879in}}%
\pgfpathlineto{\pgfqpoint{1.208565in}{1.891070in}}%
\pgfpathlineto{\pgfqpoint{1.233666in}{1.922532in}}%
\pgfpathlineto{\pgfqpoint{1.258767in}{1.909070in}}%
\pgfpathlineto{\pgfqpoint{1.283868in}{1.698576in}}%
\pgfpathlineto{\pgfqpoint{1.308970in}{1.717282in}}%
\pgfpathlineto{\pgfqpoint{1.334071in}{1.823416in}}%
\pgfpathlineto{\pgfqpoint{1.359172in}{1.620527in}}%
\pgfpathlineto{\pgfqpoint{1.384273in}{1.818979in}}%
\pgfpathlineto{\pgfqpoint{1.409375in}{2.086775in}}%
\pgfpathlineto{\pgfqpoint{1.434476in}{1.820868in}}%
\pgfpathlineto{\pgfqpoint{1.459577in}{1.941039in}}%
\pgfpathlineto{\pgfqpoint{1.484678in}{1.693028in}}%
\pgfpathlineto{\pgfqpoint{1.509780in}{1.573469in}}%
\pgfpathlineto{\pgfqpoint{1.534881in}{1.638361in}}%
\pgfpathlineto{\pgfqpoint{1.559982in}{1.754861in}}%
\pgfpathlineto{\pgfqpoint{1.585083in}{1.997845in}}%
\pgfpathlineto{\pgfqpoint{1.610185in}{2.016707in}}%
\pgfpathlineto{\pgfqpoint{1.635286in}{1.803696in}}%
\pgfpathlineto{\pgfqpoint{1.660387in}{1.721073in}}%
\pgfpathlineto{\pgfqpoint{1.685488in}{1.798536in}}%
\pgfpathlineto{\pgfqpoint{1.710590in}{1.866199in}}%
\pgfpathlineto{\pgfqpoint{1.735691in}{1.735263in}}%
\pgfpathlineto{\pgfqpoint{1.760792in}{1.602241in}}%
\pgfpathlineto{\pgfqpoint{1.785893in}{1.606839in}}%
\pgfpathlineto{\pgfqpoint{1.810995in}{1.765419in}}%
\pgfpathlineto{\pgfqpoint{1.836096in}{1.881646in}}%
\pgfpathlineto{\pgfqpoint{1.861197in}{1.753147in}}%
\pgfpathlineto{\pgfqpoint{1.886298in}{1.608245in}}%
\pgfpathlineto{\pgfqpoint{1.911400in}{1.506594in}}%
\pgfpathlineto{\pgfqpoint{1.936501in}{1.465221in}}%
\pgfpathlineto{\pgfqpoint{1.961602in}{1.459989in}}%
\pgfpathlineto{\pgfqpoint{1.986704in}{1.691753in}}%
\pgfpathlineto{\pgfqpoint{2.011805in}{2.250437in}}%
\pgfpathlineto{\pgfqpoint{2.036906in}{2.008997in}}%
\pgfpathlineto{\pgfqpoint{2.062007in}{1.737095in}}%
\pgfpathlineto{\pgfqpoint{2.087109in}{1.566163in}}%
\pgfpathlineto{\pgfqpoint{2.112210in}{1.661597in}}%
\pgfpathlineto{\pgfqpoint{2.137311in}{1.733755in}}%
\pgfpathlineto{\pgfqpoint{2.162412in}{1.820187in}}%
\pgfpathlineto{\pgfqpoint{2.187514in}{1.787449in}}%
\pgfpathlineto{\pgfqpoint{2.212615in}{1.594648in}}%
\pgfpathlineto{\pgfqpoint{2.237716in}{1.476783in}}%
\pgfpathlineto{\pgfqpoint{2.262817in}{1.546265in}}%
\pgfpathlineto{\pgfqpoint{2.287919in}{2.000042in}}%
\pgfpathlineto{\pgfqpoint{2.313020in}{1.885771in}}%
\pgfpathlineto{\pgfqpoint{2.338121in}{1.695290in}}%
\pgfpathlineto{\pgfqpoint{2.363222in}{1.749176in}}%
\pgfpathlineto{\pgfqpoint{2.388324in}{1.754904in}}%
\pgfpathlineto{\pgfqpoint{2.413425in}{1.661632in}}%
\pgfpathlineto{\pgfqpoint{2.438526in}{1.627863in}}%
\pgfpathlineto{\pgfqpoint{2.463627in}{2.012587in}}%
\pgfpathlineto{\pgfqpoint{2.488729in}{1.949151in}}%
\pgfpathlineto{\pgfqpoint{2.513830in}{1.936585in}}%
\pgfpathlineto{\pgfqpoint{2.538931in}{1.740563in}}%
\pgfpathlineto{\pgfqpoint{2.564032in}{1.608627in}}%
\pgfpathlineto{\pgfqpoint{2.589134in}{1.665180in}}%
\pgfpathlineto{\pgfqpoint{2.614235in}{1.772365in}}%
\pgfpathlineto{\pgfqpoint{2.639336in}{1.867012in}}%
\pgfpathlineto{\pgfqpoint{2.664437in}{1.919099in}}%
\pgfpathlineto{\pgfqpoint{2.689539in}{1.846345in}}%
\pgfpathlineto{\pgfqpoint{2.714640in}{1.643246in}}%
\pgfpathlineto{\pgfqpoint{2.739741in}{1.767485in}}%
\pgfpathlineto{\pgfqpoint{2.764842in}{1.793685in}}%
\pgfpathlineto{\pgfqpoint{2.789944in}{1.761569in}}%
\pgfpathlineto{\pgfqpoint{2.815045in}{1.776169in}}%
\pgfpathlineto{\pgfqpoint{2.840146in}{1.727012in}}%
\pgfpathlineto{\pgfqpoint{2.865247in}{1.762079in}}%
\pgfpathlineto{\pgfqpoint{2.890349in}{1.798464in}}%
\pgfpathlineto{\pgfqpoint{2.915450in}{1.756176in}}%
\pgfpathlineto{\pgfqpoint{2.940551in}{1.720146in}}%
\pgfpathlineto{\pgfqpoint{2.965653in}{1.778201in}}%
\pgfpathlineto{\pgfqpoint{2.990754in}{1.743129in}}%
\pgfpathlineto{\pgfqpoint{3.015855in}{1.673629in}}%
\pgfpathlineto{\pgfqpoint{3.040956in}{1.754519in}}%
\pgfpathlineto{\pgfqpoint{3.066058in}{1.695751in}}%
\pgfpathlineto{\pgfqpoint{3.091159in}{1.653804in}}%
\pgfpathlineto{\pgfqpoint{3.116260in}{1.703238in}}%
\pgfpathlineto{\pgfqpoint{3.141361in}{1.680864in}}%
\pgfpathlineto{\pgfqpoint{3.166463in}{1.692102in}}%
\pgfpathlineto{\pgfqpoint{3.191564in}{1.677146in}}%
\pgfpathlineto{\pgfqpoint{3.216665in}{1.722336in}}%
\pgfpathlineto{\pgfqpoint{3.241766in}{1.743199in}}%
\pgfpathlineto{\pgfqpoint{3.266868in}{1.689698in}}%
\pgfpathlineto{\pgfqpoint{3.291969in}{1.727214in}}%
\pgfpathlineto{\pgfqpoint{3.317070in}{1.715702in}}%
\pgfpathlineto{\pgfqpoint{3.342171in}{1.682231in}}%
\pgfpathlineto{\pgfqpoint{3.367273in}{1.711101in}}%
\pgfpathlineto{\pgfqpoint{3.392374in}{1.670232in}}%
\pgfpathlineto{\pgfqpoint{3.417475in}{1.702404in}}%
\pgfpathlineto{\pgfqpoint{3.442576in}{1.740535in}}%
\pgfpathlineto{\pgfqpoint{3.467678in}{1.757130in}}%
\pgfpathlineto{\pgfqpoint{3.492779in}{1.705367in}}%
\pgfpathlineto{\pgfqpoint{3.517880in}{1.663103in}}%
\pgfpathlineto{\pgfqpoint{3.542981in}{1.696849in}}%
\pgfpathlineto{\pgfqpoint{3.568083in}{1.665153in}}%
\pgfpathlineto{\pgfqpoint{3.593184in}{1.667592in}}%
\pgfpathlineto{\pgfqpoint{3.618285in}{1.684464in}}%
\pgfpathlineto{\pgfqpoint{3.643386in}{1.678501in}}%
\pgfpathlineto{\pgfqpoint{3.668488in}{1.653216in}}%
\pgfpathlineto{\pgfqpoint{3.693589in}{1.677946in}}%
\pgfpathlineto{\pgfqpoint{3.718690in}{1.695240in}}%
\pgfpathlineto{\pgfqpoint{3.735304in}{1.699039in}}%
\pgfpathlineto{\pgfqpoint{3.735304in}{1.699039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955529in}{4.775000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{4.775000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{3.955529in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.956667in}{4.773333in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.793333in,height=1.226667in]{measurements-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.955529in}{4.775000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955529in}{4.775000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{4.775000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{3.955529in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.955529in}{4.775000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.955529in}{4.775000in}}%
\pgfpathlineto{\pgfqpoint{3.955529in}{6.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955529in}{4.775000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.955529in}{4.775000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.385447in}{4.775000in}}%
\pgfpathlineto{\pgfqpoint{4.385447in}{6.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.385447in}{4.775000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.955529in}{4.775000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.815366in}{4.775000in}}%
\pgfpathlineto{\pgfqpoint{4.815366in}{6.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.815366in}{4.775000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.955529in}{4.775000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.245285in}{4.775000in}}%
\pgfpathlineto{\pgfqpoint{5.245285in}{6.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.245285in}{4.775000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.955529in}{4.775000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.675203in}{4.775000in}}%
\pgfpathlineto{\pgfqpoint{5.675203in}{6.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.675203in}{4.775000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.955529in}{4.775000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.105122in}{4.775000in}}%
\pgfpathlineto{\pgfqpoint{6.105122in}{6.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.105122in}{4.775000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.955529in}{4.775000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.535041in}{4.775000in}}%
\pgfpathlineto{\pgfqpoint{6.535041in}{6.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.535041in}{4.775000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.955529in}{4.775000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.955529in}{5.020000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{5.020000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955529in}{5.020000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.955529in}{4.775000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.955529in}{5.510000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{5.510000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955529in}{5.510000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.955529in}{4.775000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.955529in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{6.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955529in}{6.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955529in}{4.775000in}}%
\pgfpathlineto{\pgfqpoint{3.955529in}{6.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.750000in}{4.775000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{6.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955529in}{4.775000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{4.775000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955529in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{6.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955529in}{3.550000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{3.550000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{4.775000in}}%
\pgfpathlineto{\pgfqpoint{3.955529in}{4.775000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.955529in}{3.550000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955529in}{3.550000in}}%
\pgfpathlineto{\pgfqpoint{3.955529in}{4.775000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955529in}{3.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.955529in}{3.550000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.385447in}{3.550000in}}%
\pgfpathlineto{\pgfqpoint{4.385447in}{4.775000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.385447in}{3.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.955529in}{3.550000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815366in}{3.550000in}}%
\pgfpathlineto{\pgfqpoint{4.815366in}{4.775000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.815366in}{3.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.955529in}{3.550000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.245285in}{3.550000in}}%
\pgfpathlineto{\pgfqpoint{5.245285in}{4.775000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.245285in}{3.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.955529in}{3.550000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.675203in}{3.550000in}}%
\pgfpathlineto{\pgfqpoint{5.675203in}{4.775000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.675203in}{3.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.955529in}{3.550000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.105122in}{3.550000in}}%
\pgfpathlineto{\pgfqpoint{6.105122in}{4.775000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.105122in}{3.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.955529in}{3.550000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.535041in}{3.550000in}}%
\pgfpathlineto{\pgfqpoint{6.535041in}{4.775000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.535041in}{3.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.955529in}{3.550000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955529in}{3.605682in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{3.605682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955529in}{3.605682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.955529in}{3.550000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955529in}{3.828409in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{3.828409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955529in}{3.828409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.955529in}{3.550000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955529in}{4.051136in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{4.051136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955529in}{4.051136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.955529in}{3.550000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955529in}{4.273864in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{4.273864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955529in}{4.273864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.955529in}{3.550000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955529in}{4.496591in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{4.496591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955529in}{4.496591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.955529in}{3.550000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955529in}{4.719318in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{4.719318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955529in}{4.719318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955529in}{3.550000in}}%
\pgfpathlineto{\pgfqpoint{3.955529in}{4.775000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.750000in}{3.550000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{4.775000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955529in}{3.550000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{3.550000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955529in}{4.775000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{4.775000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.955529in}{3.550000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.300880in}{3.830109in}}%
\pgfpathlineto{\pgfqpoint{-0.300880in}{3.827019in}}%
\pgfpathlineto{\pgfqpoint{-0.275779in}{3.814308in}}%
\pgfpathlineto{\pgfqpoint{-0.250677in}{3.824166in}}%
\pgfpathlineto{\pgfqpoint{-0.225576in}{3.820373in}}%
\pgfpathlineto{\pgfqpoint{-0.200475in}{3.827106in}}%
\pgfpathlineto{\pgfqpoint{-0.175374in}{3.820168in}}%
\pgfpathlineto{\pgfqpoint{-0.150272in}{3.821503in}}%
\pgfpathlineto{\pgfqpoint{-0.125171in}{3.821610in}}%
\pgfpathlineto{\pgfqpoint{-0.100070in}{3.826872in}}%
\pgfpathlineto{\pgfqpoint{-0.074969in}{3.824709in}}%
\pgfpathlineto{\pgfqpoint{-0.049867in}{3.824065in}}%
\pgfpathlineto{\pgfqpoint{-0.024766in}{3.826766in}}%
\pgfpathlineto{\pgfqpoint{0.000335in}{3.815221in}}%
\pgfpathlineto{\pgfqpoint{0.025436in}{3.831493in}}%
\pgfpathlineto{\pgfqpoint{0.050538in}{3.816278in}}%
\pgfpathlineto{\pgfqpoint{0.075639in}{3.829466in}}%
\pgfpathlineto{\pgfqpoint{0.100740in}{3.821373in}}%
\pgfpathlineto{\pgfqpoint{0.125841in}{3.823747in}}%
\pgfpathlineto{\pgfqpoint{0.150943in}{3.822356in}}%
\pgfpathlineto{\pgfqpoint{0.176044in}{3.825077in}}%
\pgfpathlineto{\pgfqpoint{0.201145in}{3.824423in}}%
\pgfpathlineto{\pgfqpoint{0.226246in}{3.823701in}}%
\pgfpathlineto{\pgfqpoint{0.251347in}{3.821980in}}%
\pgfpathlineto{\pgfqpoint{0.276449in}{3.827148in}}%
\pgfpathlineto{\pgfqpoint{0.301550in}{3.834493in}}%
\pgfpathlineto{\pgfqpoint{0.326651in}{3.828504in}}%
\pgfpathlineto{\pgfqpoint{0.351752in}{3.825315in}}%
\pgfpathlineto{\pgfqpoint{0.376854in}{3.829169in}}%
\pgfpathlineto{\pgfqpoint{0.401955in}{3.830989in}}%
\pgfpathlineto{\pgfqpoint{0.427056in}{3.830920in}}%
\pgfpathlineto{\pgfqpoint{0.452157in}{3.827337in}}%
\pgfpathlineto{\pgfqpoint{0.477259in}{3.830733in}}%
\pgfpathlineto{\pgfqpoint{0.502360in}{3.826906in}}%
\pgfpathlineto{\pgfqpoint{0.527461in}{3.836174in}}%
\pgfpathlineto{\pgfqpoint{0.552562in}{3.827706in}}%
\pgfpathlineto{\pgfqpoint{0.577664in}{3.815625in}}%
\pgfpathlineto{\pgfqpoint{0.602765in}{3.825143in}}%
\pgfpathlineto{\pgfqpoint{0.627866in}{3.824846in}}%
\pgfpathlineto{\pgfqpoint{0.652967in}{3.824654in}}%
\pgfpathlineto{\pgfqpoint{0.678069in}{3.827521in}}%
\pgfpathlineto{\pgfqpoint{0.703170in}{3.821462in}}%
\pgfpathlineto{\pgfqpoint{0.728271in}{3.821059in}}%
\pgfpathlineto{\pgfqpoint{0.753372in}{3.832704in}}%
\pgfpathlineto{\pgfqpoint{0.778474in}{3.842939in}}%
\pgfpathlineto{\pgfqpoint{0.803575in}{3.828417in}}%
\pgfpathlineto{\pgfqpoint{0.828676in}{3.823585in}}%
\pgfpathlineto{\pgfqpoint{0.853777in}{3.822445in}}%
\pgfpathlineto{\pgfqpoint{0.878879in}{3.826355in}}%
\pgfpathlineto{\pgfqpoint{0.903980in}{3.817329in}}%
\pgfpathlineto{\pgfqpoint{0.929081in}{3.833648in}}%
\pgfpathlineto{\pgfqpoint{0.954182in}{3.827884in}}%
\pgfpathlineto{\pgfqpoint{0.979284in}{3.830669in}}%
\pgfpathlineto{\pgfqpoint{1.004385in}{3.827226in}}%
\pgfpathlineto{\pgfqpoint{1.029486in}{3.812556in}}%
\pgfpathlineto{\pgfqpoint{1.054587in}{3.817435in}}%
\pgfpathlineto{\pgfqpoint{1.079689in}{3.830880in}}%
\pgfpathlineto{\pgfqpoint{1.104790in}{3.827186in}}%
\pgfpathlineto{\pgfqpoint{1.129891in}{3.832799in}}%
\pgfpathlineto{\pgfqpoint{1.154992in}{3.827243in}}%
\pgfpathlineto{\pgfqpoint{1.180093in}{3.825037in}}%
\pgfpathlineto{\pgfqpoint{1.205195in}{3.835061in}}%
\pgfpathlineto{\pgfqpoint{1.230296in}{3.830116in}}%
\pgfpathlineto{\pgfqpoint{1.255397in}{3.828135in}}%
\pgfpathlineto{\pgfqpoint{1.280498in}{3.828541in}}%
\pgfpathlineto{\pgfqpoint{1.305600in}{3.824136in}}%
\pgfpathlineto{\pgfqpoint{1.330701in}{3.828804in}}%
\pgfpathlineto{\pgfqpoint{1.355802in}{3.826392in}}%
\pgfpathlineto{\pgfqpoint{1.380903in}{3.827282in}}%
\pgfpathlineto{\pgfqpoint{1.406005in}{3.827109in}}%
\pgfpathlineto{\pgfqpoint{1.431106in}{3.835665in}}%
\pgfpathlineto{\pgfqpoint{1.456207in}{3.824058in}}%
\pgfpathlineto{\pgfqpoint{1.481308in}{3.824346in}}%
\pgfpathlineto{\pgfqpoint{1.506410in}{3.844580in}}%
\pgfpathlineto{\pgfqpoint{1.531511in}{3.820413in}}%
\pgfpathlineto{\pgfqpoint{1.556612in}{3.827925in}}%
\pgfpathlineto{\pgfqpoint{1.581713in}{3.823589in}}%
\pgfpathlineto{\pgfqpoint{1.606815in}{3.852838in}}%
\pgfpathlineto{\pgfqpoint{1.631916in}{3.821276in}}%
\pgfpathlineto{\pgfqpoint{1.657017in}{3.819094in}}%
\pgfpathlineto{\pgfqpoint{1.682118in}{3.814489in}}%
\pgfpathlineto{\pgfqpoint{1.707220in}{3.843532in}}%
\pgfpathlineto{\pgfqpoint{1.732321in}{3.820780in}}%
\pgfpathlineto{\pgfqpoint{1.757422in}{3.829546in}}%
\pgfpathlineto{\pgfqpoint{1.782523in}{3.829685in}}%
\pgfpathlineto{\pgfqpoint{1.807625in}{3.832359in}}%
\pgfpathlineto{\pgfqpoint{1.832726in}{3.827276in}}%
\pgfpathlineto{\pgfqpoint{1.857827in}{3.832943in}}%
\pgfpathlineto{\pgfqpoint{1.882928in}{3.833750in}}%
\pgfpathlineto{\pgfqpoint{1.908029in}{3.820966in}}%
\pgfpathlineto{\pgfqpoint{1.933131in}{3.859955in}}%
\pgfpathlineto{\pgfqpoint{1.958232in}{3.833652in}}%
\pgfpathlineto{\pgfqpoint{1.983333in}{3.823856in}}%
\pgfpathlineto{\pgfqpoint{2.008434in}{3.845480in}}%
\pgfpathlineto{\pgfqpoint{2.033536in}{3.825364in}}%
\pgfpathlineto{\pgfqpoint{2.058637in}{3.822016in}}%
\pgfpathlineto{\pgfqpoint{2.083738in}{3.823275in}}%
\pgfpathlineto{\pgfqpoint{2.108839in}{3.846422in}}%
\pgfpathlineto{\pgfqpoint{2.133941in}{3.821025in}}%
\pgfpathlineto{\pgfqpoint{2.159042in}{3.840413in}}%
\pgfpathlineto{\pgfqpoint{2.184143in}{3.826303in}}%
\pgfpathlineto{\pgfqpoint{2.209244in}{3.857199in}}%
\pgfpathlineto{\pgfqpoint{2.234346in}{3.822988in}}%
\pgfpathlineto{\pgfqpoint{2.259447in}{3.824617in}}%
\pgfpathlineto{\pgfqpoint{2.284548in}{3.853081in}}%
\pgfpathlineto{\pgfqpoint{2.309649in}{3.847489in}}%
\pgfpathlineto{\pgfqpoint{2.334751in}{3.848124in}}%
\pgfpathlineto{\pgfqpoint{2.359852in}{3.848884in}}%
\pgfpathlineto{\pgfqpoint{2.384953in}{3.831742in}}%
\pgfpathlineto{\pgfqpoint{2.410054in}{3.849414in}}%
\pgfpathlineto{\pgfqpoint{2.435156in}{3.823443in}}%
\pgfpathlineto{\pgfqpoint{2.460257in}{3.849918in}}%
\pgfpathlineto{\pgfqpoint{2.485358in}{3.818717in}}%
\pgfpathlineto{\pgfqpoint{2.510459in}{3.835975in}}%
\pgfpathlineto{\pgfqpoint{2.535561in}{3.834806in}}%
\pgfpathlineto{\pgfqpoint{2.560662in}{3.826558in}}%
\pgfpathlineto{\pgfqpoint{2.585763in}{3.855023in}}%
\pgfpathlineto{\pgfqpoint{2.610864in}{3.854872in}}%
\pgfpathlineto{\pgfqpoint{2.635965in}{3.806265in}}%
\pgfpathlineto{\pgfqpoint{2.661067in}{3.832859in}}%
\pgfpathlineto{\pgfqpoint{2.686168in}{3.809413in}}%
\pgfpathlineto{\pgfqpoint{2.711269in}{3.844690in}}%
\pgfpathlineto{\pgfqpoint{2.736370in}{3.844440in}}%
\pgfpathlineto{\pgfqpoint{2.761472in}{3.872854in}}%
\pgfpathlineto{\pgfqpoint{2.786573in}{3.811014in}}%
\pgfpathlineto{\pgfqpoint{2.811674in}{3.815290in}}%
\pgfpathlineto{\pgfqpoint{2.836775in}{3.848952in}}%
\pgfpathlineto{\pgfqpoint{2.861877in}{3.803098in}}%
\pgfpathlineto{\pgfqpoint{2.886978in}{3.855061in}}%
\pgfpathlineto{\pgfqpoint{2.912079in}{3.833016in}}%
\pgfpathlineto{\pgfqpoint{2.937180in}{3.820092in}}%
\pgfpathlineto{\pgfqpoint{2.962282in}{3.836752in}}%
\pgfpathlineto{\pgfqpoint{2.987383in}{3.837992in}}%
\pgfpathlineto{\pgfqpoint{3.012484in}{3.845198in}}%
\pgfpathlineto{\pgfqpoint{3.037585in}{3.811723in}}%
\pgfpathlineto{\pgfqpoint{3.062687in}{3.849573in}}%
\pgfpathlineto{\pgfqpoint{3.087788in}{3.860850in}}%
\pgfpathlineto{\pgfqpoint{3.112889in}{3.855476in}}%
\pgfpathlineto{\pgfqpoint{3.137990in}{3.874524in}}%
\pgfpathlineto{\pgfqpoint{3.163092in}{3.861356in}}%
\pgfpathlineto{\pgfqpoint{3.188193in}{3.809538in}}%
\pgfpathlineto{\pgfqpoint{3.213294in}{3.880412in}}%
\pgfpathlineto{\pgfqpoint{3.238395in}{3.848400in}}%
\pgfpathlineto{\pgfqpoint{3.263497in}{3.854320in}}%
\pgfpathlineto{\pgfqpoint{3.288598in}{3.844520in}}%
\pgfpathlineto{\pgfqpoint{3.313699in}{3.840240in}}%
\pgfpathlineto{\pgfqpoint{3.338800in}{3.831974in}}%
\pgfpathlineto{\pgfqpoint{3.363901in}{3.846164in}}%
\pgfpathlineto{\pgfqpoint{3.389003in}{3.857887in}}%
\pgfpathlineto{\pgfqpoint{3.414104in}{3.840875in}}%
\pgfpathlineto{\pgfqpoint{3.439205in}{3.840559in}}%
\pgfpathlineto{\pgfqpoint{3.464306in}{3.802145in}}%
\pgfpathlineto{\pgfqpoint{3.489408in}{3.825688in}}%
\pgfpathlineto{\pgfqpoint{3.514509in}{3.848311in}}%
\pgfpathlineto{\pgfqpoint{3.539610in}{3.840555in}}%
\pgfpathlineto{\pgfqpoint{3.564711in}{3.835243in}}%
\pgfpathlineto{\pgfqpoint{3.589813in}{3.866284in}}%
\pgfpathlineto{\pgfqpoint{3.614914in}{3.828606in}}%
\pgfpathlineto{\pgfqpoint{3.640015in}{3.809234in}}%
\pgfpathlineto{\pgfqpoint{3.665116in}{3.861931in}}%
\pgfpathlineto{\pgfqpoint{3.690218in}{3.851417in}}%
\pgfpathlineto{\pgfqpoint{3.715319in}{3.850897in}}%
\pgfpathlineto{\pgfqpoint{3.740420in}{3.821497in}}%
\pgfpathlineto{\pgfqpoint{3.765521in}{3.830739in}}%
\pgfpathlineto{\pgfqpoint{3.790623in}{3.865932in}}%
\pgfpathlineto{\pgfqpoint{3.815724in}{3.858356in}}%
\pgfpathlineto{\pgfqpoint{3.840825in}{3.844055in}}%
\pgfpathlineto{\pgfqpoint{3.865926in}{3.840451in}}%
\pgfpathlineto{\pgfqpoint{3.891028in}{3.832275in}}%
\pgfpathlineto{\pgfqpoint{3.916129in}{3.779756in}}%
\pgfpathlineto{\pgfqpoint{3.941230in}{3.839024in}}%
\pgfpathlineto{\pgfqpoint{3.966331in}{3.842047in}}%
\pgfpathlineto{\pgfqpoint{3.991432in}{3.826648in}}%
\pgfpathlineto{\pgfqpoint{4.016534in}{3.861138in}}%
\pgfpathlineto{\pgfqpoint{4.041635in}{3.850277in}}%
\pgfpathlineto{\pgfqpoint{4.066736in}{3.881614in}}%
\pgfpathlineto{\pgfqpoint{4.091837in}{3.840527in}}%
\pgfpathlineto{\pgfqpoint{4.116939in}{3.831449in}}%
\pgfpathlineto{\pgfqpoint{4.142040in}{3.856814in}}%
\pgfpathlineto{\pgfqpoint{4.167141in}{3.863150in}}%
\pgfpathlineto{\pgfqpoint{4.192242in}{3.913516in}}%
\pgfpathlineto{\pgfqpoint{4.217344in}{3.842448in}}%
\pgfpathlineto{\pgfqpoint{4.242445in}{3.934446in}}%
\pgfpathlineto{\pgfqpoint{4.267546in}{4.028454in}}%
\pgfpathlineto{\pgfqpoint{4.292647in}{4.043769in}}%
\pgfpathlineto{\pgfqpoint{4.317749in}{4.048797in}}%
\pgfpathlineto{\pgfqpoint{4.342850in}{4.246057in}}%
\pgfpathlineto{\pgfqpoint{4.367951in}{4.080313in}}%
\pgfpathlineto{\pgfqpoint{4.393052in}{4.217183in}}%
\pgfpathlineto{\pgfqpoint{4.418154in}{4.237406in}}%
\pgfpathlineto{\pgfqpoint{4.443255in}{4.058668in}}%
\pgfpathlineto{\pgfqpoint{4.468356in}{4.025306in}}%
\pgfpathlineto{\pgfqpoint{4.493457in}{4.074437in}}%
\pgfpathlineto{\pgfqpoint{4.518559in}{4.394034in}}%
\pgfpathlineto{\pgfqpoint{4.543660in}{4.526263in}}%
\pgfpathlineto{\pgfqpoint{4.568761in}{4.522537in}}%
\pgfpathlineto{\pgfqpoint{4.593862in}{4.655917in}}%
\pgfpathlineto{\pgfqpoint{4.618963in}{4.411474in}}%
\pgfpathlineto{\pgfqpoint{4.644065in}{4.223894in}}%
\pgfpathlineto{\pgfqpoint{4.669166in}{4.234282in}}%
\pgfpathlineto{\pgfqpoint{4.694267in}{4.161797in}}%
\pgfpathlineto{\pgfqpoint{4.719368in}{4.285129in}}%
\pgfpathlineto{\pgfqpoint{4.744470in}{4.292281in}}%
\pgfpathlineto{\pgfqpoint{4.769571in}{4.321958in}}%
\pgfpathlineto{\pgfqpoint{4.794672in}{4.214884in}}%
\pgfpathlineto{\pgfqpoint{4.819773in}{4.443865in}}%
\pgfpathlineto{\pgfqpoint{4.844875in}{4.325857in}}%
\pgfpathlineto{\pgfqpoint{4.869976in}{4.428897in}}%
\pgfpathlineto{\pgfqpoint{4.895077in}{4.265696in}}%
\pgfpathlineto{\pgfqpoint{4.920178in}{3.599761in}}%
\pgfpathlineto{\pgfqpoint{4.945280in}{3.659298in}}%
\pgfpathlineto{\pgfqpoint{4.970381in}{3.944735in}}%
\pgfpathlineto{\pgfqpoint{4.995482in}{3.848306in}}%
\pgfpathlineto{\pgfqpoint{5.020583in}{4.257277in}}%
\pgfpathlineto{\pgfqpoint{5.045685in}{4.431696in}}%
\pgfpathlineto{\pgfqpoint{5.070786in}{4.361415in}}%
\pgfpathlineto{\pgfqpoint{5.095887in}{4.421489in}}%
\pgfpathlineto{\pgfqpoint{5.120988in}{4.596655in}}%
\pgfpathlineto{\pgfqpoint{5.146089in}{4.138516in}}%
\pgfpathlineto{\pgfqpoint{5.171191in}{3.922253in}}%
\pgfpathlineto{\pgfqpoint{5.196292in}{4.154356in}}%
\pgfpathlineto{\pgfqpoint{5.221393in}{3.958194in}}%
\pgfpathlineto{\pgfqpoint{5.246494in}{3.987622in}}%
\pgfpathlineto{\pgfqpoint{5.271596in}{3.893603in}}%
\pgfpathlineto{\pgfqpoint{5.296697in}{4.018780in}}%
\pgfpathlineto{\pgfqpoint{5.321798in}{4.422931in}}%
\pgfpathlineto{\pgfqpoint{5.346899in}{4.026611in}}%
\pgfpathlineto{\pgfqpoint{5.372001in}{3.798186in}}%
\pgfpathlineto{\pgfqpoint{5.397102in}{3.971344in}}%
\pgfpathlineto{\pgfqpoint{5.422203in}{4.073448in}}%
\pgfpathlineto{\pgfqpoint{5.447304in}{3.937549in}}%
\pgfpathlineto{\pgfqpoint{5.472406in}{3.893695in}}%
\pgfpathlineto{\pgfqpoint{5.497507in}{3.863662in}}%
\pgfpathlineto{\pgfqpoint{5.522608in}{3.972532in}}%
\pgfpathlineto{\pgfqpoint{5.547709in}{3.880962in}}%
\pgfpathlineto{\pgfqpoint{5.572811in}{3.992731in}}%
\pgfpathlineto{\pgfqpoint{5.597912in}{3.899015in}}%
\pgfpathlineto{\pgfqpoint{5.623013in}{4.064485in}}%
\pgfpathlineto{\pgfqpoint{5.648114in}{4.007502in}}%
\pgfpathlineto{\pgfqpoint{5.673216in}{3.973843in}}%
\pgfpathlineto{\pgfqpoint{5.698317in}{4.059400in}}%
\pgfpathlineto{\pgfqpoint{5.723418in}{3.921644in}}%
\pgfpathlineto{\pgfqpoint{5.748519in}{3.975201in}}%
\pgfpathlineto{\pgfqpoint{5.773620in}{3.982395in}}%
\pgfpathlineto{\pgfqpoint{5.798722in}{3.943208in}}%
\pgfpathlineto{\pgfqpoint{5.823823in}{3.930427in}}%
\pgfpathlineto{\pgfqpoint{5.848924in}{4.000390in}}%
\pgfpathlineto{\pgfqpoint{5.874025in}{3.938908in}}%
\pgfpathlineto{\pgfqpoint{5.899127in}{3.961529in}}%
\pgfpathlineto{\pgfqpoint{5.924228in}{3.996668in}}%
\pgfpathlineto{\pgfqpoint{5.949329in}{3.919922in}}%
\pgfpathlineto{\pgfqpoint{5.974430in}{3.876860in}}%
\pgfpathlineto{\pgfqpoint{5.999532in}{3.960386in}}%
\pgfpathlineto{\pgfqpoint{6.024633in}{3.911592in}}%
\pgfpathlineto{\pgfqpoint{6.049734in}{3.873989in}}%
\pgfpathlineto{\pgfqpoint{6.074835in}{3.914375in}}%
\pgfpathlineto{\pgfqpoint{6.099937in}{3.911204in}}%
\pgfpathlineto{\pgfqpoint{6.125038in}{3.873558in}}%
\pgfpathlineto{\pgfqpoint{6.150139in}{3.871561in}}%
\pgfpathlineto{\pgfqpoint{6.175240in}{3.904157in}}%
\pgfpathlineto{\pgfqpoint{6.200342in}{3.891061in}}%
\pgfpathlineto{\pgfqpoint{6.225443in}{3.888720in}}%
\pgfpathlineto{\pgfqpoint{6.250544in}{3.910037in}}%
\pgfpathlineto{\pgfqpoint{6.275645in}{3.857362in}}%
\pgfpathlineto{\pgfqpoint{6.300746in}{3.878937in}}%
\pgfpathlineto{\pgfqpoint{6.325848in}{3.860300in}}%
\pgfpathlineto{\pgfqpoint{6.350949in}{3.856605in}}%
\pgfpathlineto{\pgfqpoint{6.376050in}{3.848608in}}%
\pgfpathlineto{\pgfqpoint{6.401151in}{3.843664in}}%
\pgfpathlineto{\pgfqpoint{6.426253in}{3.835134in}}%
\pgfpathlineto{\pgfqpoint{6.451354in}{3.871857in}}%
\pgfpathlineto{\pgfqpoint{6.476455in}{3.859129in}}%
\pgfpathlineto{\pgfqpoint{6.501556in}{3.871650in}}%
\pgfpathlineto{\pgfqpoint{6.526658in}{3.849909in}}%
\pgfpathlineto{\pgfqpoint{6.551759in}{3.874680in}}%
\pgfpathlineto{\pgfqpoint{6.576860in}{3.836318in}}%
\pgfpathlineto{\pgfqpoint{6.601961in}{3.875820in}}%
\pgfpathlineto{\pgfqpoint{6.627063in}{3.832242in}}%
\pgfpathlineto{\pgfqpoint{6.652164in}{3.835731in}}%
\pgfpathlineto{\pgfqpoint{6.677265in}{3.880171in}}%
\pgfpathlineto{\pgfqpoint{6.702366in}{3.838309in}}%
\pgfpathlineto{\pgfqpoint{6.727468in}{3.841063in}}%
\pgfpathlineto{\pgfqpoint{6.752569in}{3.830418in}}%
\pgfpathlineto{\pgfqpoint{6.777670in}{3.825262in}}%
\pgfpathlineto{\pgfqpoint{6.802771in}{3.901783in}}%
\pgfpathlineto{\pgfqpoint{6.827872in}{3.865380in}}%
\pgfpathlineto{\pgfqpoint{6.852974in}{3.863896in}}%
\pgfpathlineto{\pgfqpoint{6.878075in}{3.822036in}}%
\pgfpathlineto{\pgfqpoint{6.903176in}{3.831222in}}%
\pgfpathlineto{\pgfqpoint{6.928277in}{3.820504in}}%
\pgfpathlineto{\pgfqpoint{6.953379in}{3.819641in}}%
\pgfpathlineto{\pgfqpoint{6.978480in}{3.827490in}}%
\pgfpathlineto{\pgfqpoint{7.003581in}{3.828018in}}%
\pgfpathlineto{\pgfqpoint{7.028682in}{3.877969in}}%
\pgfpathlineto{\pgfqpoint{7.053784in}{3.846332in}}%
\pgfpathlineto{\pgfqpoint{7.078885in}{3.817187in}}%
\pgfpathlineto{\pgfqpoint{7.103986in}{3.815885in}}%
\pgfpathlineto{\pgfqpoint{7.129087in}{3.828648in}}%
\pgfpathlineto{\pgfqpoint{7.154189in}{3.830277in}}%
\pgfpathlineto{\pgfqpoint{7.179290in}{3.864947in}}%
\pgfpathlineto{\pgfqpoint{7.204391in}{3.841459in}}%
\pgfpathlineto{\pgfqpoint{7.229492in}{3.820409in}}%
\pgfpathlineto{\pgfqpoint{7.254594in}{3.832943in}}%
\pgfpathlineto{\pgfqpoint{7.279695in}{3.880449in}}%
\pgfpathlineto{\pgfqpoint{7.304796in}{3.835183in}}%
\pgfpathlineto{\pgfqpoint{7.329897in}{3.821787in}}%
\pgfpathlineto{\pgfqpoint{7.354998in}{3.828052in}}%
\pgfpathlineto{\pgfqpoint{7.380100in}{3.827409in}}%
\pgfpathlineto{\pgfqpoint{7.405201in}{3.856534in}}%
\pgfpathlineto{\pgfqpoint{7.430302in}{3.825376in}}%
\pgfpathlineto{\pgfqpoint{7.455403in}{3.848788in}}%
\pgfpathlineto{\pgfqpoint{7.480505in}{3.872963in}}%
\pgfpathlineto{\pgfqpoint{7.505606in}{3.834408in}}%
\pgfpathlineto{\pgfqpoint{7.530707in}{3.868485in}}%
\pgfpathlineto{\pgfqpoint{7.555808in}{3.837374in}}%
\pgfpathlineto{\pgfqpoint{7.580910in}{3.825980in}}%
\pgfpathlineto{\pgfqpoint{7.606011in}{3.825171in}}%
\pgfpathlineto{\pgfqpoint{7.631112in}{3.826335in}}%
\pgfpathlineto{\pgfqpoint{7.656213in}{3.830762in}}%
\pgfpathlineto{\pgfqpoint{7.681315in}{3.881237in}}%
\pgfpathlineto{\pgfqpoint{7.706416in}{3.868228in}}%
\pgfpathlineto{\pgfqpoint{7.731517in}{3.842268in}}%
\pgfpathlineto{\pgfqpoint{7.756618in}{3.834263in}}%
\pgfpathlineto{\pgfqpoint{7.781720in}{3.824665in}}%
\pgfpathlineto{\pgfqpoint{7.806821in}{3.869717in}}%
\pgfpathlineto{\pgfqpoint{7.831922in}{3.831876in}}%
\pgfpathlineto{\pgfqpoint{7.857023in}{3.829040in}}%
\pgfpathlineto{\pgfqpoint{7.882124in}{3.857491in}}%
\pgfpathlineto{\pgfqpoint{7.882124in}{3.862324in}}%
\pgfpathlineto{\pgfqpoint{7.882124in}{3.862324in}}%
\pgfpathlineto{\pgfqpoint{7.857023in}{3.833910in}}%
\pgfpathlineto{\pgfqpoint{7.831922in}{3.836141in}}%
\pgfpathlineto{\pgfqpoint{7.806821in}{3.875739in}}%
\pgfpathlineto{\pgfqpoint{7.781720in}{3.829578in}}%
\pgfpathlineto{\pgfqpoint{7.756618in}{3.839835in}}%
\pgfpathlineto{\pgfqpoint{7.731517in}{3.847476in}}%
\pgfpathlineto{\pgfqpoint{7.706416in}{3.875552in}}%
\pgfpathlineto{\pgfqpoint{7.681315in}{3.886427in}}%
\pgfpathlineto{\pgfqpoint{7.656213in}{3.835404in}}%
\pgfpathlineto{\pgfqpoint{7.631112in}{3.830586in}}%
\pgfpathlineto{\pgfqpoint{7.606011in}{3.830102in}}%
\pgfpathlineto{\pgfqpoint{7.580910in}{3.834946in}}%
\pgfpathlineto{\pgfqpoint{7.555808in}{3.843455in}}%
\pgfpathlineto{\pgfqpoint{7.530707in}{3.882694in}}%
\pgfpathlineto{\pgfqpoint{7.505606in}{3.839233in}}%
\pgfpathlineto{\pgfqpoint{7.480505in}{3.878989in}}%
\pgfpathlineto{\pgfqpoint{7.455403in}{3.854821in}}%
\pgfpathlineto{\pgfqpoint{7.430302in}{3.833708in}}%
\pgfpathlineto{\pgfqpoint{7.405201in}{3.861702in}}%
\pgfpathlineto{\pgfqpoint{7.380100in}{3.833160in}}%
\pgfpathlineto{\pgfqpoint{7.354998in}{3.833024in}}%
\pgfpathlineto{\pgfqpoint{7.329897in}{3.826104in}}%
\pgfpathlineto{\pgfqpoint{7.304796in}{3.839943in}}%
\pgfpathlineto{\pgfqpoint{7.279695in}{3.889056in}}%
\pgfpathlineto{\pgfqpoint{7.254594in}{3.841961in}}%
\pgfpathlineto{\pgfqpoint{7.229492in}{3.828066in}}%
\pgfpathlineto{\pgfqpoint{7.204391in}{3.858010in}}%
\pgfpathlineto{\pgfqpoint{7.179290in}{3.869962in}}%
\pgfpathlineto{\pgfqpoint{7.154189in}{3.838194in}}%
\pgfpathlineto{\pgfqpoint{7.129087in}{3.853218in}}%
\pgfpathlineto{\pgfqpoint{7.103986in}{3.821954in}}%
\pgfpathlineto{\pgfqpoint{7.078885in}{3.823109in}}%
\pgfpathlineto{\pgfqpoint{7.053784in}{3.854817in}}%
\pgfpathlineto{\pgfqpoint{7.028682in}{3.882654in}}%
\pgfpathlineto{\pgfqpoint{7.003581in}{3.832518in}}%
\pgfpathlineto{\pgfqpoint{6.978480in}{3.832959in}}%
\pgfpathlineto{\pgfqpoint{6.953379in}{3.825280in}}%
\pgfpathlineto{\pgfqpoint{6.928277in}{3.824929in}}%
\pgfpathlineto{\pgfqpoint{6.903176in}{3.835993in}}%
\pgfpathlineto{\pgfqpoint{6.878075in}{3.830988in}}%
\pgfpathlineto{\pgfqpoint{6.852974in}{3.868180in}}%
\pgfpathlineto{\pgfqpoint{6.827872in}{3.871288in}}%
\pgfpathlineto{\pgfqpoint{6.802771in}{3.908276in}}%
\pgfpathlineto{\pgfqpoint{6.777670in}{3.832501in}}%
\pgfpathlineto{\pgfqpoint{6.752569in}{3.835156in}}%
\pgfpathlineto{\pgfqpoint{6.727468in}{3.846224in}}%
\pgfpathlineto{\pgfqpoint{6.702366in}{3.845409in}}%
\pgfpathlineto{\pgfqpoint{6.677265in}{3.892241in}}%
\pgfpathlineto{\pgfqpoint{6.652164in}{3.840435in}}%
\pgfpathlineto{\pgfqpoint{6.627063in}{3.837597in}}%
\pgfpathlineto{\pgfqpoint{6.601961in}{3.881800in}}%
\pgfpathlineto{\pgfqpoint{6.576860in}{3.845016in}}%
\pgfpathlineto{\pgfqpoint{6.551759in}{3.879583in}}%
\pgfpathlineto{\pgfqpoint{6.526658in}{3.857208in}}%
\pgfpathlineto{\pgfqpoint{6.501556in}{3.878350in}}%
\pgfpathlineto{\pgfqpoint{6.476455in}{3.864435in}}%
\pgfpathlineto{\pgfqpoint{6.451354in}{3.879552in}}%
\pgfpathlineto{\pgfqpoint{6.426253in}{3.839654in}}%
\pgfpathlineto{\pgfqpoint{6.401151in}{3.852694in}}%
\pgfpathlineto{\pgfqpoint{6.376050in}{3.857363in}}%
\pgfpathlineto{\pgfqpoint{6.350949in}{3.863969in}}%
\pgfpathlineto{\pgfqpoint{6.325848in}{3.867198in}}%
\pgfpathlineto{\pgfqpoint{6.300746in}{3.884858in}}%
\pgfpathlineto{\pgfqpoint{6.275645in}{3.863903in}}%
\pgfpathlineto{\pgfqpoint{6.250544in}{3.916373in}}%
\pgfpathlineto{\pgfqpoint{6.225443in}{3.898632in}}%
\pgfpathlineto{\pgfqpoint{6.200342in}{3.900866in}}%
\pgfpathlineto{\pgfqpoint{6.175240in}{3.916403in}}%
\pgfpathlineto{\pgfqpoint{6.150139in}{3.880722in}}%
\pgfpathlineto{\pgfqpoint{6.125038in}{3.882953in}}%
\pgfpathlineto{\pgfqpoint{6.099937in}{3.918130in}}%
\pgfpathlineto{\pgfqpoint{6.074835in}{3.922354in}}%
\pgfpathlineto{\pgfqpoint{6.049734in}{3.881705in}}%
\pgfpathlineto{\pgfqpoint{6.024633in}{3.918531in}}%
\pgfpathlineto{\pgfqpoint{5.999532in}{3.966963in}}%
\pgfpathlineto{\pgfqpoint{5.974430in}{3.884556in}}%
\pgfpathlineto{\pgfqpoint{5.949329in}{3.928818in}}%
\pgfpathlineto{\pgfqpoint{5.924228in}{4.002302in}}%
\pgfpathlineto{\pgfqpoint{5.899127in}{3.971920in}}%
\pgfpathlineto{\pgfqpoint{5.874025in}{3.950242in}}%
\pgfpathlineto{\pgfqpoint{5.848924in}{4.010461in}}%
\pgfpathlineto{\pgfqpoint{5.823823in}{3.940341in}}%
\pgfpathlineto{\pgfqpoint{5.798722in}{3.958722in}}%
\pgfpathlineto{\pgfqpoint{5.773620in}{3.996433in}}%
\pgfpathlineto{\pgfqpoint{5.748519in}{3.993776in}}%
\pgfpathlineto{\pgfqpoint{5.723418in}{3.937419in}}%
\pgfpathlineto{\pgfqpoint{5.698317in}{4.069936in}}%
\pgfpathlineto{\pgfqpoint{5.673216in}{3.991358in}}%
\pgfpathlineto{\pgfqpoint{5.648114in}{4.026246in}}%
\pgfpathlineto{\pgfqpoint{5.623013in}{4.082991in}}%
\pgfpathlineto{\pgfqpoint{5.597912in}{3.929974in}}%
\pgfpathlineto{\pgfqpoint{5.572811in}{4.012089in}}%
\pgfpathlineto{\pgfqpoint{5.547709in}{3.904476in}}%
\pgfpathlineto{\pgfqpoint{5.522608in}{3.991263in}}%
\pgfpathlineto{\pgfqpoint{5.497507in}{3.896501in}}%
\pgfpathlineto{\pgfqpoint{5.472406in}{3.913013in}}%
\pgfpathlineto{\pgfqpoint{5.447304in}{3.973693in}}%
\pgfpathlineto{\pgfqpoint{5.422203in}{4.119333in}}%
\pgfpathlineto{\pgfqpoint{5.397102in}{4.025305in}}%
\pgfpathlineto{\pgfqpoint{5.372001in}{3.849490in}}%
\pgfpathlineto{\pgfqpoint{5.346899in}{4.096471in}}%
\pgfpathlineto{\pgfqpoint{5.321798in}{4.469469in}}%
\pgfpathlineto{\pgfqpoint{5.296697in}{4.067788in}}%
\pgfpathlineto{\pgfqpoint{5.271596in}{3.954950in}}%
\pgfpathlineto{\pgfqpoint{5.246494in}{4.035801in}}%
\pgfpathlineto{\pgfqpoint{5.221393in}{4.001571in}}%
\pgfpathlineto{\pgfqpoint{5.196292in}{4.213243in}}%
\pgfpathlineto{\pgfqpoint{5.171191in}{4.022155in}}%
\pgfpathlineto{\pgfqpoint{5.146089in}{4.224331in}}%
\pgfpathlineto{\pgfqpoint{5.120988in}{4.661049in}}%
\pgfpathlineto{\pgfqpoint{5.095887in}{4.495305in}}%
\pgfpathlineto{\pgfqpoint{5.070786in}{4.459315in}}%
\pgfpathlineto{\pgfqpoint{5.045685in}{4.524628in}}%
\pgfpathlineto{\pgfqpoint{5.020583in}{4.309912in}}%
\pgfpathlineto{\pgfqpoint{4.995482in}{3.901900in}}%
\pgfpathlineto{\pgfqpoint{4.970381in}{4.000961in}}%
\pgfpathlineto{\pgfqpoint{4.945280in}{3.729642in}}%
\pgfpathlineto{\pgfqpoint{4.920178in}{3.687245in}}%
\pgfpathlineto{\pgfqpoint{4.895077in}{4.374339in}}%
\pgfpathlineto{\pgfqpoint{4.869976in}{4.524989in}}%
\pgfpathlineto{\pgfqpoint{4.844875in}{4.462465in}}%
\pgfpathlineto{\pgfqpoint{4.819773in}{4.547618in}}%
\pgfpathlineto{\pgfqpoint{4.794672in}{4.304444in}}%
\pgfpathlineto{\pgfqpoint{4.769571in}{4.397108in}}%
\pgfpathlineto{\pgfqpoint{4.744470in}{4.359846in}}%
\pgfpathlineto{\pgfqpoint{4.719368in}{4.360698in}}%
\pgfpathlineto{\pgfqpoint{4.694267in}{4.248624in}}%
\pgfpathlineto{\pgfqpoint{4.669166in}{4.291313in}}%
\pgfpathlineto{\pgfqpoint{4.644065in}{4.289891in}}%
\pgfpathlineto{\pgfqpoint{4.618963in}{4.479422in}}%
\pgfpathlineto{\pgfqpoint{4.593862in}{4.726685in}}%
\pgfpathlineto{\pgfqpoint{4.568761in}{4.598664in}}%
\pgfpathlineto{\pgfqpoint{4.543660in}{4.576877in}}%
\pgfpathlineto{\pgfqpoint{4.518559in}{4.447264in}}%
\pgfpathlineto{\pgfqpoint{4.493457in}{4.123583in}}%
\pgfpathlineto{\pgfqpoint{4.468356in}{4.065716in}}%
\pgfpathlineto{\pgfqpoint{4.443255in}{4.092100in}}%
\pgfpathlineto{\pgfqpoint{4.418154in}{4.263450in}}%
\pgfpathlineto{\pgfqpoint{4.393052in}{4.243301in}}%
\pgfpathlineto{\pgfqpoint{4.367951in}{4.113180in}}%
\pgfpathlineto{\pgfqpoint{4.342850in}{4.287239in}}%
\pgfpathlineto{\pgfqpoint{4.317749in}{4.074845in}}%
\pgfpathlineto{\pgfqpoint{4.292647in}{4.073357in}}%
\pgfpathlineto{\pgfqpoint{4.267546in}{4.036942in}}%
\pgfpathlineto{\pgfqpoint{4.242445in}{3.948036in}}%
\pgfpathlineto{\pgfqpoint{4.217344in}{3.853113in}}%
\pgfpathlineto{\pgfqpoint{4.192242in}{3.923203in}}%
\pgfpathlineto{\pgfqpoint{4.167141in}{3.873933in}}%
\pgfpathlineto{\pgfqpoint{4.142040in}{3.869692in}}%
\pgfpathlineto{\pgfqpoint{4.116939in}{3.850767in}}%
\pgfpathlineto{\pgfqpoint{4.091837in}{3.848877in}}%
\pgfpathlineto{\pgfqpoint{4.066736in}{3.891169in}}%
\pgfpathlineto{\pgfqpoint{4.041635in}{3.856561in}}%
\pgfpathlineto{\pgfqpoint{4.016534in}{3.868251in}}%
\pgfpathlineto{\pgfqpoint{3.991432in}{3.835320in}}%
\pgfpathlineto{\pgfqpoint{3.966331in}{3.850381in}}%
\pgfpathlineto{\pgfqpoint{3.941230in}{3.845681in}}%
\pgfpathlineto{\pgfqpoint{3.916129in}{3.787985in}}%
\pgfpathlineto{\pgfqpoint{3.891028in}{3.838878in}}%
\pgfpathlineto{\pgfqpoint{3.865926in}{3.849585in}}%
\pgfpathlineto{\pgfqpoint{3.840825in}{3.850727in}}%
\pgfpathlineto{\pgfqpoint{3.815724in}{3.863874in}}%
\pgfpathlineto{\pgfqpoint{3.790623in}{3.874312in}}%
\pgfpathlineto{\pgfqpoint{3.765521in}{3.837185in}}%
\pgfpathlineto{\pgfqpoint{3.740420in}{3.827399in}}%
\pgfpathlineto{\pgfqpoint{3.715319in}{3.859275in}}%
\pgfpathlineto{\pgfqpoint{3.690218in}{3.859416in}}%
\pgfpathlineto{\pgfqpoint{3.665116in}{3.867280in}}%
\pgfpathlineto{\pgfqpoint{3.640015in}{3.819017in}}%
\pgfpathlineto{\pgfqpoint{3.614914in}{3.833773in}}%
\pgfpathlineto{\pgfqpoint{3.589813in}{3.874451in}}%
\pgfpathlineto{\pgfqpoint{3.564711in}{3.846983in}}%
\pgfpathlineto{\pgfqpoint{3.539610in}{3.846965in}}%
\pgfpathlineto{\pgfqpoint{3.514509in}{3.857033in}}%
\pgfpathlineto{\pgfqpoint{3.489408in}{3.832352in}}%
\pgfpathlineto{\pgfqpoint{3.464306in}{3.812142in}}%
\pgfpathlineto{\pgfqpoint{3.439205in}{3.852472in}}%
\pgfpathlineto{\pgfqpoint{3.414104in}{3.845618in}}%
\pgfpathlineto{\pgfqpoint{3.389003in}{3.867960in}}%
\pgfpathlineto{\pgfqpoint{3.363901in}{3.854325in}}%
\pgfpathlineto{\pgfqpoint{3.338800in}{3.839575in}}%
\pgfpathlineto{\pgfqpoint{3.313699in}{3.851515in}}%
\pgfpathlineto{\pgfqpoint{3.288598in}{3.857985in}}%
\pgfpathlineto{\pgfqpoint{3.263497in}{3.860473in}}%
\pgfpathlineto{\pgfqpoint{3.238395in}{3.855025in}}%
\pgfpathlineto{\pgfqpoint{3.213294in}{3.888910in}}%
\pgfpathlineto{\pgfqpoint{3.188193in}{3.814988in}}%
\pgfpathlineto{\pgfqpoint{3.163092in}{3.868148in}}%
\pgfpathlineto{\pgfqpoint{3.137990in}{3.888354in}}%
\pgfpathlineto{\pgfqpoint{3.112889in}{3.862750in}}%
\pgfpathlineto{\pgfqpoint{3.087788in}{3.866114in}}%
\pgfpathlineto{\pgfqpoint{3.062687in}{3.854886in}}%
\pgfpathlineto{\pgfqpoint{3.037585in}{3.819107in}}%
\pgfpathlineto{\pgfqpoint{3.012484in}{3.852960in}}%
\pgfpathlineto{\pgfqpoint{2.987383in}{3.843849in}}%
\pgfpathlineto{\pgfqpoint{2.962282in}{3.843822in}}%
\pgfpathlineto{\pgfqpoint{2.937180in}{3.824816in}}%
\pgfpathlineto{\pgfqpoint{2.912079in}{3.838249in}}%
\pgfpathlineto{\pgfqpoint{2.886978in}{3.861031in}}%
\pgfpathlineto{\pgfqpoint{2.861877in}{3.812653in}}%
\pgfpathlineto{\pgfqpoint{2.836775in}{3.866115in}}%
\pgfpathlineto{\pgfqpoint{2.811674in}{3.821052in}}%
\pgfpathlineto{\pgfqpoint{2.786573in}{3.817824in}}%
\pgfpathlineto{\pgfqpoint{2.761472in}{3.880063in}}%
\pgfpathlineto{\pgfqpoint{2.736370in}{3.851934in}}%
\pgfpathlineto{\pgfqpoint{2.711269in}{3.854679in}}%
\pgfpathlineto{\pgfqpoint{2.686168in}{3.813412in}}%
\pgfpathlineto{\pgfqpoint{2.661067in}{3.837211in}}%
\pgfpathlineto{\pgfqpoint{2.635965in}{3.819754in}}%
\pgfpathlineto{\pgfqpoint{2.610864in}{3.862334in}}%
\pgfpathlineto{\pgfqpoint{2.585763in}{3.864417in}}%
\pgfpathlineto{\pgfqpoint{2.560662in}{3.832319in}}%
\pgfpathlineto{\pgfqpoint{2.535561in}{3.842224in}}%
\pgfpathlineto{\pgfqpoint{2.510459in}{3.843758in}}%
\pgfpathlineto{\pgfqpoint{2.485358in}{3.824376in}}%
\pgfpathlineto{\pgfqpoint{2.460257in}{3.855149in}}%
\pgfpathlineto{\pgfqpoint{2.435156in}{3.827516in}}%
\pgfpathlineto{\pgfqpoint{2.410054in}{3.853803in}}%
\pgfpathlineto{\pgfqpoint{2.384953in}{3.836249in}}%
\pgfpathlineto{\pgfqpoint{2.359852in}{3.855020in}}%
\pgfpathlineto{\pgfqpoint{2.334751in}{3.853078in}}%
\pgfpathlineto{\pgfqpoint{2.309649in}{3.855441in}}%
\pgfpathlineto{\pgfqpoint{2.284548in}{3.859751in}}%
\pgfpathlineto{\pgfqpoint{2.259447in}{3.830789in}}%
\pgfpathlineto{\pgfqpoint{2.234346in}{3.829247in}}%
\pgfpathlineto{\pgfqpoint{2.209244in}{3.863246in}}%
\pgfpathlineto{\pgfqpoint{2.184143in}{3.831717in}}%
\pgfpathlineto{\pgfqpoint{2.159042in}{3.845169in}}%
\pgfpathlineto{\pgfqpoint{2.133941in}{3.825982in}}%
\pgfpathlineto{\pgfqpoint{2.108839in}{3.855435in}}%
\pgfpathlineto{\pgfqpoint{2.083738in}{3.828444in}}%
\pgfpathlineto{\pgfqpoint{2.058637in}{3.826763in}}%
\pgfpathlineto{\pgfqpoint{2.033536in}{3.831326in}}%
\pgfpathlineto{\pgfqpoint{2.008434in}{3.851283in}}%
\pgfpathlineto{\pgfqpoint{1.983333in}{3.829176in}}%
\pgfpathlineto{\pgfqpoint{1.958232in}{3.839218in}}%
\pgfpathlineto{\pgfqpoint{1.933131in}{3.865176in}}%
\pgfpathlineto{\pgfqpoint{1.908029in}{3.825522in}}%
\pgfpathlineto{\pgfqpoint{1.882928in}{3.836939in}}%
\pgfpathlineto{\pgfqpoint{1.857827in}{3.838832in}}%
\pgfpathlineto{\pgfqpoint{1.832726in}{3.831826in}}%
\pgfpathlineto{\pgfqpoint{1.807625in}{3.840109in}}%
\pgfpathlineto{\pgfqpoint{1.782523in}{3.835348in}}%
\pgfpathlineto{\pgfqpoint{1.757422in}{3.834179in}}%
\pgfpathlineto{\pgfqpoint{1.732321in}{3.826154in}}%
\pgfpathlineto{\pgfqpoint{1.707220in}{3.848661in}}%
\pgfpathlineto{\pgfqpoint{1.682118in}{3.824518in}}%
\pgfpathlineto{\pgfqpoint{1.657017in}{3.824494in}}%
\pgfpathlineto{\pgfqpoint{1.631916in}{3.826332in}}%
\pgfpathlineto{\pgfqpoint{1.606815in}{3.858424in}}%
\pgfpathlineto{\pgfqpoint{1.581713in}{3.827746in}}%
\pgfpathlineto{\pgfqpoint{1.556612in}{3.833314in}}%
\pgfpathlineto{\pgfqpoint{1.531511in}{3.824189in}}%
\pgfpathlineto{\pgfqpoint{1.506410in}{3.852782in}}%
\pgfpathlineto{\pgfqpoint{1.481308in}{3.828747in}}%
\pgfpathlineto{\pgfqpoint{1.456207in}{3.827764in}}%
\pgfpathlineto{\pgfqpoint{1.431106in}{3.840078in}}%
\pgfpathlineto{\pgfqpoint{1.406005in}{3.832894in}}%
\pgfpathlineto{\pgfqpoint{1.380903in}{3.832298in}}%
\pgfpathlineto{\pgfqpoint{1.355802in}{3.830729in}}%
\pgfpathlineto{\pgfqpoint{1.330701in}{3.833474in}}%
\pgfpathlineto{\pgfqpoint{1.305600in}{3.827678in}}%
\pgfpathlineto{\pgfqpoint{1.280498in}{3.832535in}}%
\pgfpathlineto{\pgfqpoint{1.255397in}{3.833473in}}%
\pgfpathlineto{\pgfqpoint{1.230296in}{3.834080in}}%
\pgfpathlineto{\pgfqpoint{1.205195in}{3.838541in}}%
\pgfpathlineto{\pgfqpoint{1.180093in}{3.829586in}}%
\pgfpathlineto{\pgfqpoint{1.154992in}{3.831609in}}%
\pgfpathlineto{\pgfqpoint{1.129891in}{3.837101in}}%
\pgfpathlineto{\pgfqpoint{1.104790in}{3.831615in}}%
\pgfpathlineto{\pgfqpoint{1.079689in}{3.835037in}}%
\pgfpathlineto{\pgfqpoint{1.054587in}{3.821243in}}%
\pgfpathlineto{\pgfqpoint{1.029486in}{3.818574in}}%
\pgfpathlineto{\pgfqpoint{1.004385in}{3.830820in}}%
\pgfpathlineto{\pgfqpoint{0.979284in}{3.834824in}}%
\pgfpathlineto{\pgfqpoint{0.954182in}{3.831252in}}%
\pgfpathlineto{\pgfqpoint{0.929081in}{3.837152in}}%
\pgfpathlineto{\pgfqpoint{0.903980in}{3.820117in}}%
\pgfpathlineto{\pgfqpoint{0.878879in}{3.830645in}}%
\pgfpathlineto{\pgfqpoint{0.853777in}{3.827400in}}%
\pgfpathlineto{\pgfqpoint{0.828676in}{3.827376in}}%
\pgfpathlineto{\pgfqpoint{0.803575in}{3.832341in}}%
\pgfpathlineto{\pgfqpoint{0.778474in}{3.848831in}}%
\pgfpathlineto{\pgfqpoint{0.753372in}{3.835823in}}%
\pgfpathlineto{\pgfqpoint{0.728271in}{3.824407in}}%
\pgfpathlineto{\pgfqpoint{0.703170in}{3.830103in}}%
\pgfpathlineto{\pgfqpoint{0.678069in}{3.833052in}}%
\pgfpathlineto{\pgfqpoint{0.652967in}{3.827993in}}%
\pgfpathlineto{\pgfqpoint{0.627866in}{3.828608in}}%
\pgfpathlineto{\pgfqpoint{0.602765in}{3.829821in}}%
\pgfpathlineto{\pgfqpoint{0.577664in}{3.820764in}}%
\pgfpathlineto{\pgfqpoint{0.552562in}{3.833129in}}%
\pgfpathlineto{\pgfqpoint{0.527461in}{3.841028in}}%
\pgfpathlineto{\pgfqpoint{0.502360in}{3.831587in}}%
\pgfpathlineto{\pgfqpoint{0.477259in}{3.834690in}}%
\pgfpathlineto{\pgfqpoint{0.452157in}{3.832487in}}%
\pgfpathlineto{\pgfqpoint{0.427056in}{3.834509in}}%
\pgfpathlineto{\pgfqpoint{0.401955in}{3.834037in}}%
\pgfpathlineto{\pgfqpoint{0.376854in}{3.835641in}}%
\pgfpathlineto{\pgfqpoint{0.351752in}{3.829185in}}%
\pgfpathlineto{\pgfqpoint{0.326651in}{3.832820in}}%
\pgfpathlineto{\pgfqpoint{0.301550in}{3.838143in}}%
\pgfpathlineto{\pgfqpoint{0.276449in}{3.831707in}}%
\pgfpathlineto{\pgfqpoint{0.251347in}{3.825798in}}%
\pgfpathlineto{\pgfqpoint{0.226246in}{3.827258in}}%
\pgfpathlineto{\pgfqpoint{0.201145in}{3.827914in}}%
\pgfpathlineto{\pgfqpoint{0.176044in}{3.828393in}}%
\pgfpathlineto{\pgfqpoint{0.150943in}{3.826415in}}%
\pgfpathlineto{\pgfqpoint{0.125841in}{3.827123in}}%
\pgfpathlineto{\pgfqpoint{0.100740in}{3.825381in}}%
\pgfpathlineto{\pgfqpoint{0.075639in}{3.833558in}}%
\pgfpathlineto{\pgfqpoint{0.050538in}{3.819881in}}%
\pgfpathlineto{\pgfqpoint{0.025436in}{3.834841in}}%
\pgfpathlineto{\pgfqpoint{0.000335in}{3.820236in}}%
\pgfpathlineto{\pgfqpoint{-0.024766in}{3.830567in}}%
\pgfpathlineto{\pgfqpoint{-0.049867in}{3.827373in}}%
\pgfpathlineto{\pgfqpoint{-0.074969in}{3.829916in}}%
\pgfpathlineto{\pgfqpoint{-0.100070in}{3.830938in}}%
\pgfpathlineto{\pgfqpoint{-0.125171in}{3.825783in}}%
\pgfpathlineto{\pgfqpoint{-0.150272in}{3.824516in}}%
\pgfpathlineto{\pgfqpoint{-0.175374in}{3.824079in}}%
\pgfpathlineto{\pgfqpoint{-0.200475in}{3.830069in}}%
\pgfpathlineto{\pgfqpoint{-0.225576in}{3.824404in}}%
\pgfpathlineto{\pgfqpoint{-0.250677in}{3.827025in}}%
\pgfpathlineto{\pgfqpoint{-0.275779in}{3.817181in}}%
\pgfpathlineto{\pgfqpoint{-0.300880in}{3.830109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.955529in}{3.550000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952196in}{3.844039in}}%
\pgfpathlineto{\pgfqpoint{3.966331in}{3.846214in}}%
\pgfpathlineto{\pgfqpoint{3.991432in}{3.830984in}}%
\pgfpathlineto{\pgfqpoint{4.016534in}{3.864695in}}%
\pgfpathlineto{\pgfqpoint{4.041635in}{3.853419in}}%
\pgfpathlineto{\pgfqpoint{4.066736in}{3.886391in}}%
\pgfpathlineto{\pgfqpoint{4.091837in}{3.844702in}}%
\pgfpathlineto{\pgfqpoint{4.116939in}{3.841108in}}%
\pgfpathlineto{\pgfqpoint{4.142040in}{3.863253in}}%
\pgfpathlineto{\pgfqpoint{4.167141in}{3.868542in}}%
\pgfpathlineto{\pgfqpoint{4.192242in}{3.918359in}}%
\pgfpathlineto{\pgfqpoint{4.217344in}{3.847780in}}%
\pgfpathlineto{\pgfqpoint{4.242445in}{3.941241in}}%
\pgfpathlineto{\pgfqpoint{4.267546in}{4.032698in}}%
\pgfpathlineto{\pgfqpoint{4.292647in}{4.058563in}}%
\pgfpathlineto{\pgfqpoint{4.317749in}{4.061821in}}%
\pgfpathlineto{\pgfqpoint{4.342850in}{4.266648in}}%
\pgfpathlineto{\pgfqpoint{4.367951in}{4.096747in}}%
\pgfpathlineto{\pgfqpoint{4.393052in}{4.230242in}}%
\pgfpathlineto{\pgfqpoint{4.418154in}{4.250428in}}%
\pgfpathlineto{\pgfqpoint{4.443255in}{4.075384in}}%
\pgfpathlineto{\pgfqpoint{4.468356in}{4.045511in}}%
\pgfpathlineto{\pgfqpoint{4.493457in}{4.099010in}}%
\pgfpathlineto{\pgfqpoint{4.518559in}{4.420649in}}%
\pgfpathlineto{\pgfqpoint{4.543660in}{4.551570in}}%
\pgfpathlineto{\pgfqpoint{4.568761in}{4.560600in}}%
\pgfpathlineto{\pgfqpoint{4.593862in}{4.691301in}}%
\pgfpathlineto{\pgfqpoint{4.618963in}{4.445448in}}%
\pgfpathlineto{\pgfqpoint{4.644065in}{4.256893in}}%
\pgfpathlineto{\pgfqpoint{4.669166in}{4.262797in}}%
\pgfpathlineto{\pgfqpoint{4.694267in}{4.205211in}}%
\pgfpathlineto{\pgfqpoint{4.719368in}{4.322913in}}%
\pgfpathlineto{\pgfqpoint{4.744470in}{4.326063in}}%
\pgfpathlineto{\pgfqpoint{4.769571in}{4.359533in}}%
\pgfpathlineto{\pgfqpoint{4.794672in}{4.259664in}}%
\pgfpathlineto{\pgfqpoint{4.819773in}{4.495742in}}%
\pgfpathlineto{\pgfqpoint{4.844875in}{4.394161in}}%
\pgfpathlineto{\pgfqpoint{4.869976in}{4.476943in}}%
\pgfpathlineto{\pgfqpoint{4.895077in}{4.320017in}}%
\pgfpathlineto{\pgfqpoint{4.920178in}{3.643503in}}%
\pgfpathlineto{\pgfqpoint{4.945280in}{3.694470in}}%
\pgfpathlineto{\pgfqpoint{4.970381in}{3.972848in}}%
\pgfpathlineto{\pgfqpoint{4.995482in}{3.875103in}}%
\pgfpathlineto{\pgfqpoint{5.020583in}{4.283594in}}%
\pgfpathlineto{\pgfqpoint{5.045685in}{4.478162in}}%
\pgfpathlineto{\pgfqpoint{5.070786in}{4.410365in}}%
\pgfpathlineto{\pgfqpoint{5.095887in}{4.458397in}}%
\pgfpathlineto{\pgfqpoint{5.120988in}{4.628852in}}%
\pgfpathlineto{\pgfqpoint{5.146089in}{4.181423in}}%
\pgfpathlineto{\pgfqpoint{5.171191in}{3.972204in}}%
\pgfpathlineto{\pgfqpoint{5.196292in}{4.183799in}}%
\pgfpathlineto{\pgfqpoint{5.221393in}{3.979883in}}%
\pgfpathlineto{\pgfqpoint{5.246494in}{4.011712in}}%
\pgfpathlineto{\pgfqpoint{5.271596in}{3.924277in}}%
\pgfpathlineto{\pgfqpoint{5.296697in}{4.043284in}}%
\pgfpathlineto{\pgfqpoint{5.321798in}{4.446200in}}%
\pgfpathlineto{\pgfqpoint{5.346899in}{4.061541in}}%
\pgfpathlineto{\pgfqpoint{5.372001in}{3.823838in}}%
\pgfpathlineto{\pgfqpoint{5.397102in}{3.998325in}}%
\pgfpathlineto{\pgfqpoint{5.422203in}{4.096390in}}%
\pgfpathlineto{\pgfqpoint{5.447304in}{3.955621in}}%
\pgfpathlineto{\pgfqpoint{5.472406in}{3.903354in}}%
\pgfpathlineto{\pgfqpoint{5.497507in}{3.880082in}}%
\pgfpathlineto{\pgfqpoint{5.522608in}{3.981898in}}%
\pgfpathlineto{\pgfqpoint{5.547709in}{3.892719in}}%
\pgfpathlineto{\pgfqpoint{5.572811in}{4.002410in}}%
\pgfpathlineto{\pgfqpoint{5.597912in}{3.914494in}}%
\pgfpathlineto{\pgfqpoint{5.623013in}{4.073738in}}%
\pgfpathlineto{\pgfqpoint{5.648114in}{4.016874in}}%
\pgfpathlineto{\pgfqpoint{5.673216in}{3.982600in}}%
\pgfpathlineto{\pgfqpoint{5.698317in}{4.064668in}}%
\pgfpathlineto{\pgfqpoint{5.723418in}{3.929531in}}%
\pgfpathlineto{\pgfqpoint{5.748519in}{3.984488in}}%
\pgfpathlineto{\pgfqpoint{5.773620in}{3.989414in}}%
\pgfpathlineto{\pgfqpoint{5.798722in}{3.950965in}}%
\pgfpathlineto{\pgfqpoint{5.823823in}{3.935384in}}%
\pgfpathlineto{\pgfqpoint{5.848924in}{4.005425in}}%
\pgfpathlineto{\pgfqpoint{5.874025in}{3.944575in}}%
\pgfpathlineto{\pgfqpoint{5.899127in}{3.966725in}}%
\pgfpathlineto{\pgfqpoint{5.924228in}{3.999485in}}%
\pgfpathlineto{\pgfqpoint{5.949329in}{3.924370in}}%
\pgfpathlineto{\pgfqpoint{5.974430in}{3.880708in}}%
\pgfpathlineto{\pgfqpoint{5.999532in}{3.963674in}}%
\pgfpathlineto{\pgfqpoint{6.024633in}{3.915062in}}%
\pgfpathlineto{\pgfqpoint{6.049734in}{3.877847in}}%
\pgfpathlineto{\pgfqpoint{6.074835in}{3.918365in}}%
\pgfpathlineto{\pgfqpoint{6.099937in}{3.914667in}}%
\pgfpathlineto{\pgfqpoint{6.125038in}{3.878256in}}%
\pgfpathlineto{\pgfqpoint{6.150139in}{3.876141in}}%
\pgfpathlineto{\pgfqpoint{6.175240in}{3.910280in}}%
\pgfpathlineto{\pgfqpoint{6.200342in}{3.895963in}}%
\pgfpathlineto{\pgfqpoint{6.225443in}{3.893676in}}%
\pgfpathlineto{\pgfqpoint{6.250544in}{3.913205in}}%
\pgfpathlineto{\pgfqpoint{6.275645in}{3.860632in}}%
\pgfpathlineto{\pgfqpoint{6.300746in}{3.881897in}}%
\pgfpathlineto{\pgfqpoint{6.325848in}{3.863749in}}%
\pgfpathlineto{\pgfqpoint{6.350949in}{3.860287in}}%
\pgfpathlineto{\pgfqpoint{6.376050in}{3.852985in}}%
\pgfpathlineto{\pgfqpoint{6.401151in}{3.848179in}}%
\pgfpathlineto{\pgfqpoint{6.426253in}{3.837394in}}%
\pgfpathlineto{\pgfqpoint{6.451354in}{3.875704in}}%
\pgfpathlineto{\pgfqpoint{6.476455in}{3.861782in}}%
\pgfpathlineto{\pgfqpoint{6.501556in}{3.875000in}}%
\pgfpathlineto{\pgfqpoint{6.526658in}{3.853558in}}%
\pgfpathlineto{\pgfqpoint{6.551759in}{3.877131in}}%
\pgfpathlineto{\pgfqpoint{6.576860in}{3.840667in}}%
\pgfpathlineto{\pgfqpoint{6.601961in}{3.878810in}}%
\pgfpathlineto{\pgfqpoint{6.627063in}{3.834920in}}%
\pgfpathlineto{\pgfqpoint{6.652164in}{3.838083in}}%
\pgfpathlineto{\pgfqpoint{6.677265in}{3.886206in}}%
\pgfpathlineto{\pgfqpoint{6.702366in}{3.841859in}}%
\pgfpathlineto{\pgfqpoint{6.727468in}{3.843644in}}%
\pgfpathlineto{\pgfqpoint{6.753333in}{3.832668in}}%
\pgfpathlineto{\pgfqpoint{6.753333in}{3.832668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955529in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{3.550000in}}%
\pgfpathlineto{\pgfqpoint{3.955529in}{3.550000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.955529in}{2.325000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955529in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.955529in}{3.550000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955529in}{2.325000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.955529in}{2.325000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.385447in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{4.385447in}{3.550000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.385447in}{2.325000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.955529in}{2.325000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815366in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{4.815366in}{3.550000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.815366in}{2.325000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.955529in}{2.325000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.245285in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{5.245285in}{3.550000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.245285in}{2.325000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.955529in}{2.325000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.675203in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{5.675203in}{3.550000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.675203in}{2.325000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.955529in}{2.325000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.105122in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{6.105122in}{3.550000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.105122in}{2.325000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.955529in}{2.325000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.535041in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{6.535041in}{3.550000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.535041in}{2.325000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.955529in}{2.325000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955529in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{2.379044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955529in}{2.379044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.955529in}{2.325000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955529in}{2.559191in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{2.559191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955529in}{2.559191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.955529in}{2.325000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955529in}{2.739338in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{2.739338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955529in}{2.739338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.955529in}{2.325000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955529in}{2.919485in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{2.919485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955529in}{2.919485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.955529in}{2.325000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955529in}{3.099632in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{3.099632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955529in}{3.099632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.955529in}{2.325000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955529in}{3.279779in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{3.279779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955529in}{3.279779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.955529in}{2.325000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955529in}{3.459926in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{3.459926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955529in}{3.459926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955529in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.955529in}{3.550000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.750000in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{3.550000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955529in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955529in}{3.550000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{3.550000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.955529in}{2.325000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.300880in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.300880in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.275779in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.250677in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.225576in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.200475in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.175374in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.150272in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.125171in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.100070in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.074969in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.049867in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.024766in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.000335in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.025436in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.050538in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.075639in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.100740in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.125841in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.150943in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.176044in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.201145in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.226246in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.251347in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.276449in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.301550in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.326651in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.351752in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.376854in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.401955in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.427056in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.452157in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.477259in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.502360in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.527461in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.552562in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.577664in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.602765in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.627866in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.652967in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.678069in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.703170in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.728271in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.753372in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.778474in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.803575in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.828676in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.853777in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.878879in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.903980in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.929081in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.954182in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.979284in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.004385in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.029486in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.054587in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.079689in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.104790in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.129891in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.154992in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.180093in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.205195in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.230296in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.255397in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.280498in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.305600in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.330701in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.355802in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.380903in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.406005in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.431106in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.456207in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.481308in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.506410in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.531511in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.556612in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.581713in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.606815in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.631916in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.657017in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.682118in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.707220in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.732321in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.757422in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.782523in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.807625in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.832726in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.857827in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.882928in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.908029in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.933131in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.958232in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.983333in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.008434in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.033536in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.058637in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.083738in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.108839in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.133941in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.159042in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.184143in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.209244in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.234346in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.259447in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.284548in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.309649in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.334751in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.359852in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.384953in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.410054in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.435156in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.460257in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.485358in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.510459in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.535561in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.560662in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.585763in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.610864in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.635965in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.661067in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.686168in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.711269in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.736370in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.761472in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.786573in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.811674in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.836775in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.861877in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.886978in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.912079in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.937180in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.962282in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.987383in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.012484in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.037585in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.062687in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.087788in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.112889in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.137990in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.163092in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.188193in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.213294in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.238395in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.263497in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.288598in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.313699in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.338800in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.363901in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.389003in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.414104in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.439205in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.464306in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.489408in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.514509in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.539610in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.564711in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.589813in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.614914in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.640015in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.665116in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.690218in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.715319in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.740420in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.765521in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.790623in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.815724in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.840825in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.865926in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.891028in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.916129in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.941230in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.966331in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.991432in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{4.016534in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{4.041635in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{4.066736in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{4.091837in}{2.377675in}}%
\pgfpathlineto{\pgfqpoint{4.116939in}{2.380721in}}%
\pgfpathlineto{\pgfqpoint{4.142040in}{2.376932in}}%
\pgfpathlineto{\pgfqpoint{4.167141in}{2.377344in}}%
\pgfpathlineto{\pgfqpoint{4.192242in}{2.377666in}}%
\pgfpathlineto{\pgfqpoint{4.217344in}{2.377268in}}%
\pgfpathlineto{\pgfqpoint{4.242445in}{2.383078in}}%
\pgfpathlineto{\pgfqpoint{4.267546in}{2.377809in}}%
\pgfpathlineto{\pgfqpoint{4.292647in}{2.422330in}}%
\pgfpathlineto{\pgfqpoint{4.317749in}{2.473989in}}%
\pgfpathlineto{\pgfqpoint{4.342850in}{2.423034in}}%
\pgfpathlineto{\pgfqpoint{4.367951in}{2.493823in}}%
\pgfpathlineto{\pgfqpoint{4.393052in}{2.407149in}}%
\pgfpathlineto{\pgfqpoint{4.418154in}{2.395789in}}%
\pgfpathlineto{\pgfqpoint{4.443255in}{2.505553in}}%
\pgfpathlineto{\pgfqpoint{4.468356in}{2.658490in}}%
\pgfpathlineto{\pgfqpoint{4.493457in}{2.658527in}}%
\pgfpathlineto{\pgfqpoint{4.518559in}{2.632732in}}%
\pgfpathlineto{\pgfqpoint{4.543660in}{2.633597in}}%
\pgfpathlineto{\pgfqpoint{4.568761in}{2.763263in}}%
\pgfpathlineto{\pgfqpoint{4.593862in}{2.709423in}}%
\pgfpathlineto{\pgfqpoint{4.618963in}{2.780257in}}%
\pgfpathlineto{\pgfqpoint{4.644065in}{2.789412in}}%
\pgfpathlineto{\pgfqpoint{4.669166in}{2.701877in}}%
\pgfpathlineto{\pgfqpoint{4.694267in}{2.697607in}}%
\pgfpathlineto{\pgfqpoint{4.719368in}{2.651557in}}%
\pgfpathlineto{\pgfqpoint{4.744470in}{2.708012in}}%
\pgfpathlineto{\pgfqpoint{4.769571in}{2.859787in}}%
\pgfpathlineto{\pgfqpoint{4.794672in}{3.020304in}}%
\pgfpathlineto{\pgfqpoint{4.819773in}{2.976904in}}%
\pgfpathlineto{\pgfqpoint{4.844875in}{3.271082in}}%
\pgfpathlineto{\pgfqpoint{4.869976in}{3.067123in}}%
\pgfpathlineto{\pgfqpoint{4.895077in}{3.183202in}}%
\pgfpathlineto{\pgfqpoint{4.920178in}{3.264114in}}%
\pgfpathlineto{\pgfqpoint{4.945280in}{3.082274in}}%
\pgfpathlineto{\pgfqpoint{4.970381in}{2.803443in}}%
\pgfpathlineto{\pgfqpoint{4.995482in}{2.800055in}}%
\pgfpathlineto{\pgfqpoint{5.020583in}{2.675861in}}%
\pgfpathlineto{\pgfqpoint{5.045685in}{2.646517in}}%
\pgfpathlineto{\pgfqpoint{5.070786in}{2.709284in}}%
\pgfpathlineto{\pgfqpoint{5.095887in}{2.744122in}}%
\pgfpathlineto{\pgfqpoint{5.120988in}{2.699606in}}%
\pgfpathlineto{\pgfqpoint{5.146089in}{2.819123in}}%
\pgfpathlineto{\pgfqpoint{5.171191in}{2.935939in}}%
\pgfpathlineto{\pgfqpoint{5.196292in}{2.609534in}}%
\pgfpathlineto{\pgfqpoint{5.221393in}{2.643161in}}%
\pgfpathlineto{\pgfqpoint{5.246494in}{2.645795in}}%
\pgfpathlineto{\pgfqpoint{5.271596in}{2.747849in}}%
\pgfpathlineto{\pgfqpoint{5.296697in}{2.623684in}}%
\pgfpathlineto{\pgfqpoint{5.321798in}{2.477700in}}%
\pgfpathlineto{\pgfqpoint{5.346899in}{2.684737in}}%
\pgfpathlineto{\pgfqpoint{5.372001in}{2.709950in}}%
\pgfpathlineto{\pgfqpoint{5.397102in}{2.748873in}}%
\pgfpathlineto{\pgfqpoint{5.422203in}{2.607031in}}%
\pgfpathlineto{\pgfqpoint{5.447304in}{2.577332in}}%
\pgfpathlineto{\pgfqpoint{5.472406in}{2.419502in}}%
\pgfpathlineto{\pgfqpoint{5.497507in}{2.449098in}}%
\pgfpathlineto{\pgfqpoint{5.522608in}{2.390934in}}%
\pgfpathlineto{\pgfqpoint{5.547709in}{2.473297in}}%
\pgfpathlineto{\pgfqpoint{5.572811in}{2.416223in}}%
\pgfpathlineto{\pgfqpoint{5.597912in}{2.440216in}}%
\pgfpathlineto{\pgfqpoint{5.623013in}{2.378396in}}%
\pgfpathlineto{\pgfqpoint{5.648114in}{2.390740in}}%
\pgfpathlineto{\pgfqpoint{5.673216in}{2.406166in}}%
\pgfpathlineto{\pgfqpoint{5.698317in}{2.377110in}}%
\pgfpathlineto{\pgfqpoint{5.723418in}{2.393055in}}%
\pgfpathlineto{\pgfqpoint{5.748519in}{2.380898in}}%
\pgfpathlineto{\pgfqpoint{5.773620in}{2.375480in}}%
\pgfpathlineto{\pgfqpoint{5.798722in}{2.381183in}}%
\pgfpathlineto{\pgfqpoint{5.823823in}{2.376906in}}%
\pgfpathlineto{\pgfqpoint{5.848924in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{5.874025in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{5.899127in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{5.924228in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{5.949329in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{5.974430in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{5.999532in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{6.024633in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{6.049734in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{6.074835in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{6.099937in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{6.125038in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{6.150139in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{6.175240in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{6.200342in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{6.225443in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{6.250544in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{6.275645in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{6.300746in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{6.325848in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{6.350949in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{6.376050in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{6.401151in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{6.426253in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{6.451354in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{6.476455in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{6.501556in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{6.526658in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{6.551759in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{6.576860in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{6.601961in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{6.627063in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{6.652164in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{6.677265in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{6.702366in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{6.727468in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{6.752569in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{6.777670in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{6.802771in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{6.827872in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{6.852974in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{6.878075in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{6.903176in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{6.928277in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{6.953379in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{6.978480in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{7.003581in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{7.028682in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{7.053784in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{7.078885in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{7.103986in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{7.129087in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{7.154189in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{7.179290in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{7.204391in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{7.229492in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{7.254594in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{7.279695in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{7.304796in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{7.329897in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{7.354998in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{7.380100in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{7.405201in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{7.430302in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{7.455403in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{7.480505in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{7.505606in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{7.530707in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{7.555808in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{7.580910in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{7.606011in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{7.631112in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{7.656213in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{7.681315in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{7.706416in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{7.731517in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{7.756618in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{7.781720in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{7.806821in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{7.831922in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{7.857023in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{7.882124in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{7.882124in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{7.882124in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{7.857023in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{7.831922in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{7.806821in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{7.781720in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{7.756618in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{7.731517in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{7.706416in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{7.681315in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{7.656213in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{7.631112in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{7.606011in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{7.580910in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{7.555808in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{7.530707in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{7.505606in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{7.480505in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{7.455403in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{7.430302in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{7.405201in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{7.380100in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{7.354998in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{7.329897in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{7.304796in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{7.279695in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{7.254594in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{7.229492in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{7.204391in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{7.179290in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{7.154189in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{7.129087in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{7.103986in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{7.078885in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{7.053784in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{7.028682in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{7.003581in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{6.978480in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{6.953379in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{6.928277in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{6.903176in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{6.878075in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{6.852974in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{6.827872in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{6.802771in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{6.777670in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{6.752569in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{6.727468in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{6.702366in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{6.677265in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{6.652164in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{6.627063in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{6.601961in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{6.576860in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{6.551759in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{6.526658in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{6.501556in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{6.476455in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{6.451354in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{6.426253in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{6.401151in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{6.376050in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{6.350949in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{6.325848in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{6.300746in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{6.275645in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{6.250544in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{6.225443in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{6.200342in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{6.175240in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{6.150139in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{6.125038in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{6.099937in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{6.074835in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{6.049734in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{6.024633in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{5.999532in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{5.974430in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{5.949329in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{5.924228in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{5.899127in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{5.874025in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{5.848924in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{5.823823in}{2.379943in}}%
\pgfpathlineto{\pgfqpoint{5.798722in}{2.390052in}}%
\pgfpathlineto{\pgfqpoint{5.773620in}{2.379811in}}%
\pgfpathlineto{\pgfqpoint{5.748519in}{2.389232in}}%
\pgfpathlineto{\pgfqpoint{5.723418in}{2.401138in}}%
\pgfpathlineto{\pgfqpoint{5.698317in}{2.380265in}}%
\pgfpathlineto{\pgfqpoint{5.673216in}{2.414616in}}%
\pgfpathlineto{\pgfqpoint{5.648114in}{2.401292in}}%
\pgfpathlineto{\pgfqpoint{5.623013in}{2.387093in}}%
\pgfpathlineto{\pgfqpoint{5.597912in}{2.454646in}}%
\pgfpathlineto{\pgfqpoint{5.572811in}{2.425852in}}%
\pgfpathlineto{\pgfqpoint{5.547709in}{2.485505in}}%
\pgfpathlineto{\pgfqpoint{5.522608in}{2.400132in}}%
\pgfpathlineto{\pgfqpoint{5.497507in}{2.464146in}}%
\pgfpathlineto{\pgfqpoint{5.472406in}{2.428408in}}%
\pgfpathlineto{\pgfqpoint{5.447304in}{2.596317in}}%
\pgfpathlineto{\pgfqpoint{5.422203in}{2.635102in}}%
\pgfpathlineto{\pgfqpoint{5.397102in}{2.788412in}}%
\pgfpathlineto{\pgfqpoint{5.372001in}{2.741069in}}%
\pgfpathlineto{\pgfqpoint{5.346899in}{2.739458in}}%
\pgfpathlineto{\pgfqpoint{5.321798in}{2.508076in}}%
\pgfpathlineto{\pgfqpoint{5.296697in}{2.659383in}}%
\pgfpathlineto{\pgfqpoint{5.271596in}{2.794900in}}%
\pgfpathlineto{\pgfqpoint{5.246494in}{2.678245in}}%
\pgfpathlineto{\pgfqpoint{5.221393in}{2.673470in}}%
\pgfpathlineto{\pgfqpoint{5.196292in}{2.648067in}}%
\pgfpathlineto{\pgfqpoint{5.171191in}{3.018001in}}%
\pgfpathlineto{\pgfqpoint{5.146089in}{2.874752in}}%
\pgfpathlineto{\pgfqpoint{5.120988in}{2.751881in}}%
\pgfpathlineto{\pgfqpoint{5.095887in}{2.799256in}}%
\pgfpathlineto{\pgfqpoint{5.070786in}{2.769609in}}%
\pgfpathlineto{\pgfqpoint{5.045685in}{2.706065in}}%
\pgfpathlineto{\pgfqpoint{5.020583in}{2.717239in}}%
\pgfpathlineto{\pgfqpoint{4.995482in}{2.845589in}}%
\pgfpathlineto{\pgfqpoint{4.970381in}{2.849791in}}%
\pgfpathlineto{\pgfqpoint{4.945280in}{3.151970in}}%
\pgfpathlineto{\pgfqpoint{4.920178in}{3.359957in}}%
\pgfpathlineto{\pgfqpoint{4.895077in}{3.341188in}}%
\pgfpathlineto{\pgfqpoint{4.869976in}{3.174627in}}%
\pgfpathlineto{\pgfqpoint{4.844875in}{3.391734in}}%
\pgfpathlineto{\pgfqpoint{4.819773in}{3.068540in}}%
\pgfpathlineto{\pgfqpoint{4.794672in}{3.102730in}}%
\pgfpathlineto{\pgfqpoint{4.769571in}{2.932255in}}%
\pgfpathlineto{\pgfqpoint{4.744470in}{2.766311in}}%
\pgfpathlineto{\pgfqpoint{4.719368in}{2.696749in}}%
\pgfpathlineto{\pgfqpoint{4.694267in}{2.743402in}}%
\pgfpathlineto{\pgfqpoint{4.669166in}{2.744294in}}%
\pgfpathlineto{\pgfqpoint{4.644065in}{2.847083in}}%
\pgfpathlineto{\pgfqpoint{4.618963in}{2.834481in}}%
\pgfpathlineto{\pgfqpoint{4.593862in}{2.760051in}}%
\pgfpathlineto{\pgfqpoint{4.568761in}{2.819910in}}%
\pgfpathlineto{\pgfqpoint{4.543660in}{2.667264in}}%
\pgfpathlineto{\pgfqpoint{4.518559in}{2.669506in}}%
\pgfpathlineto{\pgfqpoint{4.493457in}{2.690047in}}%
\pgfpathlineto{\pgfqpoint{4.468356in}{2.686260in}}%
\pgfpathlineto{\pgfqpoint{4.443255in}{2.524848in}}%
\pgfpathlineto{\pgfqpoint{4.418154in}{2.408438in}}%
\pgfpathlineto{\pgfqpoint{4.393052in}{2.420383in}}%
\pgfpathlineto{\pgfqpoint{4.367951in}{2.510910in}}%
\pgfpathlineto{\pgfqpoint{4.342850in}{2.443319in}}%
\pgfpathlineto{\pgfqpoint{4.317749in}{2.490246in}}%
\pgfpathlineto{\pgfqpoint{4.292647in}{2.435300in}}%
\pgfpathlineto{\pgfqpoint{4.267546in}{2.380575in}}%
\pgfpathlineto{\pgfqpoint{4.242445in}{2.389945in}}%
\pgfpathlineto{\pgfqpoint{4.217344in}{2.380733in}}%
\pgfpathlineto{\pgfqpoint{4.192242in}{2.380745in}}%
\pgfpathlineto{\pgfqpoint{4.167141in}{2.380522in}}%
\pgfpathlineto{\pgfqpoint{4.142040in}{2.381363in}}%
\pgfpathlineto{\pgfqpoint{4.116939in}{2.386514in}}%
\pgfpathlineto{\pgfqpoint{4.091837in}{2.380513in}}%
\pgfpathlineto{\pgfqpoint{4.066736in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{4.041635in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{4.016534in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.991432in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.966331in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.941230in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.916129in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.891028in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.865926in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.840825in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.815724in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.790623in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.765521in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.740420in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.715319in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.690218in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.665116in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.640015in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.614914in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.589813in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.564711in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.539610in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.514509in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.489408in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.464306in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.439205in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.414104in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.389003in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.363901in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.338800in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.313699in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.288598in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.263497in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.238395in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.213294in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.188193in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.163092in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.137990in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.112889in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.087788in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.062687in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.037585in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{3.012484in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.987383in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.962282in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.937180in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.912079in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.886978in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.861877in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.836775in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.811674in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.786573in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.761472in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.736370in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.711269in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.686168in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.661067in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.635965in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.610864in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.585763in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.560662in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.535561in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.510459in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.485358in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.460257in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.435156in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.410054in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.384953in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.359852in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.334751in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.309649in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.284548in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.259447in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.234346in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.209244in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.184143in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.159042in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.133941in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.108839in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.083738in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.058637in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.033536in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{2.008434in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.983333in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.958232in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.933131in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.908029in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.882928in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.857827in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.832726in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.807625in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.782523in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.757422in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.732321in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.707220in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.682118in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.657017in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.631916in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.606815in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.581713in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.556612in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.531511in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.506410in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.481308in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.456207in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.431106in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.406005in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.380903in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.355802in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.330701in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.305600in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.280498in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.255397in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.230296in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.205195in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.180093in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.154992in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.129891in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.104790in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.079689in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.054587in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.029486in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{1.004385in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.979284in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.954182in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.929081in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.903980in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.878879in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.853777in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.828676in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.803575in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.778474in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.753372in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.728271in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.703170in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.678069in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.652967in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.627866in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.602765in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.577664in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.552562in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.527461in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.502360in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.477259in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.452157in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.427056in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.401955in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.376854in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.351752in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.326651in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.301550in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.276449in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.251347in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.226246in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.201145in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.176044in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.150943in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.125841in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.100740in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.075639in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.050538in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.025436in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{0.000335in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.024766in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.049867in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.074969in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.100070in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.125171in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.150272in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.175374in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.200475in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.225576in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.250677in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.275779in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{-0.300880in}{2.379044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.955529in}{2.325000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952196in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{4.091837in}{2.379094in}}%
\pgfpathlineto{\pgfqpoint{4.116939in}{2.383617in}}%
\pgfpathlineto{\pgfqpoint{4.142040in}{2.379147in}}%
\pgfpathlineto{\pgfqpoint{4.167141in}{2.378933in}}%
\pgfpathlineto{\pgfqpoint{4.192242in}{2.379205in}}%
\pgfpathlineto{\pgfqpoint{4.217344in}{2.379000in}}%
\pgfpathlineto{\pgfqpoint{4.242445in}{2.386511in}}%
\pgfpathlineto{\pgfqpoint{4.267546in}{2.379192in}}%
\pgfpathlineto{\pgfqpoint{4.292647in}{2.428815in}}%
\pgfpathlineto{\pgfqpoint{4.317749in}{2.482118in}}%
\pgfpathlineto{\pgfqpoint{4.342850in}{2.433176in}}%
\pgfpathlineto{\pgfqpoint{4.367951in}{2.502366in}}%
\pgfpathlineto{\pgfqpoint{4.393052in}{2.413766in}}%
\pgfpathlineto{\pgfqpoint{4.418154in}{2.402113in}}%
\pgfpathlineto{\pgfqpoint{4.443255in}{2.515200in}}%
\pgfpathlineto{\pgfqpoint{4.468356in}{2.672375in}}%
\pgfpathlineto{\pgfqpoint{4.493457in}{2.674287in}}%
\pgfpathlineto{\pgfqpoint{4.518559in}{2.651119in}}%
\pgfpathlineto{\pgfqpoint{4.543660in}{2.650430in}}%
\pgfpathlineto{\pgfqpoint{4.568761in}{2.791587in}}%
\pgfpathlineto{\pgfqpoint{4.593862in}{2.734737in}}%
\pgfpathlineto{\pgfqpoint{4.618963in}{2.807369in}}%
\pgfpathlineto{\pgfqpoint{4.644065in}{2.818248in}}%
\pgfpathlineto{\pgfqpoint{4.669166in}{2.723086in}}%
\pgfpathlineto{\pgfqpoint{4.694267in}{2.720504in}}%
\pgfpathlineto{\pgfqpoint{4.719368in}{2.674153in}}%
\pgfpathlineto{\pgfqpoint{4.744470in}{2.737162in}}%
\pgfpathlineto{\pgfqpoint{4.769571in}{2.896021in}}%
\pgfpathlineto{\pgfqpoint{4.794672in}{3.061517in}}%
\pgfpathlineto{\pgfqpoint{4.819773in}{3.022722in}}%
\pgfpathlineto{\pgfqpoint{4.844875in}{3.331408in}}%
\pgfpathlineto{\pgfqpoint{4.869976in}{3.120875in}}%
\pgfpathlineto{\pgfqpoint{4.895077in}{3.262195in}}%
\pgfpathlineto{\pgfqpoint{4.920178in}{3.312035in}}%
\pgfpathlineto{\pgfqpoint{4.945280in}{3.117122in}}%
\pgfpathlineto{\pgfqpoint{4.970381in}{2.826617in}}%
\pgfpathlineto{\pgfqpoint{4.995482in}{2.822822in}}%
\pgfpathlineto{\pgfqpoint{5.020583in}{2.696550in}}%
\pgfpathlineto{\pgfqpoint{5.045685in}{2.676291in}}%
\pgfpathlineto{\pgfqpoint{5.070786in}{2.739446in}}%
\pgfpathlineto{\pgfqpoint{5.095887in}{2.771689in}}%
\pgfpathlineto{\pgfqpoint{5.120988in}{2.725743in}}%
\pgfpathlineto{\pgfqpoint{5.146089in}{2.846938in}}%
\pgfpathlineto{\pgfqpoint{5.171191in}{2.976970in}}%
\pgfpathlineto{\pgfqpoint{5.196292in}{2.628801in}}%
\pgfpathlineto{\pgfqpoint{5.221393in}{2.658315in}}%
\pgfpathlineto{\pgfqpoint{5.246494in}{2.662020in}}%
\pgfpathlineto{\pgfqpoint{5.271596in}{2.771374in}}%
\pgfpathlineto{\pgfqpoint{5.296697in}{2.641533in}}%
\pgfpathlineto{\pgfqpoint{5.321798in}{2.492888in}}%
\pgfpathlineto{\pgfqpoint{5.346899in}{2.712097in}}%
\pgfpathlineto{\pgfqpoint{5.372001in}{2.725509in}}%
\pgfpathlineto{\pgfqpoint{5.397102in}{2.768643in}}%
\pgfpathlineto{\pgfqpoint{5.422203in}{2.621066in}}%
\pgfpathlineto{\pgfqpoint{5.447304in}{2.586824in}}%
\pgfpathlineto{\pgfqpoint{5.472406in}{2.423955in}}%
\pgfpathlineto{\pgfqpoint{5.497507in}{2.456622in}}%
\pgfpathlineto{\pgfqpoint{5.522608in}{2.395533in}}%
\pgfpathlineto{\pgfqpoint{5.547709in}{2.479401in}}%
\pgfpathlineto{\pgfqpoint{5.572811in}{2.421037in}}%
\pgfpathlineto{\pgfqpoint{5.597912in}{2.447431in}}%
\pgfpathlineto{\pgfqpoint{5.623013in}{2.382745in}}%
\pgfpathlineto{\pgfqpoint{5.648114in}{2.396016in}}%
\pgfpathlineto{\pgfqpoint{5.673216in}{2.410391in}}%
\pgfpathlineto{\pgfqpoint{5.698317in}{2.378688in}}%
\pgfpathlineto{\pgfqpoint{5.723418in}{2.397096in}}%
\pgfpathlineto{\pgfqpoint{5.748519in}{2.385065in}}%
\pgfpathlineto{\pgfqpoint{5.773620in}{2.377646in}}%
\pgfpathlineto{\pgfqpoint{5.798722in}{2.385617in}}%
\pgfpathlineto{\pgfqpoint{5.823823in}{2.378424in}}%
\pgfpathlineto{\pgfqpoint{5.848924in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{6.753333in}{2.379044in}}%
\pgfpathlineto{\pgfqpoint{6.753333in}{2.379044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955529in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{3.955529in}{2.325000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.955529in}{1.100000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955529in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{3.955529in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955529in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.955529in,y=1.002778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.19}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.955529in}{1.100000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.385447in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{4.385447in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.385447in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.385447in,y=1.002778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.21}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.955529in}{1.100000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815366in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{4.815366in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.815366in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.815366in,y=1.002778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.23}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.955529in}{1.100000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.245285in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{5.245285in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.245285in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.245285in,y=1.002778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.955529in}{1.100000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.675203in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{5.675203in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.675203in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.675203in,y=1.002778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.27}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.955529in}{1.100000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.105122in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{6.105122in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.105122in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.105122in,y=1.002778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.29}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.955529in}{1.100000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.535041in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{6.535041in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.535041in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.535041in,y=1.002778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.31}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.352764in,y=0.823766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Orbital phase}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.955529in}{1.100000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955529in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{1.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955529in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.955529in}{1.100000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955529in}{1.304167in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{1.304167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955529in}{1.304167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.955529in}{1.100000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955529in}{1.508333in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{1.508333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955529in}{1.508333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.955529in}{1.100000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955529in}{1.712500in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{1.712500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955529in}{1.712500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.955529in}{1.100000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955529in}{1.916667in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{1.916667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955529in}{1.916667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.955529in}{1.100000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955529in}{2.120833in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{2.120833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955529in}{2.120833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955529in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{3.955529in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.750000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955529in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{1.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955529in}{2.325000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{2.325000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.955529in}{1.100000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.300880in}{1.357559in}}%
\pgfpathlineto{\pgfqpoint{-0.300880in}{1.355052in}}%
\pgfpathlineto{\pgfqpoint{-0.275779in}{1.344313in}}%
\pgfpathlineto{\pgfqpoint{-0.250677in}{1.344875in}}%
\pgfpathlineto{\pgfqpoint{-0.225576in}{1.334176in}}%
\pgfpathlineto{\pgfqpoint{-0.200475in}{1.340353in}}%
\pgfpathlineto{\pgfqpoint{-0.175374in}{1.345371in}}%
\pgfpathlineto{\pgfqpoint{-0.150272in}{1.339654in}}%
\pgfpathlineto{\pgfqpoint{-0.125171in}{1.339832in}}%
\pgfpathlineto{\pgfqpoint{-0.100070in}{1.342824in}}%
\pgfpathlineto{\pgfqpoint{-0.074969in}{1.346192in}}%
\pgfpathlineto{\pgfqpoint{-0.049867in}{1.351406in}}%
\pgfpathlineto{\pgfqpoint{-0.024766in}{1.339428in}}%
\pgfpathlineto{\pgfqpoint{0.000335in}{1.341829in}}%
\pgfpathlineto{\pgfqpoint{0.025436in}{1.338285in}}%
\pgfpathlineto{\pgfqpoint{0.050538in}{1.341170in}}%
\pgfpathlineto{\pgfqpoint{0.075639in}{1.337365in}}%
\pgfpathlineto{\pgfqpoint{0.100740in}{1.345475in}}%
\pgfpathlineto{\pgfqpoint{0.125841in}{1.340152in}}%
\pgfpathlineto{\pgfqpoint{0.150943in}{1.339115in}}%
\pgfpathlineto{\pgfqpoint{0.176044in}{1.340891in}}%
\pgfpathlineto{\pgfqpoint{0.201145in}{1.342013in}}%
\pgfpathlineto{\pgfqpoint{0.226246in}{1.336209in}}%
\pgfpathlineto{\pgfqpoint{0.251347in}{1.338147in}}%
\pgfpathlineto{\pgfqpoint{0.276449in}{1.336571in}}%
\pgfpathlineto{\pgfqpoint{0.301550in}{1.336599in}}%
\pgfpathlineto{\pgfqpoint{0.326651in}{1.332258in}}%
\pgfpathlineto{\pgfqpoint{0.351752in}{1.332506in}}%
\pgfpathlineto{\pgfqpoint{0.376854in}{1.335565in}}%
\pgfpathlineto{\pgfqpoint{0.401955in}{1.335466in}}%
\pgfpathlineto{\pgfqpoint{0.427056in}{1.333896in}}%
\pgfpathlineto{\pgfqpoint{0.452157in}{1.335962in}}%
\pgfpathlineto{\pgfqpoint{0.477259in}{1.334203in}}%
\pgfpathlineto{\pgfqpoint{0.502360in}{1.340166in}}%
\pgfpathlineto{\pgfqpoint{0.527461in}{1.333821in}}%
\pgfpathlineto{\pgfqpoint{0.552562in}{1.339317in}}%
\pgfpathlineto{\pgfqpoint{0.577664in}{1.337757in}}%
\pgfpathlineto{\pgfqpoint{0.602765in}{1.334776in}}%
\pgfpathlineto{\pgfqpoint{0.627866in}{1.335334in}}%
\pgfpathlineto{\pgfqpoint{0.652967in}{1.329639in}}%
\pgfpathlineto{\pgfqpoint{0.678069in}{1.329879in}}%
\pgfpathlineto{\pgfqpoint{0.703170in}{1.335433in}}%
\pgfpathlineto{\pgfqpoint{0.728271in}{1.340071in}}%
\pgfpathlineto{\pgfqpoint{0.753372in}{1.328792in}}%
\pgfpathlineto{\pgfqpoint{0.778474in}{1.328053in}}%
\pgfpathlineto{\pgfqpoint{0.803575in}{1.328132in}}%
\pgfpathlineto{\pgfqpoint{0.828676in}{1.324587in}}%
\pgfpathlineto{\pgfqpoint{0.853777in}{1.328105in}}%
\pgfpathlineto{\pgfqpoint{0.878879in}{1.331874in}}%
\pgfpathlineto{\pgfqpoint{0.903980in}{1.327964in}}%
\pgfpathlineto{\pgfqpoint{0.929081in}{1.320245in}}%
\pgfpathlineto{\pgfqpoint{0.954182in}{1.326585in}}%
\pgfpathlineto{\pgfqpoint{0.979284in}{1.319448in}}%
\pgfpathlineto{\pgfqpoint{1.004385in}{1.318974in}}%
\pgfpathlineto{\pgfqpoint{1.029486in}{1.315386in}}%
\pgfpathlineto{\pgfqpoint{1.054587in}{1.322800in}}%
\pgfpathlineto{\pgfqpoint{1.079689in}{1.313770in}}%
\pgfpathlineto{\pgfqpoint{1.104790in}{1.324648in}}%
\pgfpathlineto{\pgfqpoint{1.129891in}{1.318913in}}%
\pgfpathlineto{\pgfqpoint{1.154992in}{1.317610in}}%
\pgfpathlineto{\pgfqpoint{1.180093in}{1.317886in}}%
\pgfpathlineto{\pgfqpoint{1.205195in}{1.322403in}}%
\pgfpathlineto{\pgfqpoint{1.230296in}{1.314766in}}%
\pgfpathlineto{\pgfqpoint{1.255397in}{1.320110in}}%
\pgfpathlineto{\pgfqpoint{1.280498in}{1.312290in}}%
\pgfpathlineto{\pgfqpoint{1.305600in}{1.312462in}}%
\pgfpathlineto{\pgfqpoint{1.330701in}{1.305387in}}%
\pgfpathlineto{\pgfqpoint{1.355802in}{1.309614in}}%
\pgfpathlineto{\pgfqpoint{1.380903in}{1.309298in}}%
\pgfpathlineto{\pgfqpoint{1.406005in}{1.306573in}}%
\pgfpathlineto{\pgfqpoint{1.431106in}{1.309262in}}%
\pgfpathlineto{\pgfqpoint{1.456207in}{1.311506in}}%
\pgfpathlineto{\pgfqpoint{1.481308in}{1.300319in}}%
\pgfpathlineto{\pgfqpoint{1.506410in}{1.299623in}}%
\pgfpathlineto{\pgfqpoint{1.531511in}{1.299064in}}%
\pgfpathlineto{\pgfqpoint{1.556612in}{1.298048in}}%
\pgfpathlineto{\pgfqpoint{1.581713in}{1.299832in}}%
\pgfpathlineto{\pgfqpoint{1.606815in}{1.291419in}}%
\pgfpathlineto{\pgfqpoint{1.631916in}{1.293837in}}%
\pgfpathlineto{\pgfqpoint{1.657017in}{1.301865in}}%
\pgfpathlineto{\pgfqpoint{1.682118in}{1.301105in}}%
\pgfpathlineto{\pgfqpoint{1.707220in}{1.298603in}}%
\pgfpathlineto{\pgfqpoint{1.732321in}{1.293495in}}%
\pgfpathlineto{\pgfqpoint{1.757422in}{1.297445in}}%
\pgfpathlineto{\pgfqpoint{1.782523in}{1.285247in}}%
\pgfpathlineto{\pgfqpoint{1.807625in}{1.281663in}}%
\pgfpathlineto{\pgfqpoint{1.832726in}{1.282128in}}%
\pgfpathlineto{\pgfqpoint{1.857827in}{1.287358in}}%
\pgfpathlineto{\pgfqpoint{1.882928in}{1.288611in}}%
\pgfpathlineto{\pgfqpoint{1.908029in}{1.275322in}}%
\pgfpathlineto{\pgfqpoint{1.933131in}{1.285986in}}%
\pgfpathlineto{\pgfqpoint{1.958232in}{1.281485in}}%
\pgfpathlineto{\pgfqpoint{1.983333in}{1.284482in}}%
\pgfpathlineto{\pgfqpoint{2.008434in}{1.276469in}}%
\pgfpathlineto{\pgfqpoint{2.033536in}{1.279509in}}%
\pgfpathlineto{\pgfqpoint{2.058637in}{1.274248in}}%
\pgfpathlineto{\pgfqpoint{2.083738in}{1.274335in}}%
\pgfpathlineto{\pgfqpoint{2.108839in}{1.268016in}}%
\pgfpathlineto{\pgfqpoint{2.133941in}{1.277365in}}%
\pgfpathlineto{\pgfqpoint{2.159042in}{1.259539in}}%
\pgfpathlineto{\pgfqpoint{2.184143in}{1.267800in}}%
\pgfpathlineto{\pgfqpoint{2.209244in}{1.264792in}}%
\pgfpathlineto{\pgfqpoint{2.234346in}{1.266237in}}%
\pgfpathlineto{\pgfqpoint{2.259447in}{1.265521in}}%
\pgfpathlineto{\pgfqpoint{2.284548in}{1.266003in}}%
\pgfpathlineto{\pgfqpoint{2.309649in}{1.261940in}}%
\pgfpathlineto{\pgfqpoint{2.334751in}{1.261061in}}%
\pgfpathlineto{\pgfqpoint{2.359852in}{1.252270in}}%
\pgfpathlineto{\pgfqpoint{2.384953in}{1.259627in}}%
\pgfpathlineto{\pgfqpoint{2.410054in}{1.260382in}}%
\pgfpathlineto{\pgfqpoint{2.435156in}{1.261131in}}%
\pgfpathlineto{\pgfqpoint{2.460257in}{1.257762in}}%
\pgfpathlineto{\pgfqpoint{2.485358in}{1.257456in}}%
\pgfpathlineto{\pgfqpoint{2.510459in}{1.249834in}}%
\pgfpathlineto{\pgfqpoint{2.535561in}{1.243977in}}%
\pgfpathlineto{\pgfqpoint{2.560662in}{1.248991in}}%
\pgfpathlineto{\pgfqpoint{2.585763in}{1.249070in}}%
\pgfpathlineto{\pgfqpoint{2.610864in}{1.242959in}}%
\pgfpathlineto{\pgfqpoint{2.635965in}{1.243407in}}%
\pgfpathlineto{\pgfqpoint{2.661067in}{1.251434in}}%
\pgfpathlineto{\pgfqpoint{2.686168in}{1.239509in}}%
\pgfpathlineto{\pgfqpoint{2.711269in}{1.245161in}}%
\pgfpathlineto{\pgfqpoint{2.736370in}{1.244871in}}%
\pgfpathlineto{\pgfqpoint{2.761472in}{1.237033in}}%
\pgfpathlineto{\pgfqpoint{2.786573in}{1.230987in}}%
\pgfpathlineto{\pgfqpoint{2.811674in}{1.232750in}}%
\pgfpathlineto{\pgfqpoint{2.836775in}{1.227243in}}%
\pgfpathlineto{\pgfqpoint{2.861877in}{1.225993in}}%
\pgfpathlineto{\pgfqpoint{2.886978in}{1.235152in}}%
\pgfpathlineto{\pgfqpoint{2.912079in}{1.230742in}}%
\pgfpathlineto{\pgfqpoint{2.937180in}{1.232207in}}%
\pgfpathlineto{\pgfqpoint{2.962282in}{1.227732in}}%
\pgfpathlineto{\pgfqpoint{2.987383in}{1.227464in}}%
\pgfpathlineto{\pgfqpoint{3.012484in}{1.222833in}}%
\pgfpathlineto{\pgfqpoint{3.037585in}{1.217377in}}%
\pgfpathlineto{\pgfqpoint{3.062687in}{1.218921in}}%
\pgfpathlineto{\pgfqpoint{3.087788in}{1.221751in}}%
\pgfpathlineto{\pgfqpoint{3.112889in}{1.214272in}}%
\pgfpathlineto{\pgfqpoint{3.137990in}{1.213647in}}%
\pgfpathlineto{\pgfqpoint{3.163092in}{1.219069in}}%
\pgfpathlineto{\pgfqpoint{3.188193in}{1.217124in}}%
\pgfpathlineto{\pgfqpoint{3.213294in}{1.209868in}}%
\pgfpathlineto{\pgfqpoint{3.238395in}{1.209353in}}%
\pgfpathlineto{\pgfqpoint{3.263497in}{1.218375in}}%
\pgfpathlineto{\pgfqpoint{3.288598in}{1.203831in}}%
\pgfpathlineto{\pgfqpoint{3.313699in}{1.209907in}}%
\pgfpathlineto{\pgfqpoint{3.338800in}{1.207871in}}%
\pgfpathlineto{\pgfqpoint{3.363901in}{1.208751in}}%
\pgfpathlineto{\pgfqpoint{3.389003in}{1.211058in}}%
\pgfpathlineto{\pgfqpoint{3.414104in}{1.200235in}}%
\pgfpathlineto{\pgfqpoint{3.439205in}{1.202423in}}%
\pgfpathlineto{\pgfqpoint{3.464306in}{1.200742in}}%
\pgfpathlineto{\pgfqpoint{3.489408in}{1.199064in}}%
\pgfpathlineto{\pgfqpoint{3.514509in}{1.197766in}}%
\pgfpathlineto{\pgfqpoint{3.539610in}{1.192940in}}%
\pgfpathlineto{\pgfqpoint{3.564711in}{1.201819in}}%
\pgfpathlineto{\pgfqpoint{3.589813in}{1.194685in}}%
\pgfpathlineto{\pgfqpoint{3.614914in}{1.193057in}}%
\pgfpathlineto{\pgfqpoint{3.640015in}{1.187436in}}%
\pgfpathlineto{\pgfqpoint{3.665116in}{1.193304in}}%
\pgfpathlineto{\pgfqpoint{3.690218in}{1.189856in}}%
\pgfpathlineto{\pgfqpoint{3.715319in}{1.193453in}}%
\pgfpathlineto{\pgfqpoint{3.740420in}{1.190337in}}%
\pgfpathlineto{\pgfqpoint{3.765521in}{1.186641in}}%
\pgfpathlineto{\pgfqpoint{3.790623in}{1.190192in}}%
\pgfpathlineto{\pgfqpoint{3.815724in}{1.189522in}}%
\pgfpathlineto{\pgfqpoint{3.840825in}{1.193525in}}%
\pgfpathlineto{\pgfqpoint{3.865926in}{1.186176in}}%
\pgfpathlineto{\pgfqpoint{3.891028in}{1.186010in}}%
\pgfpathlineto{\pgfqpoint{3.916129in}{1.184163in}}%
\pgfpathlineto{\pgfqpoint{3.941230in}{1.181426in}}%
\pgfpathlineto{\pgfqpoint{3.966331in}{1.178144in}}%
\pgfpathlineto{\pgfqpoint{3.991432in}{1.177839in}}%
\pgfpathlineto{\pgfqpoint{4.016534in}{1.181455in}}%
\pgfpathlineto{\pgfqpoint{4.041635in}{1.179295in}}%
\pgfpathlineto{\pgfqpoint{4.066736in}{1.176709in}}%
\pgfpathlineto{\pgfqpoint{4.091837in}{1.183837in}}%
\pgfpathlineto{\pgfqpoint{4.116939in}{1.185730in}}%
\pgfpathlineto{\pgfqpoint{4.142040in}{1.170585in}}%
\pgfpathlineto{\pgfqpoint{4.167141in}{1.179083in}}%
\pgfpathlineto{\pgfqpoint{4.192242in}{1.175922in}}%
\pgfpathlineto{\pgfqpoint{4.217344in}{1.171291in}}%
\pgfpathlineto{\pgfqpoint{4.242445in}{1.196231in}}%
\pgfpathlineto{\pgfqpoint{4.267546in}{1.186251in}}%
\pgfpathlineto{\pgfqpoint{4.292647in}{1.170931in}}%
\pgfpathlineto{\pgfqpoint{4.317749in}{1.181159in}}%
\pgfpathlineto{\pgfqpoint{4.342850in}{1.143661in}}%
\pgfpathlineto{\pgfqpoint{4.367951in}{1.184362in}}%
\pgfpathlineto{\pgfqpoint{4.393052in}{1.165916in}}%
\pgfpathlineto{\pgfqpoint{4.418154in}{1.163568in}}%
\pgfpathlineto{\pgfqpoint{4.443255in}{1.184953in}}%
\pgfpathlineto{\pgfqpoint{4.468356in}{1.188290in}}%
\pgfpathlineto{\pgfqpoint{4.493457in}{1.177998in}}%
\pgfpathlineto{\pgfqpoint{4.518559in}{1.159650in}}%
\pgfpathlineto{\pgfqpoint{4.543660in}{1.170946in}}%
\pgfpathlineto{\pgfqpoint{4.568761in}{1.156802in}}%
\pgfpathlineto{\pgfqpoint{4.593862in}{1.158903in}}%
\pgfpathlineto{\pgfqpoint{4.618963in}{1.160195in}}%
\pgfpathlineto{\pgfqpoint{4.644065in}{1.168733in}}%
\pgfpathlineto{\pgfqpoint{4.669166in}{1.164589in}}%
\pgfpathlineto{\pgfqpoint{4.694267in}{1.158116in}}%
\pgfpathlineto{\pgfqpoint{4.719368in}{1.157228in}}%
\pgfpathlineto{\pgfqpoint{4.744470in}{1.152136in}}%
\pgfpathlineto{\pgfqpoint{4.769571in}{1.158146in}}%
\pgfpathlineto{\pgfqpoint{4.794672in}{1.161443in}}%
\pgfpathlineto{\pgfqpoint{4.819773in}{1.155705in}}%
\pgfpathlineto{\pgfqpoint{4.844875in}{1.171987in}}%
\pgfpathlineto{\pgfqpoint{4.869976in}{1.158016in}}%
\pgfpathlineto{\pgfqpoint{4.895077in}{1.150077in}}%
\pgfpathlineto{\pgfqpoint{4.920178in}{1.189530in}}%
\pgfpathlineto{\pgfqpoint{4.945280in}{1.200454in}}%
\pgfpathlineto{\pgfqpoint{4.970381in}{1.198143in}}%
\pgfpathlineto{\pgfqpoint{4.995482in}{1.190595in}}%
\pgfpathlineto{\pgfqpoint{5.020583in}{1.163931in}}%
\pgfpathlineto{\pgfqpoint{5.045685in}{1.147952in}}%
\pgfpathlineto{\pgfqpoint{5.070786in}{1.151895in}}%
\pgfpathlineto{\pgfqpoint{5.095887in}{1.162591in}}%
\pgfpathlineto{\pgfqpoint{5.120988in}{1.156547in}}%
\pgfpathlineto{\pgfqpoint{5.146089in}{1.159980in}}%
\pgfpathlineto{\pgfqpoint{5.171191in}{1.160986in}}%
\pgfpathlineto{\pgfqpoint{5.196292in}{1.157270in}}%
\pgfpathlineto{\pgfqpoint{5.221393in}{1.187825in}}%
\pgfpathlineto{\pgfqpoint{5.246494in}{1.186532in}}%
\pgfpathlineto{\pgfqpoint{5.271596in}{1.173829in}}%
\pgfpathlineto{\pgfqpoint{5.296697in}{1.169521in}}%
\pgfpathlineto{\pgfqpoint{5.321798in}{1.152485in}}%
\pgfpathlineto{\pgfqpoint{5.346899in}{1.157345in}}%
\pgfpathlineto{\pgfqpoint{5.372001in}{1.201576in}}%
\pgfpathlineto{\pgfqpoint{5.397102in}{1.181416in}}%
\pgfpathlineto{\pgfqpoint{5.422203in}{1.183113in}}%
\pgfpathlineto{\pgfqpoint{5.447304in}{1.209614in}}%
\pgfpathlineto{\pgfqpoint{5.472406in}{1.221506in}}%
\pgfpathlineto{\pgfqpoint{5.497507in}{1.184164in}}%
\pgfpathlineto{\pgfqpoint{5.522608in}{1.191691in}}%
\pgfpathlineto{\pgfqpoint{5.547709in}{1.220015in}}%
\pgfpathlineto{\pgfqpoint{5.572811in}{1.202976in}}%
\pgfpathlineto{\pgfqpoint{5.597912in}{1.183802in}}%
\pgfpathlineto{\pgfqpoint{5.623013in}{1.171469in}}%
\pgfpathlineto{\pgfqpoint{5.648114in}{1.170695in}}%
\pgfpathlineto{\pgfqpoint{5.673216in}{1.214556in}}%
\pgfpathlineto{\pgfqpoint{5.698317in}{1.182714in}}%
\pgfpathlineto{\pgfqpoint{5.723418in}{1.206374in}}%
\pgfpathlineto{\pgfqpoint{5.748519in}{1.182815in}}%
\pgfpathlineto{\pgfqpoint{5.773620in}{1.184897in}}%
\pgfpathlineto{\pgfqpoint{5.798722in}{1.178952in}}%
\pgfpathlineto{\pgfqpoint{5.823823in}{1.207269in}}%
\pgfpathlineto{\pgfqpoint{5.848924in}{1.188008in}}%
\pgfpathlineto{\pgfqpoint{5.874025in}{1.196758in}}%
\pgfpathlineto{\pgfqpoint{5.899127in}{1.185996in}}%
\pgfpathlineto{\pgfqpoint{5.924228in}{1.200476in}}%
\pgfpathlineto{\pgfqpoint{5.949329in}{1.206777in}}%
\pgfpathlineto{\pgfqpoint{5.974430in}{1.197549in}}%
\pgfpathlineto{\pgfqpoint{5.999532in}{1.201046in}}%
\pgfpathlineto{\pgfqpoint{6.024633in}{1.198100in}}%
\pgfpathlineto{\pgfqpoint{6.049734in}{1.202055in}}%
\pgfpathlineto{\pgfqpoint{6.074835in}{1.209750in}}%
\pgfpathlineto{\pgfqpoint{6.099937in}{1.197074in}}%
\pgfpathlineto{\pgfqpoint{6.125038in}{1.211261in}}%
\pgfpathlineto{\pgfqpoint{6.150139in}{1.208943in}}%
\pgfpathlineto{\pgfqpoint{6.175240in}{1.221289in}}%
\pgfpathlineto{\pgfqpoint{6.200342in}{1.206599in}}%
\pgfpathlineto{\pgfqpoint{6.225443in}{1.202636in}}%
\pgfpathlineto{\pgfqpoint{6.250544in}{1.202778in}}%
\pgfpathlineto{\pgfqpoint{6.275645in}{1.207602in}}%
\pgfpathlineto{\pgfqpoint{6.300746in}{1.210045in}}%
\pgfpathlineto{\pgfqpoint{6.325848in}{1.215121in}}%
\pgfpathlineto{\pgfqpoint{6.350949in}{1.218419in}}%
\pgfpathlineto{\pgfqpoint{6.376050in}{1.205002in}}%
\pgfpathlineto{\pgfqpoint{6.401151in}{1.207216in}}%
\pgfpathlineto{\pgfqpoint{6.426253in}{1.215386in}}%
\pgfpathlineto{\pgfqpoint{6.451354in}{1.221134in}}%
\pgfpathlineto{\pgfqpoint{6.476455in}{1.206716in}}%
\pgfpathlineto{\pgfqpoint{6.501556in}{1.207334in}}%
\pgfpathlineto{\pgfqpoint{6.526658in}{1.223197in}}%
\pgfpathlineto{\pgfqpoint{6.551759in}{1.222957in}}%
\pgfpathlineto{\pgfqpoint{6.576860in}{1.211768in}}%
\pgfpathlineto{\pgfqpoint{6.601961in}{1.220993in}}%
\pgfpathlineto{\pgfqpoint{6.627063in}{1.220397in}}%
\pgfpathlineto{\pgfqpoint{6.652164in}{1.215930in}}%
\pgfpathlineto{\pgfqpoint{6.677265in}{1.219080in}}%
\pgfpathlineto{\pgfqpoint{6.702366in}{1.217849in}}%
\pgfpathlineto{\pgfqpoint{6.727468in}{1.239435in}}%
\pgfpathlineto{\pgfqpoint{6.752569in}{1.215569in}}%
\pgfpathlineto{\pgfqpoint{6.777670in}{1.214647in}}%
\pgfpathlineto{\pgfqpoint{6.802771in}{1.225757in}}%
\pgfpathlineto{\pgfqpoint{6.827872in}{1.218894in}}%
\pgfpathlineto{\pgfqpoint{6.852974in}{1.224678in}}%
\pgfpathlineto{\pgfqpoint{6.878075in}{1.230872in}}%
\pgfpathlineto{\pgfqpoint{6.903176in}{1.236790in}}%
\pgfpathlineto{\pgfqpoint{6.928277in}{1.235974in}}%
\pgfpathlineto{\pgfqpoint{6.953379in}{1.224325in}}%
\pgfpathlineto{\pgfqpoint{6.978480in}{1.235400in}}%
\pgfpathlineto{\pgfqpoint{7.003581in}{1.224502in}}%
\pgfpathlineto{\pgfqpoint{7.028682in}{1.232265in}}%
\pgfpathlineto{\pgfqpoint{7.053784in}{1.227619in}}%
\pgfpathlineto{\pgfqpoint{7.078885in}{1.235419in}}%
\pgfpathlineto{\pgfqpoint{7.103986in}{1.223988in}}%
\pgfpathlineto{\pgfqpoint{7.129087in}{1.227672in}}%
\pgfpathlineto{\pgfqpoint{7.154189in}{1.230099in}}%
\pgfpathlineto{\pgfqpoint{7.179290in}{1.234923in}}%
\pgfpathlineto{\pgfqpoint{7.204391in}{1.236207in}}%
\pgfpathlineto{\pgfqpoint{7.229492in}{1.232338in}}%
\pgfpathlineto{\pgfqpoint{7.254594in}{1.239003in}}%
\pgfpathlineto{\pgfqpoint{7.279695in}{1.238620in}}%
\pgfpathlineto{\pgfqpoint{7.304796in}{1.234490in}}%
\pgfpathlineto{\pgfqpoint{7.329897in}{1.228896in}}%
\pgfpathlineto{\pgfqpoint{7.354998in}{1.235404in}}%
\pgfpathlineto{\pgfqpoint{7.380100in}{1.235709in}}%
\pgfpathlineto{\pgfqpoint{7.405201in}{1.229330in}}%
\pgfpathlineto{\pgfqpoint{7.430302in}{1.237981in}}%
\pgfpathlineto{\pgfqpoint{7.455403in}{1.234803in}}%
\pgfpathlineto{\pgfqpoint{7.480505in}{1.247122in}}%
\pgfpathlineto{\pgfqpoint{7.505606in}{1.243167in}}%
\pgfpathlineto{\pgfqpoint{7.530707in}{1.231467in}}%
\pgfpathlineto{\pgfqpoint{7.555808in}{1.232491in}}%
\pgfpathlineto{\pgfqpoint{7.580910in}{1.240629in}}%
\pgfpathlineto{\pgfqpoint{7.606011in}{1.243570in}}%
\pgfpathlineto{\pgfqpoint{7.631112in}{1.240851in}}%
\pgfpathlineto{\pgfqpoint{7.656213in}{1.246356in}}%
\pgfpathlineto{\pgfqpoint{7.681315in}{1.244078in}}%
\pgfpathlineto{\pgfqpoint{7.706416in}{1.240398in}}%
\pgfpathlineto{\pgfqpoint{7.731517in}{1.236634in}}%
\pgfpathlineto{\pgfqpoint{7.756618in}{1.242075in}}%
\pgfpathlineto{\pgfqpoint{7.781720in}{1.244398in}}%
\pgfpathlineto{\pgfqpoint{7.806821in}{1.246969in}}%
\pgfpathlineto{\pgfqpoint{7.831922in}{1.236709in}}%
\pgfpathlineto{\pgfqpoint{7.857023in}{1.236709in}}%
\pgfpathlineto{\pgfqpoint{7.882124in}{1.241776in}}%
\pgfpathlineto{\pgfqpoint{7.882124in}{1.244411in}}%
\pgfpathlineto{\pgfqpoint{7.882124in}{1.244411in}}%
\pgfpathlineto{\pgfqpoint{7.857023in}{1.239332in}}%
\pgfpathlineto{\pgfqpoint{7.831922in}{1.239306in}}%
\pgfpathlineto{\pgfqpoint{7.806821in}{1.249605in}}%
\pgfpathlineto{\pgfqpoint{7.781720in}{1.247016in}}%
\pgfpathlineto{\pgfqpoint{7.756618in}{1.244707in}}%
\pgfpathlineto{\pgfqpoint{7.731517in}{1.239270in}}%
\pgfpathlineto{\pgfqpoint{7.706416in}{1.243010in}}%
\pgfpathlineto{\pgfqpoint{7.681315in}{1.246697in}}%
\pgfpathlineto{\pgfqpoint{7.656213in}{1.248952in}}%
\pgfpathlineto{\pgfqpoint{7.631112in}{1.243477in}}%
\pgfpathlineto{\pgfqpoint{7.606011in}{1.246172in}}%
\pgfpathlineto{\pgfqpoint{7.580910in}{1.243250in}}%
\pgfpathlineto{\pgfqpoint{7.555808in}{1.235101in}}%
\pgfpathlineto{\pgfqpoint{7.530707in}{1.234087in}}%
\pgfpathlineto{\pgfqpoint{7.505606in}{1.245780in}}%
\pgfpathlineto{\pgfqpoint{7.480505in}{1.249741in}}%
\pgfpathlineto{\pgfqpoint{7.455403in}{1.237399in}}%
\pgfpathlineto{\pgfqpoint{7.430302in}{1.240607in}}%
\pgfpathlineto{\pgfqpoint{7.405201in}{1.231933in}}%
\pgfpathlineto{\pgfqpoint{7.380100in}{1.238312in}}%
\pgfpathlineto{\pgfqpoint{7.354998in}{1.238000in}}%
\pgfpathlineto{\pgfqpoint{7.329897in}{1.231501in}}%
\pgfpathlineto{\pgfqpoint{7.304796in}{1.237096in}}%
\pgfpathlineto{\pgfqpoint{7.279695in}{1.241230in}}%
\pgfpathlineto{\pgfqpoint{7.254594in}{1.241598in}}%
\pgfpathlineto{\pgfqpoint{7.229492in}{1.234929in}}%
\pgfpathlineto{\pgfqpoint{7.204391in}{1.238819in}}%
\pgfpathlineto{\pgfqpoint{7.179290in}{1.237541in}}%
\pgfpathlineto{\pgfqpoint{7.154189in}{1.232698in}}%
\pgfpathlineto{\pgfqpoint{7.129087in}{1.230294in}}%
\pgfpathlineto{\pgfqpoint{7.103986in}{1.226597in}}%
\pgfpathlineto{\pgfqpoint{7.078885in}{1.238021in}}%
\pgfpathlineto{\pgfqpoint{7.053784in}{1.230239in}}%
\pgfpathlineto{\pgfqpoint{7.028682in}{1.234865in}}%
\pgfpathlineto{\pgfqpoint{7.003581in}{1.227097in}}%
\pgfpathlineto{\pgfqpoint{6.978480in}{1.237998in}}%
\pgfpathlineto{\pgfqpoint{6.953379in}{1.226931in}}%
\pgfpathlineto{\pgfqpoint{6.928277in}{1.238587in}}%
\pgfpathlineto{\pgfqpoint{6.903176in}{1.239400in}}%
\pgfpathlineto{\pgfqpoint{6.878075in}{1.233473in}}%
\pgfpathlineto{\pgfqpoint{6.852974in}{1.227295in}}%
\pgfpathlineto{\pgfqpoint{6.827872in}{1.221517in}}%
\pgfpathlineto{\pgfqpoint{6.802771in}{1.228362in}}%
\pgfpathlineto{\pgfqpoint{6.777670in}{1.217259in}}%
\pgfpathlineto{\pgfqpoint{6.752569in}{1.218179in}}%
\pgfpathlineto{\pgfqpoint{6.727468in}{1.242042in}}%
\pgfpathlineto{\pgfqpoint{6.702366in}{1.220429in}}%
\pgfpathlineto{\pgfqpoint{6.677265in}{1.221671in}}%
\pgfpathlineto{\pgfqpoint{6.652164in}{1.218555in}}%
\pgfpathlineto{\pgfqpoint{6.627063in}{1.223011in}}%
\pgfpathlineto{\pgfqpoint{6.601961in}{1.223604in}}%
\pgfpathlineto{\pgfqpoint{6.576860in}{1.214393in}}%
\pgfpathlineto{\pgfqpoint{6.551759in}{1.225574in}}%
\pgfpathlineto{\pgfqpoint{6.526658in}{1.225818in}}%
\pgfpathlineto{\pgfqpoint{6.501556in}{1.209954in}}%
\pgfpathlineto{\pgfqpoint{6.476455in}{1.209317in}}%
\pgfpathlineto{\pgfqpoint{6.451354in}{1.223742in}}%
\pgfpathlineto{\pgfqpoint{6.426253in}{1.218008in}}%
\pgfpathlineto{\pgfqpoint{6.401151in}{1.209819in}}%
\pgfpathlineto{\pgfqpoint{6.376050in}{1.207620in}}%
\pgfpathlineto{\pgfqpoint{6.350949in}{1.221034in}}%
\pgfpathlineto{\pgfqpoint{6.325848in}{1.217713in}}%
\pgfpathlineto{\pgfqpoint{6.300746in}{1.212639in}}%
\pgfpathlineto{\pgfqpoint{6.275645in}{1.210223in}}%
\pgfpathlineto{\pgfqpoint{6.250544in}{1.205384in}}%
\pgfpathlineto{\pgfqpoint{6.225443in}{1.205226in}}%
\pgfpathlineto{\pgfqpoint{6.200342in}{1.209195in}}%
\pgfpathlineto{\pgfqpoint{6.175240in}{1.223889in}}%
\pgfpathlineto{\pgfqpoint{6.150139in}{1.211554in}}%
\pgfpathlineto{\pgfqpoint{6.125038in}{1.213874in}}%
\pgfpathlineto{\pgfqpoint{6.099937in}{1.199675in}}%
\pgfpathlineto{\pgfqpoint{6.074835in}{1.212362in}}%
\pgfpathlineto{\pgfqpoint{6.049734in}{1.204649in}}%
\pgfpathlineto{\pgfqpoint{6.024633in}{1.200683in}}%
\pgfpathlineto{\pgfqpoint{5.999532in}{1.203629in}}%
\pgfpathlineto{\pgfqpoint{5.974430in}{1.200118in}}%
\pgfpathlineto{\pgfqpoint{5.949329in}{1.209359in}}%
\pgfpathlineto{\pgfqpoint{5.924228in}{1.203075in}}%
\pgfpathlineto{\pgfqpoint{5.899127in}{1.188577in}}%
\pgfpathlineto{\pgfqpoint{5.874025in}{1.199329in}}%
\pgfpathlineto{\pgfqpoint{5.848924in}{1.190593in}}%
\pgfpathlineto{\pgfqpoint{5.823823in}{1.209865in}}%
\pgfpathlineto{\pgfqpoint{5.798722in}{1.181522in}}%
\pgfpathlineto{\pgfqpoint{5.773620in}{1.187466in}}%
\pgfpathlineto{\pgfqpoint{5.748519in}{1.185396in}}%
\pgfpathlineto{\pgfqpoint{5.723418in}{1.208983in}}%
\pgfpathlineto{\pgfqpoint{5.698317in}{1.185286in}}%
\pgfpathlineto{\pgfqpoint{5.673216in}{1.217168in}}%
\pgfpathlineto{\pgfqpoint{5.648114in}{1.173277in}}%
\pgfpathlineto{\pgfqpoint{5.623013in}{1.174060in}}%
\pgfpathlineto{\pgfqpoint{5.597912in}{1.186460in}}%
\pgfpathlineto{\pgfqpoint{5.572811in}{1.205596in}}%
\pgfpathlineto{\pgfqpoint{5.547709in}{1.222721in}}%
\pgfpathlineto{\pgfqpoint{5.522608in}{1.194290in}}%
\pgfpathlineto{\pgfqpoint{5.497507in}{1.186821in}}%
\pgfpathlineto{\pgfqpoint{5.472406in}{1.224127in}}%
\pgfpathlineto{\pgfqpoint{5.447304in}{1.212502in}}%
\pgfpathlineto{\pgfqpoint{5.422203in}{1.186077in}}%
\pgfpathlineto{\pgfqpoint{5.397102in}{1.184697in}}%
\pgfpathlineto{\pgfqpoint{5.372001in}{1.204770in}}%
\pgfpathlineto{\pgfqpoint{5.346899in}{1.160491in}}%
\pgfpathlineto{\pgfqpoint{5.321798in}{1.155144in}}%
\pgfpathlineto{\pgfqpoint{5.296697in}{1.172538in}}%
\pgfpathlineto{\pgfqpoint{5.271596in}{1.177089in}}%
\pgfpathlineto{\pgfqpoint{5.246494in}{1.189554in}}%
\pgfpathlineto{\pgfqpoint{5.221393in}{1.190856in}}%
\pgfpathlineto{\pgfqpoint{5.196292in}{1.160239in}}%
\pgfpathlineto{\pgfqpoint{5.171191in}{1.164744in}}%
\pgfpathlineto{\pgfqpoint{5.146089in}{1.163436in}}%
\pgfpathlineto{\pgfqpoint{5.120988in}{1.159736in}}%
\pgfpathlineto{\pgfqpoint{5.095887in}{1.165872in}}%
\pgfpathlineto{\pgfqpoint{5.070786in}{1.155096in}}%
\pgfpathlineto{\pgfqpoint{5.045685in}{1.151014in}}%
\pgfpathlineto{\pgfqpoint{5.020583in}{1.167037in}}%
\pgfpathlineto{\pgfqpoint{4.995482in}{1.193985in}}%
\pgfpathlineto{\pgfqpoint{4.970381in}{1.201555in}}%
\pgfpathlineto{\pgfqpoint{4.945280in}{1.204504in}}%
\pgfpathlineto{\pgfqpoint{4.920178in}{1.194047in}}%
\pgfpathlineto{\pgfqpoint{4.895077in}{1.154484in}}%
\pgfpathlineto{\pgfqpoint{4.869976in}{1.162096in}}%
\pgfpathlineto{\pgfqpoint{4.844875in}{1.176595in}}%
\pgfpathlineto{\pgfqpoint{4.819773in}{1.159537in}}%
\pgfpathlineto{\pgfqpoint{4.794672in}{1.165391in}}%
\pgfpathlineto{\pgfqpoint{4.769571in}{1.161686in}}%
\pgfpathlineto{\pgfqpoint{4.744470in}{1.155337in}}%
\pgfpathlineto{\pgfqpoint{4.719368in}{1.160301in}}%
\pgfpathlineto{\pgfqpoint{4.694267in}{1.161274in}}%
\pgfpathlineto{\pgfqpoint{4.669166in}{1.167762in}}%
\pgfpathlineto{\pgfqpoint{4.644065in}{1.172097in}}%
\pgfpathlineto{\pgfqpoint{4.618963in}{1.163556in}}%
\pgfpathlineto{\pgfqpoint{4.593862in}{1.162089in}}%
\pgfpathlineto{\pgfqpoint{4.568761in}{1.160103in}}%
\pgfpathlineto{\pgfqpoint{4.543660in}{1.173949in}}%
\pgfpathlineto{\pgfqpoint{4.518559in}{1.162645in}}%
\pgfpathlineto{\pgfqpoint{4.493457in}{1.181059in}}%
\pgfpathlineto{\pgfqpoint{4.468356in}{1.191360in}}%
\pgfpathlineto{\pgfqpoint{4.443255in}{1.187694in}}%
\pgfpathlineto{\pgfqpoint{4.418154in}{1.166136in}}%
\pgfpathlineto{\pgfqpoint{4.393052in}{1.168495in}}%
\pgfpathlineto{\pgfqpoint{4.367951in}{1.187081in}}%
\pgfpathlineto{\pgfqpoint{4.342850in}{1.146255in}}%
\pgfpathlineto{\pgfqpoint{4.317749in}{1.183830in}}%
\pgfpathlineto{\pgfqpoint{4.292647in}{1.173524in}}%
\pgfpathlineto{\pgfqpoint{4.267546in}{1.188799in}}%
\pgfpathlineto{\pgfqpoint{4.242445in}{1.198807in}}%
\pgfpathlineto{\pgfqpoint{4.217344in}{1.173864in}}%
\pgfpathlineto{\pgfqpoint{4.192242in}{1.178484in}}%
\pgfpathlineto{\pgfqpoint{4.167141in}{1.181654in}}%
\pgfpathlineto{\pgfqpoint{4.142040in}{1.173148in}}%
\pgfpathlineto{\pgfqpoint{4.116939in}{1.188296in}}%
\pgfpathlineto{\pgfqpoint{4.091837in}{1.186396in}}%
\pgfpathlineto{\pgfqpoint{4.066736in}{1.179298in}}%
\pgfpathlineto{\pgfqpoint{4.041635in}{1.181858in}}%
\pgfpathlineto{\pgfqpoint{4.016534in}{1.184030in}}%
\pgfpathlineto{\pgfqpoint{3.991432in}{1.180394in}}%
\pgfpathlineto{\pgfqpoint{3.966331in}{1.180711in}}%
\pgfpathlineto{\pgfqpoint{3.941230in}{1.184003in}}%
\pgfpathlineto{\pgfqpoint{3.916129in}{1.186721in}}%
\pgfpathlineto{\pgfqpoint{3.891028in}{1.188565in}}%
\pgfpathlineto{\pgfqpoint{3.865926in}{1.188724in}}%
\pgfpathlineto{\pgfqpoint{3.840825in}{1.196085in}}%
\pgfpathlineto{\pgfqpoint{3.815724in}{1.192071in}}%
\pgfpathlineto{\pgfqpoint{3.790623in}{1.192742in}}%
\pgfpathlineto{\pgfqpoint{3.765521in}{1.189187in}}%
\pgfpathlineto{\pgfqpoint{3.740420in}{1.192885in}}%
\pgfpathlineto{\pgfqpoint{3.715319in}{1.196007in}}%
\pgfpathlineto{\pgfqpoint{3.690218in}{1.192412in}}%
\pgfpathlineto{\pgfqpoint{3.665116in}{1.195856in}}%
\pgfpathlineto{\pgfqpoint{3.640015in}{1.189985in}}%
\pgfpathlineto{\pgfqpoint{3.614914in}{1.195611in}}%
\pgfpathlineto{\pgfqpoint{3.589813in}{1.197254in}}%
\pgfpathlineto{\pgfqpoint{3.564711in}{1.204368in}}%
\pgfpathlineto{\pgfqpoint{3.539610in}{1.195486in}}%
\pgfpathlineto{\pgfqpoint{3.514509in}{1.200316in}}%
\pgfpathlineto{\pgfqpoint{3.489408in}{1.201603in}}%
\pgfpathlineto{\pgfqpoint{3.464306in}{1.203286in}}%
\pgfpathlineto{\pgfqpoint{3.439205in}{1.204963in}}%
\pgfpathlineto{\pgfqpoint{3.414104in}{1.202768in}}%
\pgfpathlineto{\pgfqpoint{3.389003in}{1.213629in}}%
\pgfpathlineto{\pgfqpoint{3.363901in}{1.211301in}}%
\pgfpathlineto{\pgfqpoint{3.338800in}{1.210433in}}%
\pgfpathlineto{\pgfqpoint{3.313699in}{1.212453in}}%
\pgfpathlineto{\pgfqpoint{3.288598in}{1.206386in}}%
\pgfpathlineto{\pgfqpoint{3.263497in}{1.220912in}}%
\pgfpathlineto{\pgfqpoint{3.238395in}{1.211908in}}%
\pgfpathlineto{\pgfqpoint{3.213294in}{1.212429in}}%
\pgfpathlineto{\pgfqpoint{3.188193in}{1.219670in}}%
\pgfpathlineto{\pgfqpoint{3.163092in}{1.221606in}}%
\pgfpathlineto{\pgfqpoint{3.137990in}{1.216195in}}%
\pgfpathlineto{\pgfqpoint{3.112889in}{1.216816in}}%
\pgfpathlineto{\pgfqpoint{3.087788in}{1.224310in}}%
\pgfpathlineto{\pgfqpoint{3.062687in}{1.221468in}}%
\pgfpathlineto{\pgfqpoint{3.037585in}{1.219924in}}%
\pgfpathlineto{\pgfqpoint{3.012484in}{1.225366in}}%
\pgfpathlineto{\pgfqpoint{2.987383in}{1.230004in}}%
\pgfpathlineto{\pgfqpoint{2.962282in}{1.230282in}}%
\pgfpathlineto{\pgfqpoint{2.937180in}{1.234750in}}%
\pgfpathlineto{\pgfqpoint{2.912079in}{1.233279in}}%
\pgfpathlineto{\pgfqpoint{2.886978in}{1.237695in}}%
\pgfpathlineto{\pgfqpoint{2.861877in}{1.228537in}}%
\pgfpathlineto{\pgfqpoint{2.836775in}{1.229788in}}%
\pgfpathlineto{\pgfqpoint{2.811674in}{1.235294in}}%
\pgfpathlineto{\pgfqpoint{2.786573in}{1.233554in}}%
\pgfpathlineto{\pgfqpoint{2.761472in}{1.239577in}}%
\pgfpathlineto{\pgfqpoint{2.736370in}{1.247411in}}%
\pgfpathlineto{\pgfqpoint{2.711269in}{1.247712in}}%
\pgfpathlineto{\pgfqpoint{2.686168in}{1.242048in}}%
\pgfpathlineto{\pgfqpoint{2.661067in}{1.253990in}}%
\pgfpathlineto{\pgfqpoint{2.635965in}{1.245956in}}%
\pgfpathlineto{\pgfqpoint{2.610864in}{1.245511in}}%
\pgfpathlineto{\pgfqpoint{2.585763in}{1.251621in}}%
\pgfpathlineto{\pgfqpoint{2.560662in}{1.251542in}}%
\pgfpathlineto{\pgfqpoint{2.535561in}{1.246510in}}%
\pgfpathlineto{\pgfqpoint{2.510459in}{1.252392in}}%
\pgfpathlineto{\pgfqpoint{2.485358in}{1.260011in}}%
\pgfpathlineto{\pgfqpoint{2.460257in}{1.260305in}}%
\pgfpathlineto{\pgfqpoint{2.435156in}{1.263677in}}%
\pgfpathlineto{\pgfqpoint{2.410054in}{1.262952in}}%
\pgfpathlineto{\pgfqpoint{2.384953in}{1.262169in}}%
\pgfpathlineto{\pgfqpoint{2.359852in}{1.254812in}}%
\pgfpathlineto{\pgfqpoint{2.334751in}{1.263601in}}%
\pgfpathlineto{\pgfqpoint{2.309649in}{1.264490in}}%
\pgfpathlineto{\pgfqpoint{2.284548in}{1.268549in}}%
\pgfpathlineto{\pgfqpoint{2.259447in}{1.268065in}}%
\pgfpathlineto{\pgfqpoint{2.234346in}{1.268770in}}%
\pgfpathlineto{\pgfqpoint{2.209244in}{1.267333in}}%
\pgfpathlineto{\pgfqpoint{2.184143in}{1.270323in}}%
\pgfpathlineto{\pgfqpoint{2.159042in}{1.262058in}}%
\pgfpathlineto{\pgfqpoint{2.133941in}{1.279910in}}%
\pgfpathlineto{\pgfqpoint{2.108839in}{1.270536in}}%
\pgfpathlineto{\pgfqpoint{2.083738in}{1.276870in}}%
\pgfpathlineto{\pgfqpoint{2.058637in}{1.276782in}}%
\pgfpathlineto{\pgfqpoint{2.033536in}{1.282051in}}%
\pgfpathlineto{\pgfqpoint{2.008434in}{1.279006in}}%
\pgfpathlineto{\pgfqpoint{1.983333in}{1.287022in}}%
\pgfpathlineto{\pgfqpoint{1.958232in}{1.284010in}}%
\pgfpathlineto{\pgfqpoint{1.933131in}{1.288515in}}%
\pgfpathlineto{\pgfqpoint{1.908029in}{1.277848in}}%
\pgfpathlineto{\pgfqpoint{1.882928in}{1.291129in}}%
\pgfpathlineto{\pgfqpoint{1.857827in}{1.289896in}}%
\pgfpathlineto{\pgfqpoint{1.832726in}{1.284648in}}%
\pgfpathlineto{\pgfqpoint{1.807625in}{1.284189in}}%
\pgfpathlineto{\pgfqpoint{1.782523in}{1.287771in}}%
\pgfpathlineto{\pgfqpoint{1.757422in}{1.299963in}}%
\pgfpathlineto{\pgfqpoint{1.732321in}{1.296040in}}%
\pgfpathlineto{\pgfqpoint{1.707220in}{1.301142in}}%
\pgfpathlineto{\pgfqpoint{1.682118in}{1.303617in}}%
\pgfpathlineto{\pgfqpoint{1.657017in}{1.304399in}}%
\pgfpathlineto{\pgfqpoint{1.631916in}{1.296362in}}%
\pgfpathlineto{\pgfqpoint{1.606815in}{1.293949in}}%
\pgfpathlineto{\pgfqpoint{1.581713in}{1.302356in}}%
\pgfpathlineto{\pgfqpoint{1.556612in}{1.300562in}}%
\pgfpathlineto{\pgfqpoint{1.531511in}{1.301578in}}%
\pgfpathlineto{\pgfqpoint{1.506410in}{1.302141in}}%
\pgfpathlineto{\pgfqpoint{1.481308in}{1.302841in}}%
\pgfpathlineto{\pgfqpoint{1.456207in}{1.314024in}}%
\pgfpathlineto{\pgfqpoint{1.431106in}{1.311785in}}%
\pgfpathlineto{\pgfqpoint{1.406005in}{1.309088in}}%
\pgfpathlineto{\pgfqpoint{1.380903in}{1.311826in}}%
\pgfpathlineto{\pgfqpoint{1.355802in}{1.312142in}}%
\pgfpathlineto{\pgfqpoint{1.330701in}{1.307902in}}%
\pgfpathlineto{\pgfqpoint{1.305600in}{1.314991in}}%
\pgfpathlineto{\pgfqpoint{1.280498in}{1.314823in}}%
\pgfpathlineto{\pgfqpoint{1.255397in}{1.322648in}}%
\pgfpathlineto{\pgfqpoint{1.230296in}{1.317278in}}%
\pgfpathlineto{\pgfqpoint{1.205195in}{1.324921in}}%
\pgfpathlineto{\pgfqpoint{1.180093in}{1.320407in}}%
\pgfpathlineto{\pgfqpoint{1.154992in}{1.320121in}}%
\pgfpathlineto{\pgfqpoint{1.129891in}{1.321439in}}%
\pgfpathlineto{\pgfqpoint{1.104790in}{1.327164in}}%
\pgfpathlineto{\pgfqpoint{1.079689in}{1.316290in}}%
\pgfpathlineto{\pgfqpoint{1.054587in}{1.325332in}}%
\pgfpathlineto{\pgfqpoint{1.029486in}{1.317905in}}%
\pgfpathlineto{\pgfqpoint{1.004385in}{1.321510in}}%
\pgfpathlineto{\pgfqpoint{0.979284in}{1.321972in}}%
\pgfpathlineto{\pgfqpoint{0.954182in}{1.329112in}}%
\pgfpathlineto{\pgfqpoint{0.929081in}{1.322780in}}%
\pgfpathlineto{\pgfqpoint{0.903980in}{1.330478in}}%
\pgfpathlineto{\pgfqpoint{0.878879in}{1.334407in}}%
\pgfpathlineto{\pgfqpoint{0.853777in}{1.330638in}}%
\pgfpathlineto{\pgfqpoint{0.828676in}{1.327109in}}%
\pgfpathlineto{\pgfqpoint{0.803575in}{1.330645in}}%
\pgfpathlineto{\pgfqpoint{0.778474in}{1.330561in}}%
\pgfpathlineto{\pgfqpoint{0.753372in}{1.331297in}}%
\pgfpathlineto{\pgfqpoint{0.728271in}{1.342573in}}%
\pgfpathlineto{\pgfqpoint{0.703170in}{1.337955in}}%
\pgfpathlineto{\pgfqpoint{0.678069in}{1.332394in}}%
\pgfpathlineto{\pgfqpoint{0.652967in}{1.332160in}}%
\pgfpathlineto{\pgfqpoint{0.627866in}{1.337847in}}%
\pgfpathlineto{\pgfqpoint{0.602765in}{1.337299in}}%
\pgfpathlineto{\pgfqpoint{0.577664in}{1.340268in}}%
\pgfpathlineto{\pgfqpoint{0.552562in}{1.341834in}}%
\pgfpathlineto{\pgfqpoint{0.527461in}{1.336337in}}%
\pgfpathlineto{\pgfqpoint{0.502360in}{1.342699in}}%
\pgfpathlineto{\pgfqpoint{0.477259in}{1.336717in}}%
\pgfpathlineto{\pgfqpoint{0.452157in}{1.338470in}}%
\pgfpathlineto{\pgfqpoint{0.427056in}{1.336385in}}%
\pgfpathlineto{\pgfqpoint{0.401955in}{1.337984in}}%
\pgfpathlineto{\pgfqpoint{0.376854in}{1.338079in}}%
\pgfpathlineto{\pgfqpoint{0.351752in}{1.335013in}}%
\pgfpathlineto{\pgfqpoint{0.326651in}{1.334773in}}%
\pgfpathlineto{\pgfqpoint{0.301550in}{1.339105in}}%
\pgfpathlineto{\pgfqpoint{0.276449in}{1.339077in}}%
\pgfpathlineto{\pgfqpoint{0.251347in}{1.340669in}}%
\pgfpathlineto{\pgfqpoint{0.226246in}{1.338722in}}%
\pgfpathlineto{\pgfqpoint{0.201145in}{1.344518in}}%
\pgfpathlineto{\pgfqpoint{0.176044in}{1.343400in}}%
\pgfpathlineto{\pgfqpoint{0.150943in}{1.341617in}}%
\pgfpathlineto{\pgfqpoint{0.125841in}{1.342655in}}%
\pgfpathlineto{\pgfqpoint{0.100740in}{1.347994in}}%
\pgfpathlineto{\pgfqpoint{0.075639in}{1.339878in}}%
\pgfpathlineto{\pgfqpoint{0.050538in}{1.343671in}}%
\pgfpathlineto{\pgfqpoint{0.025436in}{1.340792in}}%
\pgfpathlineto{\pgfqpoint{0.000335in}{1.344328in}}%
\pgfpathlineto{\pgfqpoint{-0.024766in}{1.341942in}}%
\pgfpathlineto{\pgfqpoint{-0.049867in}{1.353908in}}%
\pgfpathlineto{\pgfqpoint{-0.074969in}{1.348693in}}%
\pgfpathlineto{\pgfqpoint{-0.100070in}{1.345321in}}%
\pgfpathlineto{\pgfqpoint{-0.125171in}{1.342359in}}%
\pgfpathlineto{\pgfqpoint{-0.150272in}{1.342155in}}%
\pgfpathlineto{\pgfqpoint{-0.175374in}{1.347875in}}%
\pgfpathlineto{\pgfqpoint{-0.200475in}{1.342864in}}%
\pgfpathlineto{\pgfqpoint{-0.225576in}{1.336686in}}%
\pgfpathlineto{\pgfqpoint{-0.250677in}{1.347384in}}%
\pgfpathlineto{\pgfqpoint{-0.275779in}{1.346822in}}%
\pgfpathlineto{\pgfqpoint{-0.300880in}{1.357559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.955529in}{1.100000in}}{\pgfqpoint{2.794471in}{1.225000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952196in}{1.181279in}}%
\pgfpathlineto{\pgfqpoint{3.966331in}{1.179427in}}%
\pgfpathlineto{\pgfqpoint{3.991432in}{1.179116in}}%
\pgfpathlineto{\pgfqpoint{4.016534in}{1.182742in}}%
\pgfpathlineto{\pgfqpoint{4.041635in}{1.180577in}}%
\pgfpathlineto{\pgfqpoint{4.066736in}{1.178003in}}%
\pgfpathlineto{\pgfqpoint{4.091837in}{1.185116in}}%
\pgfpathlineto{\pgfqpoint{4.116939in}{1.187013in}}%
\pgfpathlineto{\pgfqpoint{4.142040in}{1.171867in}}%
\pgfpathlineto{\pgfqpoint{4.167141in}{1.180369in}}%
\pgfpathlineto{\pgfqpoint{4.192242in}{1.177203in}}%
\pgfpathlineto{\pgfqpoint{4.217344in}{1.172577in}}%
\pgfpathlineto{\pgfqpoint{4.242445in}{1.197519in}}%
\pgfpathlineto{\pgfqpoint{4.267546in}{1.187525in}}%
\pgfpathlineto{\pgfqpoint{4.292647in}{1.172228in}}%
\pgfpathlineto{\pgfqpoint{4.317749in}{1.182494in}}%
\pgfpathlineto{\pgfqpoint{4.342850in}{1.144958in}}%
\pgfpathlineto{\pgfqpoint{4.367951in}{1.185722in}}%
\pgfpathlineto{\pgfqpoint{4.393052in}{1.167206in}}%
\pgfpathlineto{\pgfqpoint{4.418154in}{1.164852in}}%
\pgfpathlineto{\pgfqpoint{4.443255in}{1.186323in}}%
\pgfpathlineto{\pgfqpoint{4.468356in}{1.189825in}}%
\pgfpathlineto{\pgfqpoint{4.493457in}{1.179529in}}%
\pgfpathlineto{\pgfqpoint{4.518559in}{1.161147in}}%
\pgfpathlineto{\pgfqpoint{4.543660in}{1.172447in}}%
\pgfpathlineto{\pgfqpoint{4.568761in}{1.158453in}}%
\pgfpathlineto{\pgfqpoint{4.593862in}{1.160496in}}%
\pgfpathlineto{\pgfqpoint{4.618963in}{1.161875in}}%
\pgfpathlineto{\pgfqpoint{4.644065in}{1.170415in}}%
\pgfpathlineto{\pgfqpoint{4.669166in}{1.166176in}}%
\pgfpathlineto{\pgfqpoint{4.694267in}{1.159695in}}%
\pgfpathlineto{\pgfqpoint{4.719368in}{1.158764in}}%
\pgfpathlineto{\pgfqpoint{4.744470in}{1.153737in}}%
\pgfpathlineto{\pgfqpoint{4.769571in}{1.159916in}}%
\pgfpathlineto{\pgfqpoint{4.794672in}{1.163417in}}%
\pgfpathlineto{\pgfqpoint{4.819773in}{1.157621in}}%
\pgfpathlineto{\pgfqpoint{4.844875in}{1.174291in}}%
\pgfpathlineto{\pgfqpoint{4.869976in}{1.160056in}}%
\pgfpathlineto{\pgfqpoint{4.895077in}{1.152280in}}%
\pgfpathlineto{\pgfqpoint{4.920178in}{1.191788in}}%
\pgfpathlineto{\pgfqpoint{4.945280in}{1.202479in}}%
\pgfpathlineto{\pgfqpoint{4.970381in}{1.199849in}}%
\pgfpathlineto{\pgfqpoint{4.995482in}{1.192290in}}%
\pgfpathlineto{\pgfqpoint{5.020583in}{1.165484in}}%
\pgfpathlineto{\pgfqpoint{5.045685in}{1.149483in}}%
\pgfpathlineto{\pgfqpoint{5.070786in}{1.153495in}}%
\pgfpathlineto{\pgfqpoint{5.095887in}{1.164231in}}%
\pgfpathlineto{\pgfqpoint{5.120988in}{1.158141in}}%
\pgfpathlineto{\pgfqpoint{5.146089in}{1.161708in}}%
\pgfpathlineto{\pgfqpoint{5.171191in}{1.162865in}}%
\pgfpathlineto{\pgfqpoint{5.196292in}{1.158754in}}%
\pgfpathlineto{\pgfqpoint{5.221393in}{1.189340in}}%
\pgfpathlineto{\pgfqpoint{5.246494in}{1.188043in}}%
\pgfpathlineto{\pgfqpoint{5.271596in}{1.175459in}}%
\pgfpathlineto{\pgfqpoint{5.296697in}{1.171030in}}%
\pgfpathlineto{\pgfqpoint{5.321798in}{1.153815in}}%
\pgfpathlineto{\pgfqpoint{5.346899in}{1.158918in}}%
\pgfpathlineto{\pgfqpoint{5.372001in}{1.203173in}}%
\pgfpathlineto{\pgfqpoint{5.397102in}{1.183056in}}%
\pgfpathlineto{\pgfqpoint{5.422203in}{1.184595in}}%
\pgfpathlineto{\pgfqpoint{5.447304in}{1.211058in}}%
\pgfpathlineto{\pgfqpoint{5.472406in}{1.222817in}}%
\pgfpathlineto{\pgfqpoint{5.497507in}{1.185492in}}%
\pgfpathlineto{\pgfqpoint{5.522608in}{1.192990in}}%
\pgfpathlineto{\pgfqpoint{5.547709in}{1.221368in}}%
\pgfpathlineto{\pgfqpoint{5.572811in}{1.204286in}}%
\pgfpathlineto{\pgfqpoint{5.597912in}{1.185131in}}%
\pgfpathlineto{\pgfqpoint{5.623013in}{1.172765in}}%
\pgfpathlineto{\pgfqpoint{5.648114in}{1.171986in}}%
\pgfpathlineto{\pgfqpoint{5.673216in}{1.215862in}}%
\pgfpathlineto{\pgfqpoint{5.698317in}{1.184000in}}%
\pgfpathlineto{\pgfqpoint{5.723418in}{1.207679in}}%
\pgfpathlineto{\pgfqpoint{5.748519in}{1.184106in}}%
\pgfpathlineto{\pgfqpoint{5.773620in}{1.186182in}}%
\pgfpathlineto{\pgfqpoint{5.798722in}{1.180237in}}%
\pgfpathlineto{\pgfqpoint{5.823823in}{1.208567in}}%
\pgfpathlineto{\pgfqpoint{5.848924in}{1.189301in}}%
\pgfpathlineto{\pgfqpoint{5.874025in}{1.198043in}}%
\pgfpathlineto{\pgfqpoint{5.899127in}{1.187287in}}%
\pgfpathlineto{\pgfqpoint{5.924228in}{1.201776in}}%
\pgfpathlineto{\pgfqpoint{5.949329in}{1.208068in}}%
\pgfpathlineto{\pgfqpoint{5.974430in}{1.198834in}}%
\pgfpathlineto{\pgfqpoint{5.999532in}{1.202337in}}%
\pgfpathlineto{\pgfqpoint{6.024633in}{1.199391in}}%
\pgfpathlineto{\pgfqpoint{6.049734in}{1.203352in}}%
\pgfpathlineto{\pgfqpoint{6.074835in}{1.211056in}}%
\pgfpathlineto{\pgfqpoint{6.099937in}{1.198375in}}%
\pgfpathlineto{\pgfqpoint{6.125038in}{1.212567in}}%
\pgfpathlineto{\pgfqpoint{6.150139in}{1.210249in}}%
\pgfpathlineto{\pgfqpoint{6.175240in}{1.222589in}}%
\pgfpathlineto{\pgfqpoint{6.200342in}{1.207897in}}%
\pgfpathlineto{\pgfqpoint{6.225443in}{1.203931in}}%
\pgfpathlineto{\pgfqpoint{6.250544in}{1.204081in}}%
\pgfpathlineto{\pgfqpoint{6.275645in}{1.208912in}}%
\pgfpathlineto{\pgfqpoint{6.300746in}{1.211342in}}%
\pgfpathlineto{\pgfqpoint{6.325848in}{1.216417in}}%
\pgfpathlineto{\pgfqpoint{6.350949in}{1.219726in}}%
\pgfpathlineto{\pgfqpoint{6.376050in}{1.206311in}}%
\pgfpathlineto{\pgfqpoint{6.401151in}{1.208517in}}%
\pgfpathlineto{\pgfqpoint{6.426253in}{1.216697in}}%
\pgfpathlineto{\pgfqpoint{6.451354in}{1.222438in}}%
\pgfpathlineto{\pgfqpoint{6.476455in}{1.208016in}}%
\pgfpathlineto{\pgfqpoint{6.501556in}{1.208644in}}%
\pgfpathlineto{\pgfqpoint{6.526658in}{1.224508in}}%
\pgfpathlineto{\pgfqpoint{6.551759in}{1.224266in}}%
\pgfpathlineto{\pgfqpoint{6.576860in}{1.213080in}}%
\pgfpathlineto{\pgfqpoint{6.601961in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{6.627063in}{1.221704in}}%
\pgfpathlineto{\pgfqpoint{6.652164in}{1.217243in}}%
\pgfpathlineto{\pgfqpoint{6.677265in}{1.220375in}}%
\pgfpathlineto{\pgfqpoint{6.702366in}{1.219139in}}%
\pgfpathlineto{\pgfqpoint{6.727468in}{1.240739in}}%
\pgfpathlineto{\pgfqpoint{6.752569in}{1.216874in}}%
\pgfpathlineto{\pgfqpoint{6.753333in}{1.216846in}}%
\pgfpathlineto{\pgfqpoint{6.753333in}{1.216846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937500in}{8.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.937500in,y=8.897222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361083in}{8.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.361083in,y=8.897222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784666in}{8.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.784666in,y=8.897222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208248in}{8.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.208248in,y=8.897222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {45}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631831in}{8.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.631831in,y=8.897222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.055414in}{8.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.055414in,y=8.897222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.478997in}{8.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.478997in,y=8.897222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.902580in}{8.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.902580in,y=8.897222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {105}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326163in}{8.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.326163in,y=8.897222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.749745in}{8.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.749745in,y=8.897222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {135}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.173328in}{8.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.173328in,y=8.897222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.596911in}{8.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.596911in,y=8.897222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {165}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.020494in}{8.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.020494in,y=8.897222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {180}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.444077in}{8.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.444077in,y=8.897222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {195}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.843750in,y=9.076234in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (min)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.750000in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{7.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216947in}{6.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.216947in,y=6.097222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {39}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.674224in}{6.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.674224in,y=6.097222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {42}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131501in}{6.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.131501in,y=6.097222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {45}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588779in}{6.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.588779in,y=6.097222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {48}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046056in}{6.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.046056in,y=6.097222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {51}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.503333in}{6.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.503333in,y=6.097222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {54}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.334736in,y=6.276234in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (min)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{4.775000in}}%
\pgfpathlineto{\pgfqpoint{0.937500in}{6.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731971in}{4.775000in}}%
\pgfpathlineto{\pgfqpoint{3.731971in}{6.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{4.775000in}}%
\pgfpathlineto{\pgfqpoint{3.731971in}{4.775000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{3.731971in}{6.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980920in}{6.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.980920in,y=6.097222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {180}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.438197in}{6.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.438197in,y=6.097222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {183}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.895474in}{6.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.895474in,y=6.097222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {186}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.352751in}{6.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.352751in,y=6.097222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {189}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.810029in}{6.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.810029in,y=6.097222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {192}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.267306in}{6.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.267306in,y=6.097222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {195}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.724583in}{6.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.724583in,y=6.097222in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {198}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.352764in,y=6.276234in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (min)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955529in}{4.775000in}}%
\pgfpathlineto{\pgfqpoint{3.955529in}{6.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.750000in}{4.775000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{6.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955529in}{4.775000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{4.775000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955529in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{6.750000in}{6.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/predictions.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.900000in}{10.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.900000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{6.944578in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{6.944578in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{8.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780000in}{6.943333in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.730000in,height=1.856667in]{predictions-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365000in}{6.944578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145000in}{6.944578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925000in}{6.944578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780000in}{7.195705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505308in, y=7.147480in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780000in}{7.373882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505308in, y=7.325657in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780000in}{7.720483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505308in, y=7.672258in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780000in}{7.941392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505308in, y=7.893166in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780000in}{8.149787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505308in, y=8.101562in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780000in}{8.370696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505308in, y=8.322471in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780000in}{8.621823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505308in, y=8.573597in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780000in}{8.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505308in, y=8.751775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780000in}{6.944578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780000in}{7.512088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780000in}{7.625009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780000in}{7.803187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780000in}{7.876136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{6.944578in}}{\pgfqpoint{2.730000in}{1.855422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{8.078745in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{8.078745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{6.944578in}}{\pgfqpoint{2.730000in}{1.855422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{8.170118in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{8.170118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{6.944578in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.510000in}{6.944578in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{6.944578in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{6.944578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{8.800000in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{8.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.535000in,y=8.621823in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle v_\mathrm{eff} = 470 \mathrm{km/s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{4.996386in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{4.996386in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{6.851807in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{6.851807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780000in}{4.996667in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.730000in,height=1.856667in]{predictions-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365000in}{4.996386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145000in}{4.996386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925000in}{4.996386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780000in}{5.247512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505308in, y=5.199287in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780000in}{5.425690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505308in, y=5.377464in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780000in}{5.772291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505308in, y=5.724065in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780000in}{5.993199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505308in, y=5.944974in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780000in}{6.201595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505308in, y=6.153369in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780000in}{6.422503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505308in, y=6.374278in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780000in}{6.673630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505308in, y=6.625405in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780000in}{6.851807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505308in, y=6.803582in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780000in}{4.996386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780000in}{5.563895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780000in}{5.676817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780000in}{5.854994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780000in}{5.927943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.449753in,y=5.924096in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frequency (GHz)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{4.996386in}}{\pgfqpoint{2.730000in}{1.855422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{6.130552in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{6.130552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{4.996386in}}{\pgfqpoint{2.730000in}{1.855422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{6.221926in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{6.221926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{4.996386in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{6.851807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.510000in}{4.996386in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{6.851807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{4.996386in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{4.996386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{6.851807in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{6.851807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.535000in,y=6.673630in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle v_\mathrm{eff} = 235 \mathrm{km/s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{3.048193in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{3.048193in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{4.903614in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{4.903614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780000in}{3.046667in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.730000in,height=1.856667in]{predictions-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365000in}{3.048193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145000in}{3.048193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925000in}{3.048193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780000in}{3.048193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505308in, y=2.999967in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780000in}{3.477497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505308in, y=3.429272in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780000in}{3.824098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505308in, y=3.775872in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780000in}{4.045006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505308in, y=3.996781in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780000in}{4.253402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505308in, y=4.205177in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780000in}{4.474310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505308in, y=4.426085in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780000in}{4.725437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505308in, y=4.677212in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780000in}{4.903614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505308in, y=4.855389in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780000in}{3.299320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780000in}{3.615702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780000in}{3.728624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780000in}{3.906801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780000in}{3.979751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{3.048193in}}{\pgfqpoint{2.730000in}{1.855422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{4.182359in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{4.182359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{3.048193in}}{\pgfqpoint{2.730000in}{1.855422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{4.273733in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{4.273733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{3.048193in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{4.903614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.510000in}{3.048193in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{4.903614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{3.048193in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{3.048193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{4.903614in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{4.903614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.535000in,y=4.725437in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont \(\displaystyle v_\mathrm{eff} = 940 \mathrm{km/s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{2.955422in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{2.955422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{1.100000in}}{\pgfqpoint{2.730000in}{1.855422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{1.365000in}{2.955422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.365000in,y=1.002778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.21}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{1.100000in}}{\pgfqpoint{2.730000in}{1.855422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{2.145000in}{2.955422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.145000in,y=1.002778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{1.100000in}}{\pgfqpoint{2.730000in}{1.855422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{2.925000in}{2.955422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.925000in,y=1.002778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.29}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.145000in,y=0.823766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Orbital phase}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{1.100000in}}{\pgfqpoint{2.730000in}{1.855422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{1.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505308in, y=1.051775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{1.100000in}}{\pgfqpoint{2.730000in}{1.855422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{1.407909in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{1.407909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780000in}{1.407909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505308in, y=1.359683in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{1.100000in}}{\pgfqpoint{2.730000in}{1.855422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{1.640833in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{1.640833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780000in}{1.640833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505308in, y=1.592607in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{1.100000in}}{\pgfqpoint{2.730000in}{1.855422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{1.873757in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{1.873757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780000in}{1.873757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505308in, y=1.825531in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{1.100000in}}{\pgfqpoint{2.730000in}{1.855422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{2.181665in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{2.181665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780000in}{2.181665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505308in, y=2.133440in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{1.100000in}}{\pgfqpoint{2.730000in}{1.855422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{2.414589in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{2.414589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780000in}{2.414589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.435863in, y=2.366364in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{1.100000in}}{\pgfqpoint{2.730000in}{1.855422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{2.647513in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{2.647513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780000in}{2.647513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.435863in, y=2.599288in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{1.100000in}}{\pgfqpoint{2.730000in}{1.855422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{2.955422in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{2.955422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780000in}{2.955422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.435863in, y=2.907196in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780000in}{1.236252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780000in}{1.332924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780000in}{1.469176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780000in}{1.520976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780000in}{1.565848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780000in}{1.605427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780000in}{2.010008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780000in}{2.106680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780000in}{2.242932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780000in}{2.294733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780000in}{2.339604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780000in}{2.379184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780000in}{2.783765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780000in}{2.880437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.380308in,y=2.027711in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Magnification}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{1.100000in}}{\pgfqpoint{2.730000in}{1.855422in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779954in}{1.642411in}}%
\pgfpathlineto{\pgfqpoint{0.796691in}{1.644230in}}%
\pgfpathlineto{\pgfqpoint{0.802156in}{1.643748in}}%
\pgfpathlineto{\pgfqpoint{0.807735in}{1.642496in}}%
\pgfpathlineto{\pgfqpoint{0.813542in}{1.640413in}}%
\pgfpathlineto{\pgfqpoint{0.818893in}{1.638733in}}%
\pgfpathlineto{\pgfqpoint{0.824131in}{1.637856in}}%
\pgfpathlineto{\pgfqpoint{0.829368in}{1.637725in}}%
\pgfpathlineto{\pgfqpoint{0.834606in}{1.638336in}}%
\pgfpathlineto{\pgfqpoint{0.850318in}{1.640947in}}%
\pgfpathlineto{\pgfqpoint{0.859654in}{1.641521in}}%
\pgfpathlineto{\pgfqpoint{0.870812in}{1.641413in}}%
\pgfpathlineto{\pgfqpoint{0.882084in}{1.640563in}}%
\pgfpathlineto{\pgfqpoint{0.893470in}{1.639745in}}%
\pgfpathlineto{\pgfqpoint{0.904969in}{1.639662in}}%
\pgfpathlineto{\pgfqpoint{0.934913in}{1.640746in}}%
\pgfpathlineto{\pgfqpoint{0.948121in}{1.642013in}}%
\pgfpathlineto{\pgfqpoint{0.959506in}{1.643066in}}%
\pgfpathlineto{\pgfqpoint{0.967363in}{1.642925in}}%
\pgfpathlineto{\pgfqpoint{0.975674in}{1.642008in}}%
\pgfpathlineto{\pgfqpoint{0.996510in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{1.005505in}{1.639117in}}%
\pgfpathlineto{\pgfqpoint{1.014499in}{1.639365in}}%
\pgfpathlineto{\pgfqpoint{1.023380in}{1.640346in}}%
\pgfpathlineto{\pgfqpoint{1.032033in}{1.642055in}}%
\pgfpathlineto{\pgfqpoint{1.040572in}{1.644504in}}%
\pgfpathlineto{\pgfqpoint{1.046721in}{1.646169in}}%
\pgfpathlineto{\pgfqpoint{1.050706in}{1.646337in}}%
\pgfpathlineto{\pgfqpoint{1.054691in}{1.645743in}}%
\pgfpathlineto{\pgfqpoint{1.058676in}{1.644396in}}%
\pgfpathlineto{\pgfqpoint{1.062888in}{1.642177in}}%
\pgfpathlineto{\pgfqpoint{1.071997in}{1.636913in}}%
\pgfpathlineto{\pgfqpoint{1.076437in}{1.635515in}}%
\pgfpathlineto{\pgfqpoint{1.080764in}{1.634908in}}%
\pgfpathlineto{\pgfqpoint{1.085090in}{1.635037in}}%
\pgfpathlineto{\pgfqpoint{1.089531in}{1.635920in}}%
\pgfpathlineto{\pgfqpoint{1.095224in}{1.637836in}}%
\pgfpathlineto{\pgfqpoint{1.100803in}{1.640496in}}%
\pgfpathlineto{\pgfqpoint{1.106382in}{1.643972in}}%
\pgfpathlineto{\pgfqpoint{1.116856in}{1.650906in}}%
\pgfpathlineto{\pgfqpoint{1.119703in}{1.651410in}}%
\pgfpathlineto{\pgfqpoint{1.122549in}{1.651148in}}%
\pgfpathlineto{\pgfqpoint{1.125396in}{1.650125in}}%
\pgfpathlineto{\pgfqpoint{1.128356in}{1.648270in}}%
\pgfpathlineto{\pgfqpoint{1.131658in}{1.645290in}}%
\pgfpathlineto{\pgfqpoint{1.141905in}{1.635069in}}%
\pgfpathlineto{\pgfqpoint{1.146459in}{1.632021in}}%
\pgfpathlineto{\pgfqpoint{1.151013in}{1.629859in}}%
\pgfpathlineto{\pgfqpoint{1.155454in}{1.628569in}}%
\pgfpathlineto{\pgfqpoint{1.159553in}{1.628109in}}%
\pgfpathlineto{\pgfqpoint{1.163424in}{1.628421in}}%
\pgfpathlineto{\pgfqpoint{1.167295in}{1.629471in}}%
\pgfpathlineto{\pgfqpoint{1.171280in}{1.631340in}}%
\pgfpathlineto{\pgfqpoint{1.175265in}{1.634041in}}%
\pgfpathlineto{\pgfqpoint{1.179364in}{1.637736in}}%
\pgfpathlineto{\pgfqpoint{1.193254in}{1.651429in}}%
\pgfpathlineto{\pgfqpoint{1.200086in}{1.656839in}}%
\pgfpathlineto{\pgfqpoint{1.204868in}{1.659828in}}%
\pgfpathlineto{\pgfqpoint{1.207600in}{1.660608in}}%
\pgfpathlineto{\pgfqpoint{1.210219in}{1.660589in}}%
\pgfpathlineto{\pgfqpoint{1.212838in}{1.659822in}}%
\pgfpathlineto{\pgfqpoint{1.215570in}{1.658236in}}%
\pgfpathlineto{\pgfqpoint{1.218530in}{1.655643in}}%
\pgfpathlineto{\pgfqpoint{1.221832in}{1.651738in}}%
\pgfpathlineto{\pgfqpoint{1.230713in}{1.640404in}}%
\pgfpathlineto{\pgfqpoint{1.233673in}{1.638440in}}%
\pgfpathlineto{\pgfqpoint{1.236406in}{1.637483in}}%
\pgfpathlineto{\pgfqpoint{1.239025in}{1.637320in}}%
\pgfpathlineto{\pgfqpoint{1.241643in}{1.637893in}}%
\pgfpathlineto{\pgfqpoint{1.244376in}{1.639285in}}%
\pgfpathlineto{\pgfqpoint{1.247222in}{1.641623in}}%
\pgfpathlineto{\pgfqpoint{1.254168in}{1.647994in}}%
\pgfpathlineto{\pgfqpoint{1.259063in}{1.651381in}}%
\pgfpathlineto{\pgfqpoint{1.263504in}{1.653587in}}%
\pgfpathlineto{\pgfqpoint{1.267717in}{1.654882in}}%
\pgfpathlineto{\pgfqpoint{1.271360in}{1.655283in}}%
\pgfpathlineto{\pgfqpoint{1.273865in}{1.654793in}}%
\pgfpathlineto{\pgfqpoint{1.276484in}{1.653527in}}%
\pgfpathlineto{\pgfqpoint{1.279330in}{1.651301in}}%
\pgfpathlineto{\pgfqpoint{1.282518in}{1.647806in}}%
\pgfpathlineto{\pgfqpoint{1.286047in}{1.642793in}}%
\pgfpathlineto{\pgfqpoint{1.290146in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{1.296522in}{1.624220in}}%
\pgfpathlineto{\pgfqpoint{1.299255in}{1.621200in}}%
\pgfpathlineto{\pgfqpoint{1.301760in}{1.619457in}}%
\pgfpathlineto{\pgfqpoint{1.304151in}{1.618674in}}%
\pgfpathlineto{\pgfqpoint{1.306428in}{1.618715in}}%
\pgfpathlineto{\pgfqpoint{1.308705in}{1.619524in}}%
\pgfpathlineto{\pgfqpoint{1.311096in}{1.621215in}}%
\pgfpathlineto{\pgfqpoint{1.313601in}{1.623945in}}%
\pgfpathlineto{\pgfqpoint{1.316333in}{1.628108in}}%
\pgfpathlineto{\pgfqpoint{1.320888in}{1.635457in}}%
\pgfpathlineto{\pgfqpoint{1.324303in}{1.639546in}}%
\pgfpathlineto{\pgfqpoint{1.327264in}{1.641995in}}%
\pgfpathlineto{\pgfqpoint{1.329882in}{1.643267in}}%
\pgfpathlineto{\pgfqpoint{1.332387in}{1.643675in}}%
\pgfpathlineto{\pgfqpoint{1.334778in}{1.643321in}}%
\pgfpathlineto{\pgfqpoint{1.337283in}{1.642177in}}%
\pgfpathlineto{\pgfqpoint{1.340016in}{1.640062in}}%
\pgfpathlineto{\pgfqpoint{1.347075in}{1.634302in}}%
\pgfpathlineto{\pgfqpoint{1.354362in}{1.629312in}}%
\pgfpathlineto{\pgfqpoint{1.361762in}{1.625147in}}%
\pgfpathlineto{\pgfqpoint{1.369846in}{1.621482in}}%
\pgfpathlineto{\pgfqpoint{1.378385in}{1.618410in}}%
\pgfpathlineto{\pgfqpoint{1.387038in}{1.616083in}}%
\pgfpathlineto{\pgfqpoint{1.390454in}{1.615677in}}%
\pgfpathlineto{\pgfqpoint{1.393414in}{1.616113in}}%
\pgfpathlineto{\pgfqpoint{1.396375in}{1.617299in}}%
\pgfpathlineto{\pgfqpoint{1.399449in}{1.619342in}}%
\pgfpathlineto{\pgfqpoint{1.402637in}{1.622374in}}%
\pgfpathlineto{\pgfqpoint{1.405939in}{1.626556in}}%
\pgfpathlineto{\pgfqpoint{1.409354in}{1.632099in}}%
\pgfpathlineto{\pgfqpoint{1.413225in}{1.639924in}}%
\pgfpathlineto{\pgfqpoint{1.424270in}{1.662401in}}%
\pgfpathlineto{\pgfqpoint{1.432012in}{1.676568in}}%
\pgfpathlineto{\pgfqpoint{1.436680in}{1.683818in}}%
\pgfpathlineto{\pgfqpoint{1.439868in}{1.687382in}}%
\pgfpathlineto{\pgfqpoint{1.442600in}{1.689415in}}%
\pgfpathlineto{\pgfqpoint{1.445105in}{1.690411in}}%
\pgfpathlineto{\pgfqpoint{1.447496in}{1.690571in}}%
\pgfpathlineto{\pgfqpoint{1.449887in}{1.689955in}}%
\pgfpathlineto{\pgfqpoint{1.452392in}{1.688488in}}%
\pgfpathlineto{\pgfqpoint{1.455011in}{1.686067in}}%
\pgfpathlineto{\pgfqpoint{1.457857in}{1.682367in}}%
\pgfpathlineto{\pgfqpoint{1.461159in}{1.676783in}}%
\pgfpathlineto{\pgfqpoint{1.465030in}{1.668681in}}%
\pgfpathlineto{\pgfqpoint{1.469698in}{1.657076in}}%
\pgfpathlineto{\pgfqpoint{1.480515in}{1.629165in}}%
\pgfpathlineto{\pgfqpoint{1.483703in}{1.623952in}}%
\pgfpathlineto{\pgfqpoint{1.486777in}{1.620301in}}%
\pgfpathlineto{\pgfqpoint{1.489623in}{1.618037in}}%
\pgfpathlineto{\pgfqpoint{1.492242in}{1.616859in}}%
\pgfpathlineto{\pgfqpoint{1.494747in}{1.616523in}}%
\pgfpathlineto{\pgfqpoint{1.497252in}{1.616954in}}%
\pgfpathlineto{\pgfqpoint{1.499984in}{1.618241in}}%
\pgfpathlineto{\pgfqpoint{1.504197in}{1.621051in}}%
\pgfpathlineto{\pgfqpoint{1.508410in}{1.624753in}}%
\pgfpathlineto{\pgfqpoint{1.512736in}{1.629558in}}%
\pgfpathlineto{\pgfqpoint{1.517063in}{1.635480in}}%
\pgfpathlineto{\pgfqpoint{1.521389in}{1.642656in}}%
\pgfpathlineto{\pgfqpoint{1.525374in}{1.649209in}}%
\pgfpathlineto{\pgfqpoint{1.527538in}{1.651247in}}%
\pgfpathlineto{\pgfqpoint{1.529359in}{1.652024in}}%
\pgfpathlineto{\pgfqpoint{1.531067in}{1.651960in}}%
\pgfpathlineto{\pgfqpoint{1.532775in}{1.651130in}}%
\pgfpathlineto{\pgfqpoint{1.534711in}{1.649279in}}%
\pgfpathlineto{\pgfqpoint{1.536874in}{1.646113in}}%
\pgfpathlineto{\pgfqpoint{1.539493in}{1.640839in}}%
\pgfpathlineto{\pgfqpoint{1.542567in}{1.632858in}}%
\pgfpathlineto{\pgfqpoint{1.549626in}{1.613544in}}%
\pgfpathlineto{\pgfqpoint{1.552017in}{1.609914in}}%
\pgfpathlineto{\pgfqpoint{1.554066in}{1.608017in}}%
\pgfpathlineto{\pgfqpoint{1.555888in}{1.607233in}}%
\pgfpathlineto{\pgfqpoint{1.557596in}{1.607256in}}%
\pgfpathlineto{\pgfqpoint{1.559304in}{1.608012in}}%
\pgfpathlineto{\pgfqpoint{1.561125in}{1.609641in}}%
\pgfpathlineto{\pgfqpoint{1.563175in}{1.612525in}}%
\pgfpathlineto{\pgfqpoint{1.565452in}{1.617116in}}%
\pgfpathlineto{\pgfqpoint{1.567843in}{1.623662in}}%
\pgfpathlineto{\pgfqpoint{1.570462in}{1.633106in}}%
\pgfpathlineto{\pgfqpoint{1.578887in}{1.667955in}}%
\pgfpathlineto{\pgfqpoint{1.588109in}{1.709365in}}%
\pgfpathlineto{\pgfqpoint{1.592550in}{1.728284in}}%
\pgfpathlineto{\pgfqpoint{1.593916in}{1.730934in}}%
\pgfpathlineto{\pgfqpoint{1.594941in}{1.731502in}}%
\pgfpathlineto{\pgfqpoint{1.595738in}{1.731091in}}%
\pgfpathlineto{\pgfqpoint{1.596649in}{1.729717in}}%
\pgfpathlineto{\pgfqpoint{1.597901in}{1.726309in}}%
\pgfpathlineto{\pgfqpoint{1.599495in}{1.719627in}}%
\pgfpathlineto{\pgfqpoint{1.601658in}{1.706998in}}%
\pgfpathlineto{\pgfqpoint{1.604619in}{1.684891in}}%
\pgfpathlineto{\pgfqpoint{1.610425in}{1.634441in}}%
\pgfpathlineto{\pgfqpoint{1.613613in}{1.610971in}}%
\pgfpathlineto{\pgfqpoint{1.616915in}{1.591904in}}%
\pgfpathlineto{\pgfqpoint{1.620445in}{1.575797in}}%
\pgfpathlineto{\pgfqpoint{1.623974in}{1.563050in}}%
\pgfpathlineto{\pgfqpoint{1.627504in}{1.552971in}}%
\pgfpathlineto{\pgfqpoint{1.630920in}{1.545324in}}%
\pgfpathlineto{\pgfqpoint{1.634221in}{1.539629in}}%
\pgfpathlineto{\pgfqpoint{1.637409in}{1.535543in}}%
\pgfpathlineto{\pgfqpoint{1.639459in}{1.533887in}}%
\pgfpathlineto{\pgfqpoint{1.641167in}{1.533406in}}%
\pgfpathlineto{\pgfqpoint{1.642761in}{1.533687in}}%
\pgfpathlineto{\pgfqpoint{1.644468in}{1.534776in}}%
\pgfpathlineto{\pgfqpoint{1.646290in}{1.536857in}}%
\pgfpathlineto{\pgfqpoint{1.648340in}{1.540385in}}%
\pgfpathlineto{\pgfqpoint{1.650617in}{1.545890in}}%
\pgfpathlineto{\pgfqpoint{1.653008in}{1.553675in}}%
\pgfpathlineto{\pgfqpoint{1.655513in}{1.564397in}}%
\pgfpathlineto{\pgfqpoint{1.658131in}{1.579050in}}%
\pgfpathlineto{\pgfqpoint{1.660636in}{1.597332in}}%
\pgfpathlineto{\pgfqpoint{1.663141in}{1.621373in}}%
\pgfpathlineto{\pgfqpoint{1.665418in}{1.650586in}}%
\pgfpathlineto{\pgfqpoint{1.668492in}{1.702272in}}%
\pgfpathlineto{\pgfqpoint{1.674413in}{1.800707in}}%
\pgfpathlineto{\pgfqpoint{1.676007in}{1.815923in}}%
\pgfpathlineto{\pgfqpoint{1.677031in}{1.820161in}}%
\pgfpathlineto{\pgfqpoint{1.677487in}{1.820468in}}%
\pgfpathlineto{\pgfqpoint{1.677601in}{1.820390in}}%
\pgfpathlineto{\pgfqpoint{1.678056in}{1.819462in}}%
\pgfpathlineto{\pgfqpoint{1.678853in}{1.815538in}}%
\pgfpathlineto{\pgfqpoint{1.679992in}{1.805351in}}%
\pgfpathlineto{\pgfqpoint{1.681813in}{1.780802in}}%
\pgfpathlineto{\pgfqpoint{1.684774in}{1.742281in}}%
\pgfpathlineto{\pgfqpoint{1.688076in}{1.708886in}}%
\pgfpathlineto{\pgfqpoint{1.691719in}{1.679454in}}%
\pgfpathlineto{\pgfqpoint{1.695704in}{1.653205in}}%
\pgfpathlineto{\pgfqpoint{1.700031in}{1.629590in}}%
\pgfpathlineto{\pgfqpoint{1.704585in}{1.608747in}}%
\pgfpathlineto{\pgfqpoint{1.709367in}{1.590303in}}%
\pgfpathlineto{\pgfqpoint{1.714376in}{1.573859in}}%
\pgfpathlineto{\pgfqpoint{1.719728in}{1.558817in}}%
\pgfpathlineto{\pgfqpoint{1.725307in}{1.545330in}}%
\pgfpathlineto{\pgfqpoint{1.730658in}{1.534244in}}%
\pgfpathlineto{\pgfqpoint{1.733391in}{1.530240in}}%
\pgfpathlineto{\pgfqpoint{1.735895in}{1.527846in}}%
\pgfpathlineto{\pgfqpoint{1.738173in}{1.526676in}}%
\pgfpathlineto{\pgfqpoint{1.740222in}{1.526423in}}%
\pgfpathlineto{\pgfqpoint{1.742271in}{1.526922in}}%
\pgfpathlineto{\pgfqpoint{1.744435in}{1.528274in}}%
\pgfpathlineto{\pgfqpoint{1.746712in}{1.530640in}}%
\pgfpathlineto{\pgfqpoint{1.749103in}{1.534217in}}%
\pgfpathlineto{\pgfqpoint{1.751721in}{1.539519in}}%
\pgfpathlineto{\pgfqpoint{1.754454in}{1.546765in}}%
\pgfpathlineto{\pgfqpoint{1.757300in}{1.556457in}}%
\pgfpathlineto{\pgfqpoint{1.760261in}{1.569319in}}%
\pgfpathlineto{\pgfqpoint{1.764473in}{1.591682in}}%
\pgfpathlineto{\pgfqpoint{1.768914in}{1.619050in}}%
\pgfpathlineto{\pgfqpoint{1.773013in}{1.648972in}}%
\pgfpathlineto{\pgfqpoint{1.776770in}{1.682024in}}%
\pgfpathlineto{\pgfqpoint{1.780072in}{1.717643in}}%
\pgfpathlineto{\pgfqpoint{1.783146in}{1.759104in}}%
\pgfpathlineto{\pgfqpoint{1.786448in}{1.802193in}}%
\pgfpathlineto{\pgfqpoint{1.788156in}{1.815732in}}%
\pgfpathlineto{\pgfqpoint{1.789180in}{1.819440in}}%
\pgfpathlineto{\pgfqpoint{1.789750in}{1.819887in}}%
\pgfpathlineto{\pgfqpoint{1.790205in}{1.819395in}}%
\pgfpathlineto{\pgfqpoint{1.790888in}{1.817257in}}%
\pgfpathlineto{\pgfqpoint{1.791913in}{1.811072in}}%
\pgfpathlineto{\pgfqpoint{1.793393in}{1.796748in}}%
\pgfpathlineto{\pgfqpoint{1.795670in}{1.766311in}}%
\pgfpathlineto{\pgfqpoint{1.800338in}{1.702330in}}%
\pgfpathlineto{\pgfqpoint{1.802957in}{1.678978in}}%
\pgfpathlineto{\pgfqpoint{1.805690in}{1.661152in}}%
\pgfpathlineto{\pgfqpoint{1.808308in}{1.648633in}}%
\pgfpathlineto{\pgfqpoint{1.810813in}{1.639943in}}%
\pgfpathlineto{\pgfqpoint{1.813204in}{1.634169in}}%
\pgfpathlineto{\pgfqpoint{1.815254in}{1.630966in}}%
\pgfpathlineto{\pgfqpoint{1.817075in}{1.629380in}}%
\pgfpathlineto{\pgfqpoint{1.818669in}{1.628934in}}%
\pgfpathlineto{\pgfqpoint{1.822427in}{1.629302in}}%
\pgfpathlineto{\pgfqpoint{1.831990in}{1.630821in}}%
\pgfpathlineto{\pgfqpoint{1.841441in}{1.633066in}}%
\pgfpathlineto{\pgfqpoint{1.847133in}{1.635027in}}%
\pgfpathlineto{\pgfqpoint{1.852029in}{1.637547in}}%
\pgfpathlineto{\pgfqpoint{1.857039in}{1.640981in}}%
\pgfpathlineto{\pgfqpoint{1.862049in}{1.645342in}}%
\pgfpathlineto{\pgfqpoint{1.867628in}{1.650264in}}%
\pgfpathlineto{\pgfqpoint{1.868880in}{1.649988in}}%
\pgfpathlineto{\pgfqpoint{1.870132in}{1.648922in}}%
\pgfpathlineto{\pgfqpoint{1.871726in}{1.646452in}}%
\pgfpathlineto{\pgfqpoint{1.873662in}{1.641867in}}%
\pgfpathlineto{\pgfqpoint{1.876053in}{1.634043in}}%
\pgfpathlineto{\pgfqpoint{1.879013in}{1.621601in}}%
\pgfpathlineto{\pgfqpoint{1.882998in}{1.601356in}}%
\pgfpathlineto{\pgfqpoint{1.889488in}{1.563899in}}%
\pgfpathlineto{\pgfqpoint{1.892676in}{1.546982in}}%
\pgfpathlineto{\pgfqpoint{1.895409in}{1.536387in}}%
\pgfpathlineto{\pgfqpoint{1.898027in}{1.529002in}}%
\pgfpathlineto{\pgfqpoint{1.900418in}{1.524304in}}%
\pgfpathlineto{\pgfqpoint{1.902582in}{1.521578in}}%
\pgfpathlineto{\pgfqpoint{1.904403in}{1.520345in}}%
\pgfpathlineto{\pgfqpoint{1.906111in}{1.520045in}}%
\pgfpathlineto{\pgfqpoint{1.907705in}{1.520509in}}%
\pgfpathlineto{\pgfqpoint{1.909413in}{1.521810in}}%
\pgfpathlineto{\pgfqpoint{1.911349in}{1.524320in}}%
\pgfpathlineto{\pgfqpoint{1.913398in}{1.528239in}}%
\pgfpathlineto{\pgfqpoint{1.915675in}{1.534248in}}%
\pgfpathlineto{\pgfqpoint{1.918180in}{1.543126in}}%
\pgfpathlineto{\pgfqpoint{1.920685in}{1.554817in}}%
\pgfpathlineto{\pgfqpoint{1.924442in}{1.576808in}}%
\pgfpathlineto{\pgfqpoint{1.930363in}{1.615515in}}%
\pgfpathlineto{\pgfqpoint{1.936283in}{1.659210in}}%
\pgfpathlineto{\pgfqpoint{1.942545in}{1.711155in}}%
\pgfpathlineto{\pgfqpoint{1.947669in}{1.752730in}}%
\pgfpathlineto{\pgfqpoint{1.949604in}{1.762414in}}%
\pgfpathlineto{\pgfqpoint{1.950971in}{1.766104in}}%
\pgfpathlineto{\pgfqpoint{1.951882in}{1.766966in}}%
\pgfpathlineto{\pgfqpoint{1.952565in}{1.766749in}}%
\pgfpathlineto{\pgfqpoint{1.953362in}{1.765562in}}%
\pgfpathlineto{\pgfqpoint{1.954500in}{1.762168in}}%
\pgfpathlineto{\pgfqpoint{1.955980in}{1.754997in}}%
\pgfpathlineto{\pgfqpoint{1.958030in}{1.740747in}}%
\pgfpathlineto{\pgfqpoint{1.960990in}{1.714077in}}%
\pgfpathlineto{\pgfqpoint{1.963495in}{1.693149in}}%
\pgfpathlineto{\pgfqpoint{1.966000in}{1.678281in}}%
\pgfpathlineto{\pgfqpoint{1.968391in}{1.668351in}}%
\pgfpathlineto{\pgfqpoint{1.970554in}{1.662307in}}%
\pgfpathlineto{\pgfqpoint{1.972376in}{1.659128in}}%
\pgfpathlineto{\pgfqpoint{1.973970in}{1.657681in}}%
\pgfpathlineto{\pgfqpoint{1.975336in}{1.657402in}}%
\pgfpathlineto{\pgfqpoint{1.976589in}{1.657919in}}%
\pgfpathlineto{\pgfqpoint{1.977955in}{1.659336in}}%
\pgfpathlineto{\pgfqpoint{1.979549in}{1.662151in}}%
\pgfpathlineto{\pgfqpoint{1.981370in}{1.666996in}}%
\pgfpathlineto{\pgfqpoint{1.987405in}{1.685062in}}%
\pgfpathlineto{\pgfqpoint{1.990024in}{1.690152in}}%
\pgfpathlineto{\pgfqpoint{1.992187in}{1.692831in}}%
\pgfpathlineto{\pgfqpoint{1.994009in}{1.693950in}}%
\pgfpathlineto{\pgfqpoint{1.995603in}{1.694053in}}%
\pgfpathlineto{\pgfqpoint{1.997083in}{1.693416in}}%
\pgfpathlineto{\pgfqpoint{1.998791in}{1.691816in}}%
\pgfpathlineto{\pgfqpoint{2.000726in}{1.688923in}}%
\pgfpathlineto{\pgfqpoint{2.003003in}{1.684102in}}%
\pgfpathlineto{\pgfqpoint{2.005508in}{1.676943in}}%
\pgfpathlineto{\pgfqpoint{2.008696in}{1.665402in}}%
\pgfpathlineto{\pgfqpoint{2.012795in}{1.647571in}}%
\pgfpathlineto{\pgfqpoint{2.018943in}{1.617149in}}%
\pgfpathlineto{\pgfqpoint{2.027824in}{1.573388in}}%
\pgfpathlineto{\pgfqpoint{2.030557in}{1.564514in}}%
\pgfpathlineto{\pgfqpoint{2.033175in}{1.558393in}}%
\pgfpathlineto{\pgfqpoint{2.035566in}{1.554606in}}%
\pgfpathlineto{\pgfqpoint{2.037616in}{1.552626in}}%
\pgfpathlineto{\pgfqpoint{2.039437in}{1.551806in}}%
\pgfpathlineto{\pgfqpoint{2.041145in}{1.551825in}}%
\pgfpathlineto{\pgfqpoint{2.042853in}{1.552607in}}%
\pgfpathlineto{\pgfqpoint{2.044675in}{1.554297in}}%
\pgfpathlineto{\pgfqpoint{2.046724in}{1.557293in}}%
\pgfpathlineto{\pgfqpoint{2.049001in}{1.562070in}}%
\pgfpathlineto{\pgfqpoint{2.051392in}{1.568891in}}%
\pgfpathlineto{\pgfqpoint{2.054011in}{1.578771in}}%
\pgfpathlineto{\pgfqpoint{2.067902in}{1.638692in}}%
\pgfpathlineto{\pgfqpoint{2.076669in}{1.674954in}}%
\pgfpathlineto{\pgfqpoint{2.080198in}{1.687105in}}%
\pgfpathlineto{\pgfqpoint{2.082703in}{1.693191in}}%
\pgfpathlineto{\pgfqpoint{2.084639in}{1.696190in}}%
\pgfpathlineto{\pgfqpoint{2.086233in}{1.697461in}}%
\pgfpathlineto{\pgfqpoint{2.087599in}{1.697664in}}%
\pgfpathlineto{\pgfqpoint{2.088851in}{1.697125in}}%
\pgfpathlineto{\pgfqpoint{2.090331in}{1.695607in}}%
\pgfpathlineto{\pgfqpoint{2.092039in}{1.692708in}}%
\pgfpathlineto{\pgfqpoint{2.094203in}{1.687386in}}%
\pgfpathlineto{\pgfqpoint{2.096821in}{1.678758in}}%
\pgfpathlineto{\pgfqpoint{2.099895in}{1.668734in}}%
\pgfpathlineto{\pgfqpoint{2.102286in}{1.663518in}}%
\pgfpathlineto{\pgfqpoint{2.104336in}{1.660667in}}%
\pgfpathlineto{\pgfqpoint{2.106157in}{1.659311in}}%
\pgfpathlineto{\pgfqpoint{2.107751in}{1.659007in}}%
\pgfpathlineto{\pgfqpoint{2.109232in}{1.659457in}}%
\pgfpathlineto{\pgfqpoint{2.110826in}{1.660739in}}%
\pgfpathlineto{\pgfqpoint{2.112647in}{1.663245in}}%
\pgfpathlineto{\pgfqpoint{2.114697in}{1.667465in}}%
\pgfpathlineto{\pgfqpoint{2.116860in}{1.673676in}}%
\pgfpathlineto{\pgfqpoint{2.121984in}{1.689571in}}%
\pgfpathlineto{\pgfqpoint{2.123236in}{1.690877in}}%
\pgfpathlineto{\pgfqpoint{2.124261in}{1.691010in}}%
\pgfpathlineto{\pgfqpoint{2.125285in}{1.690300in}}%
\pgfpathlineto{\pgfqpoint{2.126538in}{1.688306in}}%
\pgfpathlineto{\pgfqpoint{2.128018in}{1.684423in}}%
\pgfpathlineto{\pgfqpoint{2.129954in}{1.677074in}}%
\pgfpathlineto{\pgfqpoint{2.132458in}{1.664352in}}%
\pgfpathlineto{\pgfqpoint{2.135874in}{1.642784in}}%
\pgfpathlineto{\pgfqpoint{2.144072in}{1.589212in}}%
\pgfpathlineto{\pgfqpoint{2.147146in}{1.575880in}}%
\pgfpathlineto{\pgfqpoint{2.150220in}{1.565693in}}%
\pgfpathlineto{\pgfqpoint{2.153180in}{1.558335in}}%
\pgfpathlineto{\pgfqpoint{2.155913in}{1.553390in}}%
\pgfpathlineto{\pgfqpoint{2.158418in}{1.550267in}}%
\pgfpathlineto{\pgfqpoint{2.160695in}{1.548522in}}%
\pgfpathlineto{\pgfqpoint{2.162744in}{1.547810in}}%
\pgfpathlineto{\pgfqpoint{2.164680in}{1.547873in}}%
\pgfpathlineto{\pgfqpoint{2.166615in}{1.548652in}}%
\pgfpathlineto{\pgfqpoint{2.168779in}{1.550375in}}%
\pgfpathlineto{\pgfqpoint{2.171284in}{1.553382in}}%
\pgfpathlineto{\pgfqpoint{2.174016in}{1.557918in}}%
\pgfpathlineto{\pgfqpoint{2.176862in}{1.564170in}}%
\pgfpathlineto{\pgfqpoint{2.179823in}{1.572541in}}%
\pgfpathlineto{\pgfqpoint{2.182897in}{1.583606in}}%
\pgfpathlineto{\pgfqpoint{2.185971in}{1.597630in}}%
\pgfpathlineto{\pgfqpoint{2.188931in}{1.614717in}}%
\pgfpathlineto{\pgfqpoint{2.191778in}{1.635588in}}%
\pgfpathlineto{\pgfqpoint{2.194510in}{1.661392in}}%
\pgfpathlineto{\pgfqpoint{2.203277in}{1.751869in}}%
\pgfpathlineto{\pgfqpoint{2.205327in}{1.764827in}}%
\pgfpathlineto{\pgfqpoint{2.206807in}{1.770171in}}%
\pgfpathlineto{\pgfqpoint{2.207832in}{1.771609in}}%
\pgfpathlineto{\pgfqpoint{2.208515in}{1.771493in}}%
\pgfpathlineto{\pgfqpoint{2.209312in}{1.770273in}}%
\pgfpathlineto{\pgfqpoint{2.210336in}{1.767037in}}%
\pgfpathlineto{\pgfqpoint{2.211703in}{1.760024in}}%
\pgfpathlineto{\pgfqpoint{2.216143in}{1.729982in}}%
\pgfpathlineto{\pgfqpoint{2.230261in}{1.633804in}}%
\pgfpathlineto{\pgfqpoint{2.234019in}{1.612325in}}%
\pgfpathlineto{\pgfqpoint{2.236751in}{1.601019in}}%
\pgfpathlineto{\pgfqpoint{2.239370in}{1.593054in}}%
\pgfpathlineto{\pgfqpoint{2.241875in}{1.587680in}}%
\pgfpathlineto{\pgfqpoint{2.244038in}{1.584624in}}%
\pgfpathlineto{\pgfqpoint{2.245974in}{1.583056in}}%
\pgfpathlineto{\pgfqpoint{2.247681in}{1.582556in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.582829in}}%
\pgfpathlineto{\pgfqpoint{2.250983in}{1.583919in}}%
\pgfpathlineto{\pgfqpoint{2.252805in}{1.586011in}}%
\pgfpathlineto{\pgfqpoint{2.254854in}{1.589565in}}%
\pgfpathlineto{\pgfqpoint{2.257131in}{1.595121in}}%
\pgfpathlineto{\pgfqpoint{2.261913in}{1.609894in}}%
\pgfpathlineto{\pgfqpoint{2.270225in}{1.634224in}}%
\pgfpathlineto{\pgfqpoint{2.276032in}{1.649057in}}%
\pgfpathlineto{\pgfqpoint{2.280586in}{1.658792in}}%
\pgfpathlineto{\pgfqpoint{2.283660in}{1.663907in}}%
\pgfpathlineto{\pgfqpoint{2.285937in}{1.666307in}}%
\pgfpathlineto{\pgfqpoint{2.287873in}{1.667338in}}%
\pgfpathlineto{\pgfqpoint{2.289581in}{1.667459in}}%
\pgfpathlineto{\pgfqpoint{2.291288in}{1.666839in}}%
\pgfpathlineto{\pgfqpoint{2.293110in}{1.665371in}}%
\pgfpathlineto{\pgfqpoint{2.295273in}{1.662583in}}%
\pgfpathlineto{\pgfqpoint{2.297778in}{1.658021in}}%
\pgfpathlineto{\pgfqpoint{2.300739in}{1.650966in}}%
\pgfpathlineto{\pgfqpoint{2.309506in}{1.628566in}}%
\pgfpathlineto{\pgfqpoint{2.312807in}{1.623043in}}%
\pgfpathlineto{\pgfqpoint{2.315995in}{1.619116in}}%
\pgfpathlineto{\pgfqpoint{2.318956in}{1.616610in}}%
\pgfpathlineto{\pgfqpoint{2.321688in}{1.615222in}}%
\pgfpathlineto{\pgfqpoint{2.324307in}{1.614701in}}%
\pgfpathlineto{\pgfqpoint{2.326812in}{1.614935in}}%
\pgfpathlineto{\pgfqpoint{2.331708in}{1.616499in}}%
\pgfpathlineto{\pgfqpoint{2.338084in}{1.619237in}}%
\pgfpathlineto{\pgfqpoint{2.344460in}{1.622797in}}%
\pgfpathlineto{\pgfqpoint{2.350722in}{1.627155in}}%
\pgfpathlineto{\pgfqpoint{2.356301in}{1.631910in}}%
\pgfpathlineto{\pgfqpoint{2.361652in}{1.637485in}}%
\pgfpathlineto{\pgfqpoint{2.366889in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{2.372127in}{1.651754in}}%
\pgfpathlineto{\pgfqpoint{2.379527in}{1.662947in}}%
\pgfpathlineto{\pgfqpoint{2.382374in}{1.665605in}}%
\pgfpathlineto{\pgfqpoint{2.384879in}{1.667012in}}%
\pgfpathlineto{\pgfqpoint{2.387270in}{1.667516in}}%
\pgfpathlineto{\pgfqpoint{2.389547in}{1.667225in}}%
\pgfpathlineto{\pgfqpoint{2.391824in}{1.666185in}}%
\pgfpathlineto{\pgfqpoint{2.394329in}{1.664198in}}%
\pgfpathlineto{\pgfqpoint{2.398769in}{1.660384in}}%
\pgfpathlineto{\pgfqpoint{2.400363in}{1.660291in}}%
\pgfpathlineto{\pgfqpoint{2.401957in}{1.660972in}}%
\pgfpathlineto{\pgfqpoint{2.403665in}{1.662574in}}%
\pgfpathlineto{\pgfqpoint{2.405601in}{1.665520in}}%
\pgfpathlineto{\pgfqpoint{2.407764in}{1.670326in}}%
\pgfpathlineto{\pgfqpoint{2.410041in}{1.677289in}}%
\pgfpathlineto{\pgfqpoint{2.412432in}{1.687020in}}%
\pgfpathlineto{\pgfqpoint{2.414937in}{1.700435in}}%
\pgfpathlineto{\pgfqpoint{2.421654in}{1.739568in}}%
\pgfpathlineto{\pgfqpoint{2.423135in}{1.742922in}}%
\pgfpathlineto{\pgfqpoint{2.424159in}{1.743713in}}%
\pgfpathlineto{\pgfqpoint{2.424956in}{1.743443in}}%
\pgfpathlineto{\pgfqpoint{2.425867in}{1.742194in}}%
\pgfpathlineto{\pgfqpoint{2.427120in}{1.738894in}}%
\pgfpathlineto{\pgfqpoint{2.428714in}{1.732247in}}%
\pgfpathlineto{\pgfqpoint{2.430877in}{1.719509in}}%
\pgfpathlineto{\pgfqpoint{2.433837in}{1.697073in}}%
\pgfpathlineto{\pgfqpoint{2.438619in}{1.660751in}}%
\pgfpathlineto{\pgfqpoint{2.442832in}{1.634841in}}%
\pgfpathlineto{\pgfqpoint{2.447386in}{1.611357in}}%
\pgfpathlineto{\pgfqpoint{2.452282in}{1.589927in}}%
\pgfpathlineto{\pgfqpoint{2.457519in}{1.570262in}}%
\pgfpathlineto{\pgfqpoint{2.461277in}{1.558519in}}%
\pgfpathlineto{\pgfqpoint{2.464237in}{1.551763in}}%
\pgfpathlineto{\pgfqpoint{2.466969in}{1.547291in}}%
\pgfpathlineto{\pgfqpoint{2.469474in}{1.544551in}}%
\pgfpathlineto{\pgfqpoint{2.471751in}{1.543124in}}%
\pgfpathlineto{\pgfqpoint{2.473801in}{1.542680in}}%
\pgfpathlineto{\pgfqpoint{2.475736in}{1.542985in}}%
\pgfpathlineto{\pgfqpoint{2.477786in}{1.544078in}}%
\pgfpathlineto{\pgfqpoint{2.479949in}{1.546114in}}%
\pgfpathlineto{\pgfqpoint{2.482340in}{1.549463in}}%
\pgfpathlineto{\pgfqpoint{2.484845in}{1.554298in}}%
\pgfpathlineto{\pgfqpoint{2.487577in}{1.561282in}}%
\pgfpathlineto{\pgfqpoint{2.492246in}{1.576060in}}%
\pgfpathlineto{\pgfqpoint{2.502834in}{1.608516in}}%
\pgfpathlineto{\pgfqpoint{2.509210in}{1.625780in}}%
\pgfpathlineto{\pgfqpoint{2.514106in}{1.637014in}}%
\pgfpathlineto{\pgfqpoint{2.530046in}{1.669265in}}%
\pgfpathlineto{\pgfqpoint{2.537788in}{1.683674in}}%
\pgfpathlineto{\pgfqpoint{2.540179in}{1.686528in}}%
\pgfpathlineto{\pgfqpoint{2.542229in}{1.687879in}}%
\pgfpathlineto{\pgfqpoint{2.544050in}{1.688207in}}%
\pgfpathlineto{\pgfqpoint{2.545758in}{1.687760in}}%
\pgfpathlineto{\pgfqpoint{2.547580in}{1.686487in}}%
\pgfpathlineto{\pgfqpoint{2.549629in}{1.684100in}}%
\pgfpathlineto{\pgfqpoint{2.552020in}{1.680104in}}%
\pgfpathlineto{\pgfqpoint{2.554867in}{1.673793in}}%
\pgfpathlineto{\pgfqpoint{2.560901in}{1.659694in}}%
\pgfpathlineto{\pgfqpoint{2.564089in}{1.654584in}}%
\pgfpathlineto{\pgfqpoint{2.567049in}{1.651178in}}%
\pgfpathlineto{\pgfqpoint{2.569782in}{1.649099in}}%
\pgfpathlineto{\pgfqpoint{2.572401in}{1.648024in}}%
\pgfpathlineto{\pgfqpoint{2.574792in}{1.647810in}}%
\pgfpathlineto{\pgfqpoint{2.577183in}{1.648323in}}%
\pgfpathlineto{\pgfqpoint{2.582989in}{1.650109in}}%
\pgfpathlineto{\pgfqpoint{2.585836in}{1.649937in}}%
\pgfpathlineto{\pgfqpoint{2.588796in}{1.648991in}}%
\pgfpathlineto{\pgfqpoint{2.591870in}{1.647198in}}%
\pgfpathlineto{\pgfqpoint{2.595172in}{1.644388in}}%
\pgfpathlineto{\pgfqpoint{2.598816in}{1.640287in}}%
\pgfpathlineto{\pgfqpoint{2.607355in}{1.630043in}}%
\pgfpathlineto{\pgfqpoint{2.611454in}{1.626686in}}%
\pgfpathlineto{\pgfqpoint{2.615439in}{1.624366in}}%
\pgfpathlineto{\pgfqpoint{2.619310in}{1.622963in}}%
\pgfpathlineto{\pgfqpoint{2.623067in}{1.622378in}}%
\pgfpathlineto{\pgfqpoint{2.626483in}{1.622568in}}%
\pgfpathlineto{\pgfqpoint{2.629443in}{1.623540in}}%
\pgfpathlineto{\pgfqpoint{2.632403in}{1.625310in}}%
\pgfpathlineto{\pgfqpoint{2.635477in}{1.628025in}}%
\pgfpathlineto{\pgfqpoint{2.638665in}{1.631840in}}%
\pgfpathlineto{\pgfqpoint{2.641967in}{1.636949in}}%
\pgfpathlineto{\pgfqpoint{2.645383in}{1.643611in}}%
\pgfpathlineto{\pgfqpoint{2.649596in}{1.653672in}}%
\pgfpathlineto{\pgfqpoint{2.652442in}{1.659280in}}%
\pgfpathlineto{\pgfqpoint{2.654833in}{1.662521in}}%
\pgfpathlineto{\pgfqpoint{2.656882in}{1.664152in}}%
\pgfpathlineto{\pgfqpoint{2.658704in}{1.664678in}}%
\pgfpathlineto{\pgfqpoint{2.660412in}{1.664373in}}%
\pgfpathlineto{\pgfqpoint{2.662120in}{1.663299in}}%
\pgfpathlineto{\pgfqpoint{2.664055in}{1.661176in}}%
\pgfpathlineto{\pgfqpoint{2.666333in}{1.657503in}}%
\pgfpathlineto{\pgfqpoint{2.669065in}{1.651551in}}%
\pgfpathlineto{\pgfqpoint{2.674189in}{1.639821in}}%
\pgfpathlineto{\pgfqpoint{2.677490in}{1.634305in}}%
\pgfpathlineto{\pgfqpoint{2.680678in}{1.630351in}}%
\pgfpathlineto{\pgfqpoint{2.683639in}{1.627793in}}%
\pgfpathlineto{\pgfqpoint{2.686485in}{1.626291in}}%
\pgfpathlineto{\pgfqpoint{2.689104in}{1.625712in}}%
\pgfpathlineto{\pgfqpoint{2.691723in}{1.625894in}}%
\pgfpathlineto{\pgfqpoint{2.694569in}{1.626884in}}%
\pgfpathlineto{\pgfqpoint{2.701742in}{1.630255in}}%
\pgfpathlineto{\pgfqpoint{2.708801in}{1.634395in}}%
\pgfpathlineto{\pgfqpoint{2.715746in}{1.639333in}}%
\pgfpathlineto{\pgfqpoint{2.720642in}{1.642691in}}%
\pgfpathlineto{\pgfqpoint{2.723944in}{1.643951in}}%
\pgfpathlineto{\pgfqpoint{2.727018in}{1.644343in}}%
\pgfpathlineto{\pgfqpoint{2.730092in}{1.643975in}}%
\pgfpathlineto{\pgfqpoint{2.733166in}{1.642854in}}%
\pgfpathlineto{\pgfqpoint{2.736468in}{1.640830in}}%
\pgfpathlineto{\pgfqpoint{2.740112in}{1.637673in}}%
\pgfpathlineto{\pgfqpoint{2.743186in}{1.635352in}}%
\pgfpathlineto{\pgfqpoint{2.746032in}{1.634086in}}%
\pgfpathlineto{\pgfqpoint{2.748765in}{1.633650in}}%
\pgfpathlineto{\pgfqpoint{2.751497in}{1.633968in}}%
\pgfpathlineto{\pgfqpoint{2.754230in}{1.635047in}}%
\pgfpathlineto{\pgfqpoint{2.757076in}{1.636999in}}%
\pgfpathlineto{\pgfqpoint{2.760037in}{1.639961in}}%
\pgfpathlineto{\pgfqpoint{2.763225in}{1.644272in}}%
\pgfpathlineto{\pgfqpoint{2.766640in}{1.648666in}}%
\pgfpathlineto{\pgfqpoint{2.769601in}{1.651356in}}%
\pgfpathlineto{\pgfqpoint{2.772219in}{1.652816in}}%
\pgfpathlineto{\pgfqpoint{2.774724in}{1.653378in}}%
\pgfpathlineto{\pgfqpoint{2.777115in}{1.653144in}}%
\pgfpathlineto{\pgfqpoint{2.779506in}{1.652162in}}%
\pgfpathlineto{\pgfqpoint{2.782125in}{1.650245in}}%
\pgfpathlineto{\pgfqpoint{2.784971in}{1.647205in}}%
\pgfpathlineto{\pgfqpoint{2.789184in}{1.642542in}}%
\pgfpathlineto{\pgfqpoint{2.792941in}{1.639520in}}%
\pgfpathlineto{\pgfqpoint{2.796471in}{1.637601in}}%
\pgfpathlineto{\pgfqpoint{2.799886in}{1.636557in}}%
\pgfpathlineto{\pgfqpoint{2.803302in}{1.636296in}}%
\pgfpathlineto{\pgfqpoint{2.806604in}{1.636784in}}%
\pgfpathlineto{\pgfqpoint{2.811044in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{2.835182in}{1.646835in}}%
\pgfpathlineto{\pgfqpoint{2.839167in}{1.647191in}}%
\pgfpathlineto{\pgfqpoint{2.843152in}{1.646809in}}%
\pgfpathlineto{\pgfqpoint{2.847251in}{1.645653in}}%
\pgfpathlineto{\pgfqpoint{2.851464in}{1.643679in}}%
\pgfpathlineto{\pgfqpoint{2.860231in}{1.639140in}}%
\pgfpathlineto{\pgfqpoint{2.864216in}{1.638257in}}%
\pgfpathlineto{\pgfqpoint{2.868087in}{1.638147in}}%
\pgfpathlineto{\pgfqpoint{2.871958in}{1.638771in}}%
\pgfpathlineto{\pgfqpoint{2.875829in}{1.640139in}}%
\pgfpathlineto{\pgfqpoint{2.882205in}{1.642646in}}%
\pgfpathlineto{\pgfqpoint{2.886304in}{1.643337in}}%
\pgfpathlineto{\pgfqpoint{2.890403in}{1.643273in}}%
\pgfpathlineto{\pgfqpoint{2.894501in}{1.642454in}}%
\pgfpathlineto{\pgfqpoint{2.898714in}{1.640840in}}%
\pgfpathlineto{\pgfqpoint{2.905204in}{1.638140in}}%
\pgfpathlineto{\pgfqpoint{2.909872in}{1.637128in}}%
\pgfpathlineto{\pgfqpoint{2.914426in}{1.636888in}}%
\pgfpathlineto{\pgfqpoint{2.918981in}{1.637382in}}%
\pgfpathlineto{\pgfqpoint{2.923763in}{1.638669in}}%
\pgfpathlineto{\pgfqpoint{2.929797in}{1.640113in}}%
\pgfpathlineto{\pgfqpoint{2.935718in}{1.640779in}}%
\pgfpathlineto{\pgfqpoint{2.941638in}{1.640690in}}%
\pgfpathlineto{\pgfqpoint{2.948356in}{1.639781in}}%
\pgfpathlineto{\pgfqpoint{2.958375in}{1.638707in}}%
\pgfpathlineto{\pgfqpoint{2.968394in}{1.638380in}}%
\pgfpathlineto{\pgfqpoint{2.975226in}{1.638778in}}%
\pgfpathlineto{\pgfqpoint{2.981830in}{1.639910in}}%
\pgfpathlineto{\pgfqpoint{2.988433in}{1.641794in}}%
\pgfpathlineto{\pgfqpoint{2.998566in}{1.644910in}}%
\pgfpathlineto{\pgfqpoint{3.003007in}{1.645179in}}%
\pgfpathlineto{\pgfqpoint{3.007447in}{1.644689in}}%
\pgfpathlineto{\pgfqpoint{3.011888in}{1.643449in}}%
\pgfpathlineto{\pgfqpoint{3.023273in}{1.639688in}}%
\pgfpathlineto{\pgfqpoint{3.028055in}{1.639280in}}%
\pgfpathlineto{\pgfqpoint{3.032837in}{1.639606in}}%
\pgfpathlineto{\pgfqpoint{3.037619in}{1.640671in}}%
\pgfpathlineto{\pgfqpoint{3.043426in}{1.641957in}}%
\pgfpathlineto{\pgfqpoint{3.049005in}{1.642443in}}%
\pgfpathlineto{\pgfqpoint{3.054584in}{1.642185in}}%
\pgfpathlineto{\pgfqpoint{3.060163in}{1.641187in}}%
\pgfpathlineto{\pgfqpoint{3.066425in}{1.640022in}}%
\pgfpathlineto{\pgfqpoint{3.072573in}{1.639628in}}%
\pgfpathlineto{\pgfqpoint{3.078722in}{1.639971in}}%
\pgfpathlineto{\pgfqpoint{3.085439in}{1.641127in}}%
\pgfpathlineto{\pgfqpoint{3.095003in}{1.642539in}}%
\pgfpathlineto{\pgfqpoint{3.104339in}{1.643171in}}%
\pgfpathlineto{\pgfqpoint{3.111626in}{1.643006in}}%
\pgfpathlineto{\pgfqpoint{3.118116in}{1.642080in}}%
\pgfpathlineto{\pgfqpoint{3.124720in}{1.640388in}}%
\pgfpathlineto{\pgfqpoint{3.136675in}{1.637010in}}%
\pgfpathlineto{\pgfqpoint{3.141343in}{1.636845in}}%
\pgfpathlineto{\pgfqpoint{3.146011in}{1.637418in}}%
\pgfpathlineto{\pgfqpoint{3.150679in}{1.638739in}}%
\pgfpathlineto{\pgfqpoint{3.158194in}{1.641118in}}%
\pgfpathlineto{\pgfqpoint{3.162634in}{1.641549in}}%
\pgfpathlineto{\pgfqpoint{3.166961in}{1.641233in}}%
\pgfpathlineto{\pgfqpoint{3.171401in}{1.640158in}}%
\pgfpathlineto{\pgfqpoint{3.176638in}{1.638049in}}%
\pgfpathlineto{\pgfqpoint{3.180623in}{1.636938in}}%
\pgfpathlineto{\pgfqpoint{3.184494in}{1.636618in}}%
\pgfpathlineto{\pgfqpoint{3.188366in}{1.637042in}}%
\pgfpathlineto{\pgfqpoint{3.192237in}{1.638215in}}%
\pgfpathlineto{\pgfqpoint{3.196108in}{1.640157in}}%
\pgfpathlineto{\pgfqpoint{3.206469in}{1.646007in}}%
\pgfpathlineto{\pgfqpoint{3.210682in}{1.647135in}}%
\pgfpathlineto{\pgfqpoint{3.214780in}{1.647461in}}%
\pgfpathlineto{\pgfqpoint{3.218765in}{1.647042in}}%
\pgfpathlineto{\pgfqpoint{3.223547in}{1.645724in}}%
\pgfpathlineto{\pgfqpoint{3.232087in}{1.642632in}}%
\pgfpathlineto{\pgfqpoint{3.241081in}{1.638569in}}%
\pgfpathlineto{\pgfqpoint{3.248254in}{1.635419in}}%
\pgfpathlineto{\pgfqpoint{3.252239in}{1.634648in}}%
\pgfpathlineto{\pgfqpoint{3.256224in}{1.634630in}}%
\pgfpathlineto{\pgfqpoint{3.260209in}{1.635365in}}%
\pgfpathlineto{\pgfqpoint{3.264194in}{1.636865in}}%
\pgfpathlineto{\pgfqpoint{3.269432in}{1.639770in}}%
\pgfpathlineto{\pgfqpoint{3.274555in}{1.642056in}}%
\pgfpathlineto{\pgfqpoint{3.279451in}{1.643427in}}%
\pgfpathlineto{\pgfqpoint{3.284119in}{1.643972in}}%
\pgfpathlineto{\pgfqpoint{3.288787in}{1.643764in}}%
\pgfpathlineto{\pgfqpoint{3.299831in}{1.642726in}}%
\pgfpathlineto{\pgfqpoint{3.307346in}{1.642911in}}%
\pgfpathlineto{\pgfqpoint{3.325221in}{1.643875in}}%
\pgfpathlineto{\pgfqpoint{3.331825in}{1.643009in}}%
\pgfpathlineto{\pgfqpoint{3.342869in}{1.640563in}}%
\pgfpathlineto{\pgfqpoint{3.355849in}{1.638253in}}%
\pgfpathlineto{\pgfqpoint{3.365413in}{1.637200in}}%
\pgfpathlineto{\pgfqpoint{3.373610in}{1.637088in}}%
\pgfpathlineto{\pgfqpoint{3.381808in}{1.637719in}}%
\pgfpathlineto{\pgfqpoint{3.389892in}{1.639078in}}%
\pgfpathlineto{\pgfqpoint{3.397976in}{1.641190in}}%
\pgfpathlineto{\pgfqpoint{3.411980in}{1.645164in}}%
\pgfpathlineto{\pgfqpoint{3.416193in}{1.645078in}}%
\pgfpathlineto{\pgfqpoint{3.420406in}{1.644241in}}%
\pgfpathlineto{\pgfqpoint{3.424732in}{1.642613in}}%
\pgfpathlineto{\pgfqpoint{3.436004in}{1.637759in}}%
\pgfpathlineto{\pgfqpoint{3.440900in}{1.636834in}}%
\pgfpathlineto{\pgfqpoint{3.445796in}{1.636653in}}%
\pgfpathlineto{\pgfqpoint{3.450691in}{1.637211in}}%
\pgfpathlineto{\pgfqpoint{3.459345in}{1.639141in}}%
\pgfpathlineto{\pgfqpoint{3.467884in}{1.641797in}}%
\pgfpathlineto{\pgfqpoint{3.480294in}{1.645838in}}%
\pgfpathlineto{\pgfqpoint{3.484735in}{1.646100in}}%
\pgfpathlineto{\pgfqpoint{3.489061in}{1.645617in}}%
\pgfpathlineto{\pgfqpoint{3.493502in}{1.644374in}}%
\pgfpathlineto{\pgfqpoint{3.506823in}{1.639888in}}%
\pgfpathlineto{\pgfqpoint{3.510011in}{1.639374in}}%
\pgfpathlineto{\pgfqpoint{3.510011in}{1.639374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{1.100000in}}{\pgfqpoint{2.730000in}{1.855422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.779954in}{1.647635in}}%
\pgfpathlineto{\pgfqpoint{0.793389in}{1.654572in}}%
\pgfpathlineto{\pgfqpoint{0.796008in}{1.654573in}}%
\pgfpathlineto{\pgfqpoint{0.798627in}{1.653824in}}%
\pgfpathlineto{\pgfqpoint{0.801359in}{1.652256in}}%
\pgfpathlineto{\pgfqpoint{0.804320in}{1.649681in}}%
\pgfpathlineto{\pgfqpoint{0.807622in}{1.645793in}}%
\pgfpathlineto{\pgfqpoint{0.811379in}{1.640180in}}%
\pgfpathlineto{\pgfqpoint{0.814795in}{1.635339in}}%
\pgfpathlineto{\pgfqpoint{0.817983in}{1.632032in}}%
\pgfpathlineto{\pgfqpoint{0.821057in}{1.629876in}}%
\pgfpathlineto{\pgfqpoint{0.823903in}{1.628746in}}%
\pgfpathlineto{\pgfqpoint{0.826636in}{1.628425in}}%
\pgfpathlineto{\pgfqpoint{0.829368in}{1.628847in}}%
\pgfpathlineto{\pgfqpoint{0.832101in}{1.630019in}}%
\pgfpathlineto{\pgfqpoint{0.834947in}{1.632056in}}%
\pgfpathlineto{\pgfqpoint{0.840754in}{1.636532in}}%
\pgfpathlineto{\pgfqpoint{0.846105in}{1.639754in}}%
\pgfpathlineto{\pgfqpoint{0.851115in}{1.641929in}}%
\pgfpathlineto{\pgfqpoint{0.855897in}{1.643208in}}%
\pgfpathlineto{\pgfqpoint{0.860793in}{1.643737in}}%
\pgfpathlineto{\pgfqpoint{0.866372in}{1.643612in}}%
\pgfpathlineto{\pgfqpoint{0.871951in}{1.642740in}}%
\pgfpathlineto{\pgfqpoint{0.877643in}{1.641097in}}%
\pgfpathlineto{\pgfqpoint{0.890737in}{1.636819in}}%
\pgfpathlineto{\pgfqpoint{0.896544in}{1.636058in}}%
\pgfpathlineto{\pgfqpoint{0.902350in}{1.636033in}}%
\pgfpathlineto{\pgfqpoint{0.911914in}{1.636973in}}%
\pgfpathlineto{\pgfqpoint{0.928765in}{1.639240in}}%
\pgfpathlineto{\pgfqpoint{0.935483in}{1.640816in}}%
\pgfpathlineto{\pgfqpoint{0.942086in}{1.643121in}}%
\pgfpathlineto{\pgfqpoint{0.948690in}{1.646214in}}%
\pgfpathlineto{\pgfqpoint{0.954611in}{1.648951in}}%
\pgfpathlineto{\pgfqpoint{0.958596in}{1.649850in}}%
\pgfpathlineto{\pgfqpoint{0.962467in}{1.649951in}}%
\pgfpathlineto{\pgfqpoint{0.966338in}{1.649289in}}%
\pgfpathlineto{\pgfqpoint{0.970209in}{1.647875in}}%
\pgfpathlineto{\pgfqpoint{0.975902in}{1.644835in}}%
\pgfpathlineto{\pgfqpoint{0.986035in}{1.639865in}}%
\pgfpathlineto{\pgfqpoint{0.996282in}{1.635658in}}%
\pgfpathlineto{\pgfqpoint{1.000950in}{1.634438in}}%
\pgfpathlineto{\pgfqpoint{1.005618in}{1.633988in}}%
\pgfpathlineto{\pgfqpoint{1.010173in}{1.634282in}}%
\pgfpathlineto{\pgfqpoint{1.014727in}{1.635306in}}%
\pgfpathlineto{\pgfqpoint{1.019395in}{1.637130in}}%
\pgfpathlineto{\pgfqpoint{1.023949in}{1.639727in}}%
\pgfpathlineto{\pgfqpoint{1.028504in}{1.643194in}}%
\pgfpathlineto{\pgfqpoint{1.033058in}{1.647596in}}%
\pgfpathlineto{\pgfqpoint{1.037726in}{1.653167in}}%
\pgfpathlineto{\pgfqpoint{1.045241in}{1.662536in}}%
\pgfpathlineto{\pgfqpoint{1.047290in}{1.663443in}}%
\pgfpathlineto{\pgfqpoint{1.049112in}{1.663461in}}%
\pgfpathlineto{\pgfqpoint{1.050933in}{1.662737in}}%
\pgfpathlineto{\pgfqpoint{1.052983in}{1.661050in}}%
\pgfpathlineto{\pgfqpoint{1.055260in}{1.658130in}}%
\pgfpathlineto{\pgfqpoint{1.057879in}{1.653499in}}%
\pgfpathlineto{\pgfqpoint{1.060953in}{1.646499in}}%
\pgfpathlineto{\pgfqpoint{1.068353in}{1.628658in}}%
\pgfpathlineto{\pgfqpoint{1.071428in}{1.623814in}}%
\pgfpathlineto{\pgfqpoint{1.074274in}{1.620620in}}%
\pgfpathlineto{\pgfqpoint{1.076893in}{1.618708in}}%
\pgfpathlineto{\pgfqpoint{1.079398in}{1.617761in}}%
\pgfpathlineto{\pgfqpoint{1.081789in}{1.617647in}}%
\pgfpathlineto{\pgfqpoint{1.084180in}{1.618301in}}%
\pgfpathlineto{\pgfqpoint{1.086571in}{1.619735in}}%
\pgfpathlineto{\pgfqpoint{1.089531in}{1.622472in}}%
\pgfpathlineto{\pgfqpoint{1.092946in}{1.626625in}}%
\pgfpathlineto{\pgfqpoint{1.096476in}{1.632116in}}%
\pgfpathlineto{\pgfqpoint{1.100119in}{1.639211in}}%
\pgfpathlineto{\pgfqpoint{1.103763in}{1.647967in}}%
\pgfpathlineto{\pgfqpoint{1.107406in}{1.658683in}}%
\pgfpathlineto{\pgfqpoint{1.114921in}{1.682026in}}%
\pgfpathlineto{\pgfqpoint{1.116629in}{1.684427in}}%
\pgfpathlineto{\pgfqpoint{1.117995in}{1.685294in}}%
\pgfpathlineto{\pgfqpoint{1.119247in}{1.685248in}}%
\pgfpathlineto{\pgfqpoint{1.120500in}{1.684399in}}%
\pgfpathlineto{\pgfqpoint{1.121980in}{1.682381in}}%
\pgfpathlineto{\pgfqpoint{1.123802in}{1.678458in}}%
\pgfpathlineto{\pgfqpoint{1.125965in}{1.671910in}}%
\pgfpathlineto{\pgfqpoint{1.128698in}{1.661131in}}%
\pgfpathlineto{\pgfqpoint{1.137123in}{1.625609in}}%
\pgfpathlineto{\pgfqpoint{1.140652in}{1.615326in}}%
\pgfpathlineto{\pgfqpoint{1.144068in}{1.607522in}}%
\pgfpathlineto{\pgfqpoint{1.147370in}{1.601702in}}%
\pgfpathlineto{\pgfqpoint{1.150558in}{1.597516in}}%
\pgfpathlineto{\pgfqpoint{1.153518in}{1.594786in}}%
\pgfpathlineto{\pgfqpoint{1.156251in}{1.593203in}}%
\pgfpathlineto{\pgfqpoint{1.158642in}{1.592638in}}%
\pgfpathlineto{\pgfqpoint{1.160919in}{1.592855in}}%
\pgfpathlineto{\pgfqpoint{1.163196in}{1.593814in}}%
\pgfpathlineto{\pgfqpoint{1.165587in}{1.595634in}}%
\pgfpathlineto{\pgfqpoint{1.168206in}{1.598622in}}%
\pgfpathlineto{\pgfqpoint{1.170938in}{1.602919in}}%
\pgfpathlineto{\pgfqpoint{1.173785in}{1.608792in}}%
\pgfpathlineto{\pgfqpoint{1.176859in}{1.616938in}}%
\pgfpathlineto{\pgfqpoint{1.179933in}{1.627270in}}%
\pgfpathlineto{\pgfqpoint{1.184032in}{1.644202in}}%
\pgfpathlineto{\pgfqpoint{1.202363in}{1.720451in}}%
\pgfpathlineto{\pgfqpoint{1.204298in}{1.725874in}}%
\pgfpathlineto{\pgfqpoint{1.205779in}{1.728103in}}%
\pgfpathlineto{\pgfqpoint{1.206917in}{1.728626in}}%
\pgfpathlineto{\pgfqpoint{1.207828in}{1.728287in}}%
\pgfpathlineto{\pgfqpoint{1.208966in}{1.726926in}}%
\pgfpathlineto{\pgfqpoint{1.210333in}{1.723962in}}%
\pgfpathlineto{\pgfqpoint{1.212041in}{1.718355in}}%
\pgfpathlineto{\pgfqpoint{1.214318in}{1.708012in}}%
\pgfpathlineto{\pgfqpoint{1.217278in}{1.690760in}}%
\pgfpathlineto{\pgfqpoint{1.224679in}{1.645660in}}%
\pgfpathlineto{\pgfqpoint{1.227184in}{1.636779in}}%
\pgfpathlineto{\pgfqpoint{1.229461in}{1.631324in}}%
\pgfpathlineto{\pgfqpoint{1.231396in}{1.628441in}}%
\pgfpathlineto{\pgfqpoint{1.233104in}{1.627154in}}%
\pgfpathlineto{\pgfqpoint{1.234584in}{1.626965in}}%
\pgfpathlineto{\pgfqpoint{1.235951in}{1.627551in}}%
\pgfpathlineto{\pgfqpoint{1.237431in}{1.629021in}}%
\pgfpathlineto{\pgfqpoint{1.239139in}{1.631833in}}%
\pgfpathlineto{\pgfqpoint{1.241074in}{1.636555in}}%
\pgfpathlineto{\pgfqpoint{1.243237in}{1.643964in}}%
\pgfpathlineto{\pgfqpoint{1.252346in}{1.678744in}}%
\pgfpathlineto{\pgfqpoint{1.256103in}{1.689764in}}%
\pgfpathlineto{\pgfqpoint{1.259177in}{1.696612in}}%
\pgfpathlineto{\pgfqpoint{1.261682in}{1.700502in}}%
\pgfpathlineto{\pgfqpoint{1.263732in}{1.702428in}}%
\pgfpathlineto{\pgfqpoint{1.264984in}{1.702753in}}%
\pgfpathlineto{\pgfqpoint{1.266009in}{1.702273in}}%
\pgfpathlineto{\pgfqpoint{1.267261in}{1.700706in}}%
\pgfpathlineto{\pgfqpoint{1.268741in}{1.697518in}}%
\pgfpathlineto{\pgfqpoint{1.270677in}{1.691328in}}%
\pgfpathlineto{\pgfqpoint{1.273068in}{1.680941in}}%
\pgfpathlineto{\pgfqpoint{1.276256in}{1.663458in}}%
\pgfpathlineto{\pgfqpoint{1.281038in}{1.632504in}}%
\pgfpathlineto{\pgfqpoint{1.288097in}{1.586749in}}%
\pgfpathlineto{\pgfqpoint{1.290716in}{1.575550in}}%
\pgfpathlineto{\pgfqpoint{1.293220in}{1.567937in}}%
\pgfpathlineto{\pgfqpoint{1.295498in}{1.563276in}}%
\pgfpathlineto{\pgfqpoint{1.297433in}{1.560851in}}%
\pgfpathlineto{\pgfqpoint{1.299141in}{1.559825in}}%
\pgfpathlineto{\pgfqpoint{1.300621in}{1.559761in}}%
\pgfpathlineto{\pgfqpoint{1.302101in}{1.560461in}}%
\pgfpathlineto{\pgfqpoint{1.303695in}{1.562084in}}%
\pgfpathlineto{\pgfqpoint{1.305517in}{1.565082in}}%
\pgfpathlineto{\pgfqpoint{1.307566in}{1.570009in}}%
\pgfpathlineto{\pgfqpoint{1.309844in}{1.577622in}}%
\pgfpathlineto{\pgfqpoint{1.312235in}{1.588433in}}%
\pgfpathlineto{\pgfqpoint{1.322140in}{1.638376in}}%
\pgfpathlineto{\pgfqpoint{1.324645in}{1.646141in}}%
\pgfpathlineto{\pgfqpoint{1.326694in}{1.650268in}}%
\pgfpathlineto{\pgfqpoint{1.328288in}{1.651960in}}%
\pgfpathlineto{\pgfqpoint{1.329541in}{1.652320in}}%
\pgfpathlineto{\pgfqpoint{1.330679in}{1.651900in}}%
\pgfpathlineto{\pgfqpoint{1.331932in}{1.650625in}}%
\pgfpathlineto{\pgfqpoint{1.333526in}{1.647807in}}%
\pgfpathlineto{\pgfqpoint{1.335461in}{1.642697in}}%
\pgfpathlineto{\pgfqpoint{1.346278in}{1.610178in}}%
\pgfpathlineto{\pgfqpoint{1.351287in}{1.598694in}}%
\pgfpathlineto{\pgfqpoint{1.356411in}{1.588765in}}%
\pgfpathlineto{\pgfqpoint{1.361648in}{1.580206in}}%
\pgfpathlineto{\pgfqpoint{1.367341in}{1.572346in}}%
\pgfpathlineto{\pgfqpoint{1.373262in}{1.565410in}}%
\pgfpathlineto{\pgfqpoint{1.379296in}{1.559483in}}%
\pgfpathlineto{\pgfqpoint{1.385331in}{1.554586in}}%
\pgfpathlineto{\pgfqpoint{1.391251in}{1.550710in}}%
\pgfpathlineto{\pgfqpoint{1.393414in}{1.550001in}}%
\pgfpathlineto{\pgfqpoint{1.395464in}{1.550140in}}%
\pgfpathlineto{\pgfqpoint{1.397513in}{1.551071in}}%
\pgfpathlineto{\pgfqpoint{1.399676in}{1.552929in}}%
\pgfpathlineto{\pgfqpoint{1.401954in}{1.555896in}}%
\pgfpathlineto{\pgfqpoint{1.404458in}{1.560433in}}%
\pgfpathlineto{\pgfqpoint{1.407077in}{1.566739in}}%
\pgfpathlineto{\pgfqpoint{1.409924in}{1.575651in}}%
\pgfpathlineto{\pgfqpoint{1.412770in}{1.587097in}}%
\pgfpathlineto{\pgfqpoint{1.415616in}{1.601672in}}%
\pgfpathlineto{\pgfqpoint{1.418463in}{1.620297in}}%
\pgfpathlineto{\pgfqpoint{1.422106in}{1.649896in}}%
\pgfpathlineto{\pgfqpoint{1.426547in}{1.691658in}}%
\pgfpathlineto{\pgfqpoint{1.430759in}{1.738391in}}%
\pgfpathlineto{\pgfqpoint{1.434631in}{1.789618in}}%
\pgfpathlineto{\pgfqpoint{1.438729in}{1.854517in}}%
\pgfpathlineto{\pgfqpoint{1.441690in}{1.896172in}}%
\pgfpathlineto{\pgfqpoint{1.443284in}{1.909469in}}%
\pgfpathlineto{\pgfqpoint{1.444194in}{1.912639in}}%
\pgfpathlineto{\pgfqpoint{1.444764in}{1.912803in}}%
\pgfpathlineto{\pgfqpoint{1.445333in}{1.911565in}}%
\pgfpathlineto{\pgfqpoint{1.446130in}{1.907584in}}%
\pgfpathlineto{\pgfqpoint{1.447382in}{1.896689in}}%
\pgfpathlineto{\pgfqpoint{1.449204in}{1.873159in}}%
\pgfpathlineto{\pgfqpoint{1.452620in}{1.816879in}}%
\pgfpathlineto{\pgfqpoint{1.458882in}{1.715386in}}%
\pgfpathlineto{\pgfqpoint{1.463322in}{1.655598in}}%
\pgfpathlineto{\pgfqpoint{1.466397in}{1.623089in}}%
\pgfpathlineto{\pgfqpoint{1.469129in}{1.601812in}}%
\pgfpathlineto{\pgfqpoint{1.471976in}{1.585243in}}%
\pgfpathlineto{\pgfqpoint{1.474822in}{1.572922in}}%
\pgfpathlineto{\pgfqpoint{1.477554in}{1.564266in}}%
\pgfpathlineto{\pgfqpoint{1.480059in}{1.558637in}}%
\pgfpathlineto{\pgfqpoint{1.482336in}{1.555224in}}%
\pgfpathlineto{\pgfqpoint{1.484272in}{1.553512in}}%
\pgfpathlineto{\pgfqpoint{1.485980in}{1.552876in}}%
\pgfpathlineto{\pgfqpoint{1.487574in}{1.553011in}}%
\pgfpathlineto{\pgfqpoint{1.489282in}{1.553939in}}%
\pgfpathlineto{\pgfqpoint{1.491103in}{1.555825in}}%
\pgfpathlineto{\pgfqpoint{1.493722in}{1.559742in}}%
\pgfpathlineto{\pgfqpoint{1.497024in}{1.565980in}}%
\pgfpathlineto{\pgfqpoint{1.500440in}{1.574057in}}%
\pgfpathlineto{\pgfqpoint{1.503855in}{1.584058in}}%
\pgfpathlineto{\pgfqpoint{1.507271in}{1.596377in}}%
\pgfpathlineto{\pgfqpoint{1.510687in}{1.611591in}}%
\pgfpathlineto{\pgfqpoint{1.513989in}{1.629878in}}%
\pgfpathlineto{\pgfqpoint{1.517063in}{1.651193in}}%
\pgfpathlineto{\pgfqpoint{1.520706in}{1.676877in}}%
\pgfpathlineto{\pgfqpoint{1.522528in}{1.684690in}}%
\pgfpathlineto{\pgfqpoint{1.523780in}{1.687486in}}%
\pgfpathlineto{\pgfqpoint{1.524691in}{1.688110in}}%
\pgfpathlineto{\pgfqpoint{1.525374in}{1.687786in}}%
\pgfpathlineto{\pgfqpoint{1.526285in}{1.686313in}}%
\pgfpathlineto{\pgfqpoint{1.527424in}{1.682855in}}%
\pgfpathlineto{\pgfqpoint{1.529018in}{1.675253in}}%
\pgfpathlineto{\pgfqpoint{1.531181in}{1.660641in}}%
\pgfpathlineto{\pgfqpoint{1.534255in}{1.634033in}}%
\pgfpathlineto{\pgfqpoint{1.543364in}{1.551636in}}%
\pgfpathlineto{\pgfqpoint{1.545755in}{1.539329in}}%
\pgfpathlineto{\pgfqpoint{1.548032in}{1.531134in}}%
\pgfpathlineto{\pgfqpoint{1.550081in}{1.526259in}}%
\pgfpathlineto{\pgfqpoint{1.551789in}{1.523831in}}%
\pgfpathlineto{\pgfqpoint{1.553269in}{1.522867in}}%
\pgfpathlineto{\pgfqpoint{1.554522in}{1.522860in}}%
\pgfpathlineto{\pgfqpoint{1.555774in}{1.523593in}}%
\pgfpathlineto{\pgfqpoint{1.557254in}{1.525432in}}%
\pgfpathlineto{\pgfqpoint{1.558962in}{1.528913in}}%
\pgfpathlineto{\pgfqpoint{1.560898in}{1.534757in}}%
\pgfpathlineto{\pgfqpoint{1.562947in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{1.565110in}{1.555827in}}%
\pgfpathlineto{\pgfqpoint{1.567387in}{1.573495in}}%
\pgfpathlineto{\pgfqpoint{1.569551in}{1.596237in}}%
\pgfpathlineto{\pgfqpoint{1.572169in}{1.632931in}}%
\pgfpathlineto{\pgfqpoint{1.575016in}{1.683026in}}%
\pgfpathlineto{\pgfqpoint{1.577407in}{1.738520in}}%
\pgfpathlineto{\pgfqpoint{1.579342in}{1.800162in}}%
\pgfpathlineto{\pgfqpoint{1.580936in}{1.874992in}}%
\pgfpathlineto{\pgfqpoint{1.582075in}{1.965883in}}%
\pgfpathlineto{\pgfqpoint{1.582189in}{1.979761in}}%
\pgfpathlineto{\pgfqpoint{1.582644in}{2.387750in}}%
\pgfpathlineto{\pgfqpoint{1.582986in}{2.073443in}}%
\pgfpathlineto{\pgfqpoint{1.583441in}{2.726501in}}%
\pgfpathlineto{\pgfqpoint{1.583555in}{2.137853in}}%
\pgfpathlineto{\pgfqpoint{1.583897in}{2.186816in}}%
\pgfpathlineto{\pgfqpoint{1.584011in}{2.295189in}}%
\pgfpathlineto{\pgfqpoint{1.584238in}{2.214912in}}%
\pgfpathlineto{\pgfqpoint{1.584352in}{2.213799in}}%
\pgfpathlineto{\pgfqpoint{1.585035in}{2.161384in}}%
\pgfpathlineto{\pgfqpoint{1.586174in}{2.046740in}}%
\pgfpathlineto{\pgfqpoint{1.588565in}{1.785909in}}%
\pgfpathlineto{\pgfqpoint{1.590273in}{1.689002in}}%
\pgfpathlineto{\pgfqpoint{1.592322in}{1.613595in}}%
\pgfpathlineto{\pgfqpoint{1.594485in}{1.559470in}}%
\pgfpathlineto{\pgfqpoint{1.596876in}{1.517814in}}%
\pgfpathlineto{\pgfqpoint{1.599609in}{1.483015in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{1.453385in}}%
\pgfpathlineto{\pgfqpoint{1.605985in}{1.428669in}}%
\pgfpathlineto{\pgfqpoint{1.609514in}{1.407742in}}%
\pgfpathlineto{\pgfqpoint{1.613272in}{1.389899in}}%
\pgfpathlineto{\pgfqpoint{1.617143in}{1.375067in}}%
\pgfpathlineto{\pgfqpoint{1.621128in}{1.362706in}}%
\pgfpathlineto{\pgfqpoint{1.625113in}{1.352713in}}%
\pgfpathlineto{\pgfqpoint{1.629098in}{1.344684in}}%
\pgfpathlineto{\pgfqpoint{1.632969in}{1.338499in}}%
\pgfpathlineto{\pgfqpoint{1.636043in}{1.334792in}}%
\pgfpathlineto{\pgfqpoint{1.638320in}{1.333166in}}%
\pgfpathlineto{\pgfqpoint{1.640370in}{1.332537in}}%
\pgfpathlineto{\pgfqpoint{1.642419in}{1.332686in}}%
\pgfpathlineto{\pgfqpoint{1.644468in}{1.333615in}}%
\pgfpathlineto{\pgfqpoint{1.646632in}{1.335460in}}%
\pgfpathlineto{\pgfqpoint{1.648909in}{1.338400in}}%
\pgfpathlineto{\pgfqpoint{1.651414in}{1.342890in}}%
\pgfpathlineto{\pgfqpoint{1.654146in}{1.349436in}}%
\pgfpathlineto{\pgfqpoint{1.656993in}{1.358335in}}%
\pgfpathlineto{\pgfqpoint{1.659839in}{1.369749in}}%
\pgfpathlineto{\pgfqpoint{1.662686in}{1.384279in}}%
\pgfpathlineto{\pgfqpoint{1.665532in}{1.402861in}}%
\pgfpathlineto{\pgfqpoint{1.668265in}{1.425944in}}%
\pgfpathlineto{\pgfqpoint{1.669289in}{1.436379in}}%
\pgfpathlineto{\pgfqpoint{1.669403in}{1.836362in}}%
\pgfpathlineto{\pgfqpoint{1.669631in}{1.688012in}}%
\pgfpathlineto{\pgfqpoint{1.669745in}{1.661336in}}%
\pgfpathlineto{\pgfqpoint{1.670200in}{2.169940in}}%
\pgfpathlineto{\pgfqpoint{1.670542in}{1.839080in}}%
\pgfpathlineto{\pgfqpoint{1.670997in}{2.343254in}}%
\pgfpathlineto{\pgfqpoint{1.671339in}{1.929449in}}%
\pgfpathlineto{\pgfqpoint{1.671452in}{2.058680in}}%
\pgfpathlineto{\pgfqpoint{1.671680in}{1.971361in}}%
\pgfpathlineto{\pgfqpoint{1.672136in}{2.160294in}}%
\pgfpathlineto{\pgfqpoint{1.672363in}{2.036496in}}%
\pgfpathlineto{\pgfqpoint{1.672819in}{2.184740in}}%
\pgfpathlineto{\pgfqpoint{1.673046in}{2.082209in}}%
\pgfpathlineto{\pgfqpoint{1.673274in}{2.124727in}}%
\pgfpathlineto{\pgfqpoint{1.673388in}{2.099787in}}%
\pgfpathlineto{\pgfqpoint{1.673730in}{2.255649in}}%
\pgfpathlineto{\pgfqpoint{1.673843in}{2.173645in}}%
\pgfpathlineto{\pgfqpoint{1.673957in}{2.146301in}}%
\pgfpathlineto{\pgfqpoint{1.674299in}{2.266078in}}%
\pgfpathlineto{\pgfqpoint{1.674413in}{2.205897in}}%
\pgfpathlineto{\pgfqpoint{1.675096in}{2.129411in}}%
\pgfpathlineto{\pgfqpoint{1.676121in}{2.093884in}}%
\pgfpathlineto{\pgfqpoint{1.676918in}{2.084614in}}%
\pgfpathlineto{\pgfqpoint{1.677145in}{2.084104in}}%
\pgfpathlineto{\pgfqpoint{1.677259in}{2.084200in}}%
\pgfpathlineto{\pgfqpoint{1.677601in}{2.085955in}}%
\pgfpathlineto{\pgfqpoint{1.678170in}{2.094430in}}%
\pgfpathlineto{\pgfqpoint{1.678853in}{2.118121in}}%
\pgfpathlineto{\pgfqpoint{1.679422in}{2.167266in}}%
\pgfpathlineto{\pgfqpoint{1.679650in}{2.250329in}}%
\pgfpathlineto{\pgfqpoint{1.679878in}{2.222357in}}%
\pgfpathlineto{\pgfqpoint{1.680219in}{2.119690in}}%
\pgfpathlineto{\pgfqpoint{1.680333in}{2.154430in}}%
\pgfpathlineto{\pgfqpoint{1.680447in}{2.092018in}}%
\pgfpathlineto{\pgfqpoint{1.680561in}{2.119903in}}%
\pgfpathlineto{\pgfqpoint{1.680675in}{2.232668in}}%
\pgfpathlineto{\pgfqpoint{1.680789in}{2.085419in}}%
\pgfpathlineto{\pgfqpoint{1.680903in}{2.134642in}}%
\pgfpathlineto{\pgfqpoint{1.681016in}{2.050576in}}%
\pgfpathlineto{\pgfqpoint{1.681130in}{2.082496in}}%
\pgfpathlineto{\pgfqpoint{1.681244in}{2.346724in}}%
\pgfpathlineto{\pgfqpoint{1.681358in}{2.038400in}}%
\pgfpathlineto{\pgfqpoint{1.681472in}{2.087961in}}%
\pgfpathlineto{\pgfqpoint{1.681586in}{1.996250in}}%
\pgfpathlineto{\pgfqpoint{1.681700in}{2.025874in}}%
\pgfpathlineto{\pgfqpoint{1.681813in}{2.120420in}}%
\pgfpathlineto{\pgfqpoint{1.681927in}{1.974920in}}%
\pgfpathlineto{\pgfqpoint{1.682041in}{2.012245in}}%
\pgfpathlineto{\pgfqpoint{1.682497in}{1.891675in}}%
\pgfpathlineto{\pgfqpoint{1.682724in}{1.972362in}}%
\pgfpathlineto{\pgfqpoint{1.683180in}{1.794170in}}%
\pgfpathlineto{\pgfqpoint{1.683407in}{1.881811in}}%
\pgfpathlineto{\pgfqpoint{1.683977in}{1.566715in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{1.529955in}}%
\pgfpathlineto{\pgfqpoint{1.690467in}{1.497758in}}%
\pgfpathlineto{\pgfqpoint{1.694224in}{1.469159in}}%
\pgfpathlineto{\pgfqpoint{1.698323in}{1.443485in}}%
\pgfpathlineto{\pgfqpoint{1.702763in}{1.420249in}}%
\pgfpathlineto{\pgfqpoint{1.707545in}{1.399086in}}%
\pgfpathlineto{\pgfqpoint{1.712669in}{1.379715in}}%
\pgfpathlineto{\pgfqpoint{1.718134in}{1.361915in}}%
\pgfpathlineto{\pgfqpoint{1.723940in}{1.345509in}}%
\pgfpathlineto{\pgfqpoint{1.728722in}{1.333927in}}%
\pgfpathlineto{\pgfqpoint{1.732138in}{1.327652in}}%
\pgfpathlineto{\pgfqpoint{1.735326in}{1.323244in}}%
\pgfpathlineto{\pgfqpoint{1.738400in}{1.320203in}}%
\pgfpathlineto{\pgfqpoint{1.741247in}{1.318382in}}%
\pgfpathlineto{\pgfqpoint{1.743979in}{1.317500in}}%
\pgfpathlineto{\pgfqpoint{1.746598in}{1.317436in}}%
\pgfpathlineto{\pgfqpoint{1.749217in}{1.318136in}}%
\pgfpathlineto{\pgfqpoint{1.751835in}{1.319611in}}%
\pgfpathlineto{\pgfqpoint{1.754568in}{1.322005in}}%
\pgfpathlineto{\pgfqpoint{1.757528in}{1.325633in}}%
\pgfpathlineto{\pgfqpoint{1.760602in}{1.330630in}}%
\pgfpathlineto{\pgfqpoint{1.763790in}{1.337276in}}%
\pgfpathlineto{\pgfqpoint{1.767092in}{1.345954in}}%
\pgfpathlineto{\pgfqpoint{1.770394in}{1.356786in}}%
\pgfpathlineto{\pgfqpoint{1.773696in}{1.370260in}}%
\pgfpathlineto{\pgfqpoint{1.776884in}{1.386466in}}%
\pgfpathlineto{\pgfqpoint{1.779958in}{1.406011in}}%
\pgfpathlineto{\pgfqpoint{1.783260in}{1.432094in}}%
\pgfpathlineto{\pgfqpoint{1.786562in}{1.464282in}}%
\pgfpathlineto{\pgfqpoint{1.789636in}{1.501553in}}%
\pgfpathlineto{\pgfqpoint{1.790888in}{1.519618in}}%
\pgfpathlineto{\pgfqpoint{1.791116in}{2.118149in}}%
\pgfpathlineto{\pgfqpoint{1.791344in}{2.008650in}}%
\pgfpathlineto{\pgfqpoint{1.791457in}{1.922309in}}%
\pgfpathlineto{\pgfqpoint{1.791571in}{2.006029in}}%
\pgfpathlineto{\pgfqpoint{1.792254in}{2.311651in}}%
\pgfpathlineto{\pgfqpoint{1.792368in}{2.156456in}}%
\pgfpathlineto{\pgfqpoint{1.792596in}{2.221128in}}%
\pgfpathlineto{\pgfqpoint{1.793051in}{2.298996in}}%
\pgfpathlineto{\pgfqpoint{1.793735in}{2.182493in}}%
\pgfpathlineto{\pgfqpoint{1.794759in}{2.128267in}}%
\pgfpathlineto{\pgfqpoint{1.795784in}{2.106027in}}%
\pgfpathlineto{\pgfqpoint{1.796581in}{2.100751in}}%
\pgfpathlineto{\pgfqpoint{1.796809in}{2.100922in}}%
\pgfpathlineto{\pgfqpoint{1.797264in}{2.103649in}}%
\pgfpathlineto{\pgfqpoint{1.797833in}{2.112521in}}%
\pgfpathlineto{\pgfqpoint{1.798517in}{2.137889in}}%
\pgfpathlineto{\pgfqpoint{1.798858in}{2.172312in}}%
\pgfpathlineto{\pgfqpoint{1.798972in}{2.207638in}}%
\pgfpathlineto{\pgfqpoint{1.799086in}{2.125750in}}%
\pgfpathlineto{\pgfqpoint{1.799314in}{2.152292in}}%
\pgfpathlineto{\pgfqpoint{1.799427in}{2.185540in}}%
\pgfpathlineto{\pgfqpoint{1.799541in}{2.104343in}}%
\pgfpathlineto{\pgfqpoint{1.799769in}{2.129570in}}%
\pgfpathlineto{\pgfqpoint{1.799883in}{2.157535in}}%
\pgfpathlineto{\pgfqpoint{1.799997in}{2.081447in}}%
\pgfpathlineto{\pgfqpoint{1.800224in}{2.104564in}}%
\pgfpathlineto{\pgfqpoint{1.800452in}{2.202256in}}%
\pgfpathlineto{\pgfqpoint{1.800566in}{2.065966in}}%
\pgfpathlineto{\pgfqpoint{1.800794in}{2.095369in}}%
\pgfpathlineto{\pgfqpoint{1.800908in}{2.132111in}}%
\pgfpathlineto{\pgfqpoint{1.801021in}{2.039194in}}%
\pgfpathlineto{\pgfqpoint{1.801249in}{2.063537in}}%
\pgfpathlineto{\pgfqpoint{1.801477in}{2.157116in}}%
\pgfpathlineto{\pgfqpoint{1.801591in}{2.019761in}}%
\pgfpathlineto{\pgfqpoint{1.801818in}{2.047579in}}%
\pgfpathlineto{\pgfqpoint{1.801932in}{2.076852in}}%
\pgfpathlineto{\pgfqpoint{1.802046in}{2.265326in}}%
\pgfpathlineto{\pgfqpoint{1.802160in}{1.998143in}}%
\pgfpathlineto{\pgfqpoint{1.802502in}{2.063089in}}%
\pgfpathlineto{\pgfqpoint{1.802615in}{1.963775in}}%
\pgfpathlineto{\pgfqpoint{1.802843in}{1.986676in}}%
\pgfpathlineto{\pgfqpoint{1.803071in}{2.041541in}}%
\pgfpathlineto{\pgfqpoint{1.803185in}{1.935770in}}%
\pgfpathlineto{\pgfqpoint{1.803412in}{1.958788in}}%
\pgfpathlineto{\pgfqpoint{1.803640in}{2.010874in}}%
\pgfpathlineto{\pgfqpoint{1.803754in}{2.193551in}}%
\pgfpathlineto{\pgfqpoint{1.803868in}{1.913648in}}%
\pgfpathlineto{\pgfqpoint{1.804209in}{1.972451in}}%
\pgfpathlineto{\pgfqpoint{1.804323in}{2.053929in}}%
\pgfpathlineto{\pgfqpoint{1.804437in}{1.876257in}}%
\pgfpathlineto{\pgfqpoint{1.804779in}{1.927687in}}%
\pgfpathlineto{\pgfqpoint{1.804893in}{1.975885in}}%
\pgfpathlineto{\pgfqpoint{1.805006in}{1.831984in}}%
\pgfpathlineto{\pgfqpoint{1.805234in}{1.856540in}}%
\pgfpathlineto{\pgfqpoint{1.805462in}{1.908566in}}%
\pgfpathlineto{\pgfqpoint{1.805576in}{1.999245in}}%
\pgfpathlineto{\pgfqpoint{1.805690in}{1.786950in}}%
\pgfpathlineto{\pgfqpoint{1.806031in}{1.837972in}}%
\pgfpathlineto{\pgfqpoint{1.806145in}{1.880711in}}%
\pgfpathlineto{\pgfqpoint{1.806259in}{2.079671in}}%
\pgfpathlineto{\pgfqpoint{1.806373in}{1.722200in}}%
\pgfpathlineto{\pgfqpoint{1.806714in}{1.776143in}}%
\pgfpathlineto{\pgfqpoint{1.806828in}{1.828237in}}%
\pgfpathlineto{\pgfqpoint{1.806942in}{2.418739in}}%
\pgfpathlineto{\pgfqpoint{1.807056in}{1.598522in}}%
\pgfpathlineto{\pgfqpoint{1.808422in}{1.596441in}}%
\pgfpathlineto{\pgfqpoint{1.809561in}{1.595899in}}%
\pgfpathlineto{\pgfqpoint{1.811041in}{1.596121in}}%
\pgfpathlineto{\pgfqpoint{1.816392in}{1.598292in}}%
\pgfpathlineto{\pgfqpoint{1.821971in}{1.601331in}}%
\pgfpathlineto{\pgfqpoint{1.827550in}{1.605210in}}%
\pgfpathlineto{\pgfqpoint{1.833129in}{1.609998in}}%
\pgfpathlineto{\pgfqpoint{1.837342in}{1.614473in}}%
\pgfpathlineto{\pgfqpoint{1.840530in}{1.619060in}}%
\pgfpathlineto{\pgfqpoint{1.843832in}{1.625162in}}%
\pgfpathlineto{\pgfqpoint{1.847247in}{1.633109in}}%
\pgfpathlineto{\pgfqpoint{1.850663in}{1.642993in}}%
\pgfpathlineto{\pgfqpoint{1.854079in}{1.655214in}}%
\pgfpathlineto{\pgfqpoint{1.857494in}{1.670342in}}%
\pgfpathlineto{\pgfqpoint{1.859430in}{1.678108in}}%
\pgfpathlineto{\pgfqpoint{1.860341in}{1.679431in}}%
\pgfpathlineto{\pgfqpoint{1.860910in}{1.679173in}}%
\pgfpathlineto{\pgfqpoint{1.861593in}{1.677766in}}%
\pgfpathlineto{\pgfqpoint{1.862618in}{1.673501in}}%
\pgfpathlineto{\pgfqpoint{1.863984in}{1.664187in}}%
\pgfpathlineto{\pgfqpoint{1.865920in}{1.645347in}}%
\pgfpathlineto{\pgfqpoint{1.869108in}{1.605780in}}%
\pgfpathlineto{\pgfqpoint{1.879127in}{1.477322in}}%
\pgfpathlineto{\pgfqpoint{1.884137in}{1.424312in}}%
\pgfpathlineto{\pgfqpoint{1.888691in}{1.383376in}}%
\pgfpathlineto{\pgfqpoint{1.891765in}{1.362497in}}%
\pgfpathlineto{\pgfqpoint{1.894953in}{1.345764in}}%
\pgfpathlineto{\pgfqpoint{1.898141in}{1.332779in}}%
\pgfpathlineto{\pgfqpoint{1.901329in}{1.322747in}}%
\pgfpathlineto{\pgfqpoint{1.904403in}{1.315391in}}%
\pgfpathlineto{\pgfqpoint{1.907364in}{1.310168in}}%
\pgfpathlineto{\pgfqpoint{1.910096in}{1.306806in}}%
\pgfpathlineto{\pgfqpoint{1.912601in}{1.304873in}}%
\pgfpathlineto{\pgfqpoint{1.914878in}{1.304031in}}%
\pgfpathlineto{\pgfqpoint{1.917041in}{1.304024in}}%
\pgfpathlineto{\pgfqpoint{1.919205in}{1.304791in}}%
\pgfpathlineto{\pgfqpoint{1.921482in}{1.306449in}}%
\pgfpathlineto{\pgfqpoint{1.923873in}{1.309163in}}%
\pgfpathlineto{\pgfqpoint{1.926492in}{1.313350in}}%
\pgfpathlineto{\pgfqpoint{1.929224in}{1.319197in}}%
\pgfpathlineto{\pgfqpoint{1.932071in}{1.327096in}}%
\pgfpathlineto{\pgfqpoint{1.935031in}{1.337606in}}%
\pgfpathlineto{\pgfqpoint{1.937991in}{1.350983in}}%
\pgfpathlineto{\pgfqpoint{1.940838in}{1.367314in}}%
\pgfpathlineto{\pgfqpoint{1.943912in}{1.389619in}}%
\pgfpathlineto{\pgfqpoint{1.947327in}{1.420224in}}%
\pgfpathlineto{\pgfqpoint{1.950857in}{1.458912in}}%
\pgfpathlineto{\pgfqpoint{1.954045in}{1.502064in}}%
\pgfpathlineto{\pgfqpoint{1.956777in}{1.548913in}}%
\pgfpathlineto{\pgfqpoint{1.959168in}{1.602917in}}%
\pgfpathlineto{\pgfqpoint{1.961104in}{1.664202in}}%
\pgfpathlineto{\pgfqpoint{1.962470in}{1.730219in}}%
\pgfpathlineto{\pgfqpoint{1.963153in}{1.784296in}}%
\pgfpathlineto{\pgfqpoint{1.963267in}{2.228021in}}%
\pgfpathlineto{\pgfqpoint{1.963609in}{2.146173in}}%
\pgfpathlineto{\pgfqpoint{1.963837in}{2.347888in}}%
\pgfpathlineto{\pgfqpoint{1.964064in}{2.303171in}}%
\pgfpathlineto{\pgfqpoint{1.964178in}{2.253190in}}%
\pgfpathlineto{\pgfqpoint{1.964292in}{2.399630in}}%
\pgfpathlineto{\pgfqpoint{1.964520in}{2.250913in}}%
\pgfpathlineto{\pgfqpoint{1.964747in}{2.410520in}}%
\pgfpathlineto{\pgfqpoint{1.964861in}{2.252115in}}%
\pgfpathlineto{\pgfqpoint{1.965203in}{2.429096in}}%
\pgfpathlineto{\pgfqpoint{1.965317in}{2.286302in}}%
\pgfpathlineto{\pgfqpoint{1.965658in}{2.412046in}}%
\pgfpathlineto{\pgfqpoint{1.965772in}{2.401663in}}%
\pgfpathlineto{\pgfqpoint{1.966114in}{2.274752in}}%
\pgfpathlineto{\pgfqpoint{1.966228in}{2.285950in}}%
\pgfpathlineto{\pgfqpoint{1.966341in}{2.457982in}}%
\pgfpathlineto{\pgfqpoint{1.966455in}{2.210280in}}%
\pgfpathlineto{\pgfqpoint{1.966683in}{2.218977in}}%
\pgfpathlineto{\pgfqpoint{1.966797in}{2.239481in}}%
\pgfpathlineto{\pgfqpoint{1.966911in}{2.157572in}}%
\pgfpathlineto{\pgfqpoint{1.967252in}{2.174697in}}%
\pgfpathlineto{\pgfqpoint{1.967366in}{2.197369in}}%
\pgfpathlineto{\pgfqpoint{1.967480in}{2.461949in}}%
\pgfpathlineto{\pgfqpoint{1.967594in}{2.115776in}}%
\pgfpathlineto{\pgfqpoint{1.967935in}{2.153448in}}%
\pgfpathlineto{\pgfqpoint{1.968049in}{2.233275in}}%
\pgfpathlineto{\pgfqpoint{1.968163in}{2.073522in}}%
\pgfpathlineto{\pgfqpoint{1.968505in}{2.107646in}}%
\pgfpathlineto{\pgfqpoint{1.968619in}{2.148946in}}%
\pgfpathlineto{\pgfqpoint{1.968732in}{2.030667in}}%
\pgfpathlineto{\pgfqpoint{1.969074in}{2.060318in}}%
\pgfpathlineto{\pgfqpoint{1.969302in}{2.179659in}}%
\pgfpathlineto{\pgfqpoint{1.969416in}{1.991568in}}%
\pgfpathlineto{\pgfqpoint{1.969757in}{2.028282in}}%
\pgfpathlineto{\pgfqpoint{1.969871in}{2.062521in}}%
\pgfpathlineto{\pgfqpoint{1.969985in}{2.538306in}}%
\pgfpathlineto{\pgfqpoint{1.970099in}{1.948580in}}%
\pgfpathlineto{\pgfqpoint{1.970213in}{1.957630in}}%
\pgfpathlineto{\pgfqpoint{1.970554in}{2.030510in}}%
\pgfpathlineto{\pgfqpoint{1.970668in}{1.890663in}}%
\pgfpathlineto{\pgfqpoint{1.971010in}{1.920213in}}%
\pgfpathlineto{\pgfqpoint{1.971237in}{1.981462in}}%
\pgfpathlineto{\pgfqpoint{1.971351in}{2.422992in}}%
\pgfpathlineto{\pgfqpoint{1.971465in}{1.830997in}}%
\pgfpathlineto{\pgfqpoint{1.971807in}{1.869757in}}%
\pgfpathlineto{\pgfqpoint{1.972034in}{2.034661in}}%
\pgfpathlineto{\pgfqpoint{1.972490in}{1.718958in}}%
\pgfpathlineto{\pgfqpoint{1.973628in}{1.713824in}}%
\pgfpathlineto{\pgfqpoint{1.974425in}{1.712715in}}%
\pgfpathlineto{\pgfqpoint{1.974881in}{1.712970in}}%
\pgfpathlineto{\pgfqpoint{1.975564in}{1.714573in}}%
\pgfpathlineto{\pgfqpoint{1.976475in}{1.719085in}}%
\pgfpathlineto{\pgfqpoint{1.977613in}{1.728964in}}%
\pgfpathlineto{\pgfqpoint{1.978866in}{1.746545in}}%
\pgfpathlineto{\pgfqpoint{1.980232in}{1.776996in}}%
\pgfpathlineto{\pgfqpoint{1.986494in}{1.935746in}}%
\pgfpathlineto{\pgfqpoint{1.987063in}{1.937930in}}%
\pgfpathlineto{\pgfqpoint{1.987177in}{1.937893in}}%
\pgfpathlineto{\pgfqpoint{1.987519in}{1.936872in}}%
\pgfpathlineto{\pgfqpoint{1.988202in}{1.931072in}}%
\pgfpathlineto{\pgfqpoint{1.989340in}{1.912582in}}%
\pgfpathlineto{\pgfqpoint{1.991276in}{1.866116in}}%
\pgfpathlineto{\pgfqpoint{1.998791in}{1.674547in}}%
\pgfpathlineto{\pgfqpoint{2.002434in}{1.605692in}}%
\pgfpathlineto{\pgfqpoint{2.006191in}{1.548384in}}%
\pgfpathlineto{\pgfqpoint{2.010290in}{1.497169in}}%
\pgfpathlineto{\pgfqpoint{2.014275in}{1.456219in}}%
\pgfpathlineto{\pgfqpoint{2.017235in}{1.432831in}}%
\pgfpathlineto{\pgfqpoint{2.020196in}{1.415146in}}%
\pgfpathlineto{\pgfqpoint{2.023156in}{1.401649in}}%
\pgfpathlineto{\pgfqpoint{2.026116in}{1.391411in}}%
\pgfpathlineto{\pgfqpoint{2.028963in}{1.384092in}}%
\pgfpathlineto{\pgfqpoint{2.031581in}{1.379252in}}%
\pgfpathlineto{\pgfqpoint{2.033972in}{1.376264in}}%
\pgfpathlineto{\pgfqpoint{2.036136in}{1.374668in}}%
\pgfpathlineto{\pgfqpoint{2.038071in}{1.374100in}}%
\pgfpathlineto{\pgfqpoint{2.039893in}{1.374298in}}%
\pgfpathlineto{\pgfqpoint{2.041828in}{1.375290in}}%
\pgfpathlineto{\pgfqpoint{2.043878in}{1.377238in}}%
\pgfpathlineto{\pgfqpoint{2.046155in}{1.380529in}}%
\pgfpathlineto{\pgfqpoint{2.048546in}{1.385352in}}%
\pgfpathlineto{\pgfqpoint{2.051165in}{1.392410in}}%
\pgfpathlineto{\pgfqpoint{2.053897in}{1.402045in}}%
\pgfpathlineto{\pgfqpoint{2.056630in}{1.414464in}}%
\pgfpathlineto{\pgfqpoint{2.059362in}{1.430383in}}%
\pgfpathlineto{\pgfqpoint{2.062778in}{1.455382in}}%
\pgfpathlineto{\pgfqpoint{2.067218in}{1.493121in}}%
\pgfpathlineto{\pgfqpoint{2.071317in}{1.534300in}}%
\pgfpathlineto{\pgfqpoint{2.075075in}{1.579566in}}%
\pgfpathlineto{\pgfqpoint{2.078490in}{1.629741in}}%
\pgfpathlineto{\pgfqpoint{2.081564in}{1.685871in}}%
\pgfpathlineto{\pgfqpoint{2.084297in}{1.749260in}}%
\pgfpathlineto{\pgfqpoint{2.086916in}{1.828288in}}%
\pgfpathlineto{\pgfqpoint{2.091356in}{1.967177in}}%
\pgfpathlineto{\pgfqpoint{2.092039in}{1.971960in}}%
\pgfpathlineto{\pgfqpoint{2.092267in}{1.971245in}}%
\pgfpathlineto{\pgfqpoint{2.092722in}{1.966171in}}%
\pgfpathlineto{\pgfqpoint{2.093519in}{1.946902in}}%
\pgfpathlineto{\pgfqpoint{2.095455in}{1.874069in}}%
\pgfpathlineto{\pgfqpoint{2.098074in}{1.784622in}}%
\pgfpathlineto{\pgfqpoint{2.099781in}{1.752841in}}%
\pgfpathlineto{\pgfqpoint{2.101489in}{1.733868in}}%
\pgfpathlineto{\pgfqpoint{2.102969in}{1.724581in}}%
\pgfpathlineto{\pgfqpoint{2.104108in}{1.721144in}}%
\pgfpathlineto{\pgfqpoint{2.104905in}{1.720508in}}%
\pgfpathlineto{\pgfqpoint{2.105474in}{1.720930in}}%
\pgfpathlineto{\pgfqpoint{2.106271in}{1.722765in}}%
\pgfpathlineto{\pgfqpoint{2.107296in}{1.727362in}}%
\pgfpathlineto{\pgfqpoint{2.108548in}{1.736793in}}%
\pgfpathlineto{\pgfqpoint{2.109915in}{1.752965in}}%
\pgfpathlineto{\pgfqpoint{2.111395in}{1.780355in}}%
\pgfpathlineto{\pgfqpoint{2.112761in}{1.821158in}}%
\pgfpathlineto{\pgfqpoint{2.115266in}{1.903248in}}%
\pgfpathlineto{\pgfqpoint{2.115949in}{1.908080in}}%
\pgfpathlineto{\pgfqpoint{2.116177in}{1.907453in}}%
\pgfpathlineto{\pgfqpoint{2.116632in}{1.903184in}}%
\pgfpathlineto{\pgfqpoint{2.117543in}{1.884795in}}%
\pgfpathlineto{\pgfqpoint{2.119137in}{1.833669in}}%
\pgfpathlineto{\pgfqpoint{2.124602in}{1.649120in}}%
\pgfpathlineto{\pgfqpoint{2.127676in}{1.573762in}}%
\pgfpathlineto{\pgfqpoint{2.130409in}{1.522917in}}%
\pgfpathlineto{\pgfqpoint{2.133028in}{1.487592in}}%
\pgfpathlineto{\pgfqpoint{2.135874in}{1.459106in}}%
\pgfpathlineto{\pgfqpoint{2.138948in}{1.435711in}}%
\pgfpathlineto{\pgfqpoint{2.142136in}{1.416974in}}%
\pgfpathlineto{\pgfqpoint{2.145438in}{1.401864in}}%
\pgfpathlineto{\pgfqpoint{2.148740in}{1.390101in}}%
\pgfpathlineto{\pgfqpoint{2.152042in}{1.381026in}}%
\pgfpathlineto{\pgfqpoint{2.155116in}{1.374613in}}%
\pgfpathlineto{\pgfqpoint{2.158076in}{1.370067in}}%
\pgfpathlineto{\pgfqpoint{2.160809in}{1.367166in}}%
\pgfpathlineto{\pgfqpoint{2.163314in}{1.365533in}}%
\pgfpathlineto{\pgfqpoint{2.165591in}{1.364873in}}%
\pgfpathlineto{\pgfqpoint{2.167868in}{1.364986in}}%
\pgfpathlineto{\pgfqpoint{2.170145in}{1.365875in}}%
\pgfpathlineto{\pgfqpoint{2.172536in}{1.367658in}}%
\pgfpathlineto{\pgfqpoint{2.175041in}{1.370481in}}%
\pgfpathlineto{\pgfqpoint{2.178001in}{1.374995in}}%
\pgfpathlineto{\pgfqpoint{2.181075in}{1.381091in}}%
\pgfpathlineto{\pgfqpoint{2.184263in}{1.389120in}}%
\pgfpathlineto{\pgfqpoint{2.187451in}{1.399179in}}%
\pgfpathlineto{\pgfqpoint{2.190639in}{1.411687in}}%
\pgfpathlineto{\pgfqpoint{2.193827in}{1.427269in}}%
\pgfpathlineto{\pgfqpoint{2.196901in}{1.446112in}}%
\pgfpathlineto{\pgfqpoint{2.199862in}{1.469135in}}%
\pgfpathlineto{\pgfqpoint{2.202594in}{1.496569in}}%
\pgfpathlineto{\pgfqpoint{2.204985in}{1.528085in}}%
\pgfpathlineto{\pgfqpoint{2.207148in}{1.566658in}}%
\pgfpathlineto{\pgfqpoint{2.208970in}{1.612832in}}%
\pgfpathlineto{\pgfqpoint{2.210450in}{1.669787in}}%
\pgfpathlineto{\pgfqpoint{2.210678in}{1.681204in}}%
\pgfpathlineto{\pgfqpoint{2.211020in}{2.253817in}}%
\pgfpathlineto{\pgfqpoint{2.211247in}{2.146974in}}%
\pgfpathlineto{\pgfqpoint{2.211703in}{2.400873in}}%
\pgfpathlineto{\pgfqpoint{2.211817in}{2.583097in}}%
\pgfpathlineto{\pgfqpoint{2.212044in}{2.521111in}}%
\pgfpathlineto{\pgfqpoint{2.212613in}{2.399385in}}%
\pgfpathlineto{\pgfqpoint{2.212727in}{2.402689in}}%
\pgfpathlineto{\pgfqpoint{2.212841in}{2.430220in}}%
\pgfpathlineto{\pgfqpoint{2.213183in}{2.316518in}}%
\pgfpathlineto{\pgfqpoint{2.213297in}{2.329309in}}%
\pgfpathlineto{\pgfqpoint{2.213410in}{2.381825in}}%
\pgfpathlineto{\pgfqpoint{2.213524in}{2.285641in}}%
\pgfpathlineto{\pgfqpoint{2.213638in}{2.307715in}}%
\pgfpathlineto{\pgfqpoint{2.214094in}{2.213289in}}%
\pgfpathlineto{\pgfqpoint{2.214321in}{2.272371in}}%
\pgfpathlineto{\pgfqpoint{2.214777in}{2.148136in}}%
\pgfpathlineto{\pgfqpoint{2.215004in}{2.208477in}}%
\pgfpathlineto{\pgfqpoint{2.215460in}{2.073470in}}%
\pgfpathlineto{\pgfqpoint{2.215688in}{2.115637in}}%
\pgfpathlineto{\pgfqpoint{2.215801in}{2.230695in}}%
\pgfpathlineto{\pgfqpoint{2.215915in}{2.044136in}}%
\pgfpathlineto{\pgfqpoint{2.216143in}{2.114162in}}%
\pgfpathlineto{\pgfqpoint{2.216257in}{1.995212in}}%
\pgfpathlineto{\pgfqpoint{2.216485in}{2.041951in}}%
\pgfpathlineto{\pgfqpoint{2.216598in}{2.151973in}}%
\pgfpathlineto{\pgfqpoint{2.216712in}{1.953234in}}%
\pgfpathlineto{\pgfqpoint{2.216940in}{2.015284in}}%
\pgfpathlineto{\pgfqpoint{2.217054in}{1.885301in}}%
\pgfpathlineto{\pgfqpoint{2.217282in}{1.924310in}}%
\pgfpathlineto{\pgfqpoint{2.217395in}{1.978255in}}%
\pgfpathlineto{\pgfqpoint{2.217509in}{1.809272in}}%
\pgfpathlineto{\pgfqpoint{2.217737in}{1.848927in}}%
\pgfpathlineto{\pgfqpoint{2.217851in}{1.912355in}}%
\pgfpathlineto{\pgfqpoint{2.218306in}{1.662403in}}%
\pgfpathlineto{\pgfqpoint{2.220811in}{1.601517in}}%
\pgfpathlineto{\pgfqpoint{2.223316in}{1.556985in}}%
\pgfpathlineto{\pgfqpoint{2.225707in}{1.526695in}}%
\pgfpathlineto{\pgfqpoint{2.228326in}{1.502690in}}%
\pgfpathlineto{\pgfqpoint{2.230944in}{1.485089in}}%
\pgfpathlineto{\pgfqpoint{2.233563in}{1.472133in}}%
\pgfpathlineto{\pgfqpoint{2.236068in}{1.463146in}}%
\pgfpathlineto{\pgfqpoint{2.238459in}{1.457167in}}%
\pgfpathlineto{\pgfqpoint{2.240508in}{1.453834in}}%
\pgfpathlineto{\pgfqpoint{2.242330in}{1.452163in}}%
\pgfpathlineto{\pgfqpoint{2.243924in}{1.451661in}}%
\pgfpathlineto{\pgfqpoint{2.245404in}{1.451990in}}%
\pgfpathlineto{\pgfqpoint{2.246884in}{1.453087in}}%
\pgfpathlineto{\pgfqpoint{2.248592in}{1.455334in}}%
\pgfpathlineto{\pgfqpoint{2.250528in}{1.459211in}}%
\pgfpathlineto{\pgfqpoint{2.252691in}{1.465358in}}%
\pgfpathlineto{\pgfqpoint{2.254968in}{1.474167in}}%
\pgfpathlineto{\pgfqpoint{2.257359in}{1.486482in}}%
\pgfpathlineto{\pgfqpoint{2.260319in}{1.506242in}}%
\pgfpathlineto{\pgfqpoint{2.265785in}{1.547477in}}%
\pgfpathlineto{\pgfqpoint{2.271136in}{1.593702in}}%
\pgfpathlineto{\pgfqpoint{2.276601in}{1.647577in}}%
\pgfpathlineto{\pgfqpoint{2.287417in}{1.757162in}}%
\pgfpathlineto{\pgfqpoint{2.288784in}{1.762472in}}%
\pgfpathlineto{\pgfqpoint{2.289694in}{1.763571in}}%
\pgfpathlineto{\pgfqpoint{2.290264in}{1.763231in}}%
\pgfpathlineto{\pgfqpoint{2.290947in}{1.761785in}}%
\pgfpathlineto{\pgfqpoint{2.291972in}{1.757577in}}%
\pgfpathlineto{\pgfqpoint{2.293452in}{1.747612in}}%
\pgfpathlineto{\pgfqpoint{2.295501in}{1.727890in}}%
\pgfpathlineto{\pgfqpoint{2.298917in}{1.686495in}}%
\pgfpathlineto{\pgfqpoint{2.304040in}{1.625303in}}%
\pgfpathlineto{\pgfqpoint{2.306773in}{1.602961in}}%
\pgfpathlineto{\pgfqpoint{2.309619in}{1.585385in}}%
\pgfpathlineto{\pgfqpoint{2.312580in}{1.571623in}}%
\pgfpathlineto{\pgfqpoint{2.315426in}{1.561775in}}%
\pgfpathlineto{\pgfqpoint{2.318159in}{1.554899in}}%
\pgfpathlineto{\pgfqpoint{2.320664in}{1.550530in}}%
\pgfpathlineto{\pgfqpoint{2.322827in}{1.548117in}}%
\pgfpathlineto{\pgfqpoint{2.324762in}{1.546973in}}%
\pgfpathlineto{\pgfqpoint{2.326584in}{1.546750in}}%
\pgfpathlineto{\pgfqpoint{2.328292in}{1.547288in}}%
\pgfpathlineto{\pgfqpoint{2.330569in}{1.548942in}}%
\pgfpathlineto{\pgfqpoint{2.335123in}{1.553125in}}%
\pgfpathlineto{\pgfqpoint{2.339791in}{1.558442in}}%
\pgfpathlineto{\pgfqpoint{2.344460in}{1.564914in}}%
\pgfpathlineto{\pgfqpoint{2.349128in}{1.572694in}}%
\pgfpathlineto{\pgfqpoint{2.353682in}{1.581740in}}%
\pgfpathlineto{\pgfqpoint{2.358236in}{1.592487in}}%
\pgfpathlineto{\pgfqpoint{2.362221in}{1.603787in}}%
\pgfpathlineto{\pgfqpoint{2.366092in}{1.617035in}}%
\pgfpathlineto{\pgfqpoint{2.369850in}{1.632584in}}%
\pgfpathlineto{\pgfqpoint{2.373493in}{1.650941in}}%
\pgfpathlineto{\pgfqpoint{2.376909in}{1.672084in}}%
\pgfpathlineto{\pgfqpoint{2.380097in}{1.696592in}}%
\pgfpathlineto{\pgfqpoint{2.386245in}{1.746601in}}%
\pgfpathlineto{\pgfqpoint{2.388408in}{1.757679in}}%
\pgfpathlineto{\pgfqpoint{2.389888in}{1.762081in}}%
\pgfpathlineto{\pgfqpoint{2.391027in}{1.763487in}}%
\pgfpathlineto{\pgfqpoint{2.391824in}{1.763405in}}%
\pgfpathlineto{\pgfqpoint{2.392621in}{1.762442in}}%
\pgfpathlineto{\pgfqpoint{2.393646in}{1.759936in}}%
\pgfpathlineto{\pgfqpoint{2.395012in}{1.754502in}}%
\pgfpathlineto{\pgfqpoint{2.396834in}{1.743987in}}%
\pgfpathlineto{\pgfqpoint{2.399452in}{1.728632in}}%
\pgfpathlineto{\pgfqpoint{2.400477in}{1.726581in}}%
\pgfpathlineto{\pgfqpoint{2.401160in}{1.726519in}}%
\pgfpathlineto{\pgfqpoint{2.401843in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{2.402754in}{1.730456in}}%
\pgfpathlineto{\pgfqpoint{2.403893in}{1.737004in}}%
\pgfpathlineto{\pgfqpoint{2.405259in}{1.749688in}}%
\pgfpathlineto{\pgfqpoint{2.406739in}{1.771143in}}%
\pgfpathlineto{\pgfqpoint{2.408219in}{1.804802in}}%
\pgfpathlineto{\pgfqpoint{2.409016in}{1.831308in}}%
\pgfpathlineto{\pgfqpoint{2.409130in}{2.126445in}}%
\pgfpathlineto{\pgfqpoint{2.409358in}{1.972654in}}%
\pgfpathlineto{\pgfqpoint{2.409586in}{1.953612in}}%
\pgfpathlineto{\pgfqpoint{2.409699in}{2.126358in}}%
\pgfpathlineto{\pgfqpoint{2.409927in}{2.048398in}}%
\pgfpathlineto{\pgfqpoint{2.410041in}{2.039509in}}%
\pgfpathlineto{\pgfqpoint{2.410155in}{2.483879in}}%
\pgfpathlineto{\pgfqpoint{2.410383in}{2.125785in}}%
\pgfpathlineto{\pgfqpoint{2.410610in}{2.115393in}}%
\pgfpathlineto{\pgfqpoint{2.411293in}{2.843815in}}%
\pgfpathlineto{\pgfqpoint{2.411521in}{2.218385in}}%
\pgfpathlineto{\pgfqpoint{2.411749in}{2.269270in}}%
\pgfpathlineto{\pgfqpoint{2.411863in}{2.187598in}}%
\pgfpathlineto{\pgfqpoint{2.412090in}{2.266714in}}%
\pgfpathlineto{\pgfqpoint{2.412204in}{2.279718in}}%
\pgfpathlineto{\pgfqpoint{2.412318in}{2.158284in}}%
\pgfpathlineto{\pgfqpoint{2.412546in}{2.216141in}}%
\pgfpathlineto{\pgfqpoint{2.412660in}{2.271372in}}%
\pgfpathlineto{\pgfqpoint{2.412774in}{2.068634in}}%
\pgfpathlineto{\pgfqpoint{2.412887in}{2.330894in}}%
\pgfpathlineto{\pgfqpoint{2.413001in}{2.092786in}}%
\pgfpathlineto{\pgfqpoint{2.413457in}{2.264433in}}%
\pgfpathlineto{\pgfqpoint{2.413571in}{2.178263in}}%
\pgfpathlineto{\pgfqpoint{2.413684in}{2.172648in}}%
\pgfpathlineto{\pgfqpoint{2.413798in}{2.211706in}}%
\pgfpathlineto{\pgfqpoint{2.413912in}{2.163488in}}%
\pgfpathlineto{\pgfqpoint{2.414140in}{2.147201in}}%
\pgfpathlineto{\pgfqpoint{2.416303in}{1.796728in}}%
\pgfpathlineto{\pgfqpoint{2.417783in}{1.713444in}}%
\pgfpathlineto{\pgfqpoint{2.419605in}{1.652984in}}%
\pgfpathlineto{\pgfqpoint{2.421882in}{1.601860in}}%
\pgfpathlineto{\pgfqpoint{2.424615in}{1.557318in}}%
\pgfpathlineto{\pgfqpoint{2.427689in}{1.519133in}}%
\pgfpathlineto{\pgfqpoint{2.431218in}{1.484578in}}%
\pgfpathlineto{\pgfqpoint{2.435090in}{1.453965in}}%
\pgfpathlineto{\pgfqpoint{2.439302in}{1.426460in}}%
\pgfpathlineto{\pgfqpoint{2.443401in}{1.404225in}}%
\pgfpathlineto{\pgfqpoint{2.446931in}{1.388944in}}%
\pgfpathlineto{\pgfqpoint{2.450232in}{1.377807in}}%
\pgfpathlineto{\pgfqpoint{2.453534in}{1.369157in}}%
\pgfpathlineto{\pgfqpoint{2.456722in}{1.362801in}}%
\pgfpathlineto{\pgfqpoint{2.459683in}{1.358445in}}%
\pgfpathlineto{\pgfqpoint{2.462415in}{1.355630in}}%
\pgfpathlineto{\pgfqpoint{2.465034in}{1.353957in}}%
\pgfpathlineto{\pgfqpoint{2.467425in}{1.353273in}}%
\pgfpathlineto{\pgfqpoint{2.469702in}{1.353359in}}%
\pgfpathlineto{\pgfqpoint{2.471979in}{1.354165in}}%
\pgfpathlineto{\pgfqpoint{2.474370in}{1.355801in}}%
\pgfpathlineto{\pgfqpoint{2.476989in}{1.358553in}}%
\pgfpathlineto{\pgfqpoint{2.479721in}{1.362556in}}%
\pgfpathlineto{\pgfqpoint{2.482568in}{1.368058in}}%
\pgfpathlineto{\pgfqpoint{2.485642in}{1.375710in}}%
\pgfpathlineto{\pgfqpoint{2.488716in}{1.385412in}}%
\pgfpathlineto{\pgfqpoint{2.491790in}{1.397574in}}%
\pgfpathlineto{\pgfqpoint{2.495434in}{1.415332in}}%
\pgfpathlineto{\pgfqpoint{2.501923in}{1.450582in}}%
\pgfpathlineto{\pgfqpoint{2.508299in}{1.489379in}}%
\pgfpathlineto{\pgfqpoint{2.514789in}{1.533516in}}%
\pgfpathlineto{\pgfqpoint{2.522531in}{1.591685in}}%
\pgfpathlineto{\pgfqpoint{2.531526in}{1.664307in}}%
\pgfpathlineto{\pgfqpoint{2.535625in}{1.704630in}}%
\pgfpathlineto{\pgfqpoint{2.539382in}{1.749003in}}%
\pgfpathlineto{\pgfqpoint{2.542798in}{1.798390in}}%
\pgfpathlineto{\pgfqpoint{2.548719in}{1.889268in}}%
\pgfpathlineto{\pgfqpoint{2.549629in}{1.893003in}}%
\pgfpathlineto{\pgfqpoint{2.549971in}{1.893034in}}%
\pgfpathlineto{\pgfqpoint{2.550426in}{1.891869in}}%
\pgfpathlineto{\pgfqpoint{2.551110in}{1.887575in}}%
\pgfpathlineto{\pgfqpoint{2.552248in}{1.874300in}}%
\pgfpathlineto{\pgfqpoint{2.554070in}{1.841958in}}%
\pgfpathlineto{\pgfqpoint{2.559649in}{1.736168in}}%
\pgfpathlineto{\pgfqpoint{2.561926in}{1.711528in}}%
\pgfpathlineto{\pgfqpoint{2.564203in}{1.694287in}}%
\pgfpathlineto{\pgfqpoint{2.566480in}{1.682371in}}%
\pgfpathlineto{\pgfqpoint{2.568530in}{1.675263in}}%
\pgfpathlineto{\pgfqpoint{2.570351in}{1.671421in}}%
\pgfpathlineto{\pgfqpoint{2.571831in}{1.669880in}}%
\pgfpathlineto{\pgfqpoint{2.572970in}{1.669627in}}%
\pgfpathlineto{\pgfqpoint{2.574109in}{1.670177in}}%
\pgfpathlineto{\pgfqpoint{2.575361in}{1.671724in}}%
\pgfpathlineto{\pgfqpoint{2.577524in}{1.676062in}}%
\pgfpathlineto{\pgfqpoint{2.579346in}{1.678629in}}%
\pgfpathlineto{\pgfqpoint{2.580826in}{1.679600in}}%
\pgfpathlineto{\pgfqpoint{2.582079in}{1.679623in}}%
\pgfpathlineto{\pgfqpoint{2.583331in}{1.678914in}}%
\pgfpathlineto{\pgfqpoint{2.584811in}{1.677148in}}%
\pgfpathlineto{\pgfqpoint{2.586633in}{1.673649in}}%
\pgfpathlineto{\pgfqpoint{2.588796in}{1.667740in}}%
\pgfpathlineto{\pgfqpoint{2.591529in}{1.657908in}}%
\pgfpathlineto{\pgfqpoint{2.595058in}{1.642131in}}%
\pgfpathlineto{\pgfqpoint{2.602687in}{1.606724in}}%
\pgfpathlineto{\pgfqpoint{2.606102in}{1.595653in}}%
\pgfpathlineto{\pgfqpoint{2.609404in}{1.587371in}}%
\pgfpathlineto{\pgfqpoint{2.612592in}{1.581296in}}%
\pgfpathlineto{\pgfqpoint{2.615552in}{1.577154in}}%
\pgfpathlineto{\pgfqpoint{2.618285in}{1.574506in}}%
\pgfpathlineto{\pgfqpoint{2.620904in}{1.572971in}}%
\pgfpathlineto{\pgfqpoint{2.623295in}{1.572398in}}%
\pgfpathlineto{\pgfqpoint{2.625458in}{1.572604in}}%
\pgfpathlineto{\pgfqpoint{2.627280in}{1.573557in}}%
\pgfpathlineto{\pgfqpoint{2.629215in}{1.575415in}}%
\pgfpathlineto{\pgfqpoint{2.631379in}{1.578565in}}%
\pgfpathlineto{\pgfqpoint{2.633770in}{1.583454in}}%
\pgfpathlineto{\pgfqpoint{2.636274in}{1.590324in}}%
\pgfpathlineto{\pgfqpoint{2.638893in}{1.599699in}}%
\pgfpathlineto{\pgfqpoint{2.641626in}{1.612343in}}%
\pgfpathlineto{\pgfqpoint{2.644358in}{1.628669in}}%
\pgfpathlineto{\pgfqpoint{2.646977in}{1.648910in}}%
\pgfpathlineto{\pgfqpoint{2.649482in}{1.674208in}}%
\pgfpathlineto{\pgfqpoint{2.654605in}{1.729956in}}%
\pgfpathlineto{\pgfqpoint{2.656541in}{1.743015in}}%
\pgfpathlineto{\pgfqpoint{2.657907in}{1.747830in}}%
\pgfpathlineto{\pgfqpoint{2.658704in}{1.748737in}}%
\pgfpathlineto{\pgfqpoint{2.659273in}{1.748499in}}%
\pgfpathlineto{\pgfqpoint{2.659957in}{1.747246in}}%
\pgfpathlineto{\pgfqpoint{2.660981in}{1.743453in}}%
\pgfpathlineto{\pgfqpoint{2.662348in}{1.735135in}}%
\pgfpathlineto{\pgfqpoint{2.664283in}{1.718182in}}%
\pgfpathlineto{\pgfqpoint{2.667357in}{1.683497in}}%
\pgfpathlineto{\pgfqpoint{2.670431in}{1.650322in}}%
\pgfpathlineto{\pgfqpoint{2.673164in}{1.629165in}}%
\pgfpathlineto{\pgfqpoint{2.675897in}{1.613460in}}%
\pgfpathlineto{\pgfqpoint{2.678629in}{1.601841in}}%
\pgfpathlineto{\pgfqpoint{2.681248in}{1.593783in}}%
\pgfpathlineto{\pgfqpoint{2.683639in}{1.588669in}}%
\pgfpathlineto{\pgfqpoint{2.685802in}{1.585700in}}%
\pgfpathlineto{\pgfqpoint{2.687624in}{1.584349in}}%
\pgfpathlineto{\pgfqpoint{2.689218in}{1.584003in}}%
\pgfpathlineto{\pgfqpoint{2.690812in}{1.584431in}}%
\pgfpathlineto{\pgfqpoint{2.692406in}{1.585639in}}%
\pgfpathlineto{\pgfqpoint{2.694797in}{1.588591in}}%
\pgfpathlineto{\pgfqpoint{2.699579in}{1.595540in}}%
\pgfpathlineto{\pgfqpoint{2.704361in}{1.603820in}}%
\pgfpathlineto{\pgfqpoint{2.709029in}{1.613396in}}%
\pgfpathlineto{\pgfqpoint{2.713583in}{1.624427in}}%
\pgfpathlineto{\pgfqpoint{2.718023in}{1.637130in}}%
\pgfpathlineto{\pgfqpoint{2.721553in}{1.646952in}}%
\pgfpathlineto{\pgfqpoint{2.723944in}{1.651573in}}%
\pgfpathlineto{\pgfqpoint{2.725993in}{1.654048in}}%
\pgfpathlineto{\pgfqpoint{2.727701in}{1.655003in}}%
\pgfpathlineto{\pgfqpoint{2.729181in}{1.654998in}}%
\pgfpathlineto{\pgfqpoint{2.730662in}{1.654219in}}%
\pgfpathlineto{\pgfqpoint{2.732369in}{1.652376in}}%
\pgfpathlineto{\pgfqpoint{2.734305in}{1.649111in}}%
\pgfpathlineto{\pgfqpoint{2.736696in}{1.643478in}}%
\pgfpathlineto{\pgfqpoint{2.739542in}{1.634741in}}%
\pgfpathlineto{\pgfqpoint{2.744097in}{1.620391in}}%
\pgfpathlineto{\pgfqpoint{2.746260in}{1.616265in}}%
\pgfpathlineto{\pgfqpoint{2.748196in}{1.614006in}}%
\pgfpathlineto{\pgfqpoint{2.749903in}{1.613082in}}%
\pgfpathlineto{\pgfqpoint{2.751384in}{1.613076in}}%
\pgfpathlineto{\pgfqpoint{2.752864in}{1.613806in}}%
\pgfpathlineto{\pgfqpoint{2.754458in}{1.615430in}}%
\pgfpathlineto{\pgfqpoint{2.756279in}{1.618386in}}%
\pgfpathlineto{\pgfqpoint{2.758329in}{1.623207in}}%
\pgfpathlineto{\pgfqpoint{2.760606in}{1.630614in}}%
\pgfpathlineto{\pgfqpoint{2.762997in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{2.765502in}{1.655538in}}%
\pgfpathlineto{\pgfqpoint{2.769031in}{1.675337in}}%
\pgfpathlineto{\pgfqpoint{2.771650in}{1.686160in}}%
\pgfpathlineto{\pgfqpoint{2.773586in}{1.691403in}}%
\pgfpathlineto{\pgfqpoint{2.775066in}{1.693617in}}%
\pgfpathlineto{\pgfqpoint{2.776204in}{1.694203in}}%
\pgfpathlineto{\pgfqpoint{2.777229in}{1.693888in}}%
\pgfpathlineto{\pgfqpoint{2.778368in}{1.692606in}}%
\pgfpathlineto{\pgfqpoint{2.779734in}{1.689811in}}%
\pgfpathlineto{\pgfqpoint{2.781442in}{1.684511in}}%
\pgfpathlineto{\pgfqpoint{2.783605in}{1.675249in}}%
\pgfpathlineto{\pgfqpoint{2.790664in}{1.642519in}}%
\pgfpathlineto{\pgfqpoint{2.793510in}{1.634280in}}%
\pgfpathlineto{\pgfqpoint{2.796129in}{1.628849in}}%
\pgfpathlineto{\pgfqpoint{2.798520in}{1.625496in}}%
\pgfpathlineto{\pgfqpoint{2.800683in}{1.623694in}}%
\pgfpathlineto{\pgfqpoint{2.802619in}{1.623035in}}%
\pgfpathlineto{\pgfqpoint{2.804441in}{1.623224in}}%
\pgfpathlineto{\pgfqpoint{2.806262in}{1.624202in}}%
\pgfpathlineto{\pgfqpoint{2.808198in}{1.626124in}}%
\pgfpathlineto{\pgfqpoint{2.812411in}{1.631967in}}%
\pgfpathlineto{\pgfqpoint{2.824138in}{1.649210in}}%
\pgfpathlineto{\pgfqpoint{2.834954in}{1.665133in}}%
\pgfpathlineto{\pgfqpoint{2.837118in}{1.666596in}}%
\pgfpathlineto{\pgfqpoint{2.839053in}{1.667033in}}%
\pgfpathlineto{\pgfqpoint{2.840875in}{1.666685in}}%
\pgfpathlineto{\pgfqpoint{2.842810in}{1.665513in}}%
\pgfpathlineto{\pgfqpoint{2.844974in}{1.663251in}}%
\pgfpathlineto{\pgfqpoint{2.847479in}{1.659438in}}%
\pgfpathlineto{\pgfqpoint{2.850325in}{1.653677in}}%
\pgfpathlineto{\pgfqpoint{2.858750in}{1.635290in}}%
\pgfpathlineto{\pgfqpoint{2.861255in}{1.632356in}}%
\pgfpathlineto{\pgfqpoint{2.863532in}{1.630731in}}%
\pgfpathlineto{\pgfqpoint{2.865696in}{1.630075in}}%
\pgfpathlineto{\pgfqpoint{2.867745in}{1.630239in}}%
\pgfpathlineto{\pgfqpoint{2.869794in}{1.631171in}}%
\pgfpathlineto{\pgfqpoint{2.871958in}{1.633004in}}%
\pgfpathlineto{\pgfqpoint{2.874349in}{1.636087in}}%
\pgfpathlineto{\pgfqpoint{2.876967in}{1.640773in}}%
\pgfpathlineto{\pgfqpoint{2.880155in}{1.646025in}}%
\pgfpathlineto{\pgfqpoint{2.882774in}{1.649034in}}%
\pgfpathlineto{\pgfqpoint{2.885051in}{1.650625in}}%
\pgfpathlineto{\pgfqpoint{2.887101in}{1.651213in}}%
\pgfpathlineto{\pgfqpoint{2.889036in}{1.651024in}}%
\pgfpathlineto{\pgfqpoint{2.891086in}{1.650039in}}%
\pgfpathlineto{\pgfqpoint{2.893249in}{1.648142in}}%
\pgfpathlineto{\pgfqpoint{2.895754in}{1.644891in}}%
\pgfpathlineto{\pgfqpoint{2.898600in}{1.639919in}}%
\pgfpathlineto{\pgfqpoint{2.902358in}{1.633255in}}%
\pgfpathlineto{\pgfqpoint{2.905318in}{1.629497in}}%
\pgfpathlineto{\pgfqpoint{2.908164in}{1.627036in}}%
\pgfpathlineto{\pgfqpoint{2.910783in}{1.625719in}}%
\pgfpathlineto{\pgfqpoint{2.913288in}{1.625286in}}%
\pgfpathlineto{\pgfqpoint{2.915679in}{1.625618in}}%
\pgfpathlineto{\pgfqpoint{2.918070in}{1.626685in}}%
\pgfpathlineto{\pgfqpoint{2.920575in}{1.628608in}}%
\pgfpathlineto{\pgfqpoint{2.923421in}{1.631787in}}%
\pgfpathlineto{\pgfqpoint{2.927406in}{1.635952in}}%
\pgfpathlineto{\pgfqpoint{2.930936in}{1.638616in}}%
\pgfpathlineto{\pgfqpoint{2.934124in}{1.640143in}}%
\pgfpathlineto{\pgfqpoint{2.937198in}{1.640799in}}%
\pgfpathlineto{\pgfqpoint{2.940158in}{1.640663in}}%
\pgfpathlineto{\pgfqpoint{2.943118in}{1.639774in}}%
\pgfpathlineto{\pgfqpoint{2.946306in}{1.638004in}}%
\pgfpathlineto{\pgfqpoint{2.951657in}{1.635030in}}%
\pgfpathlineto{\pgfqpoint{2.956895in}{1.632951in}}%
\pgfpathlineto{\pgfqpoint{2.962132in}{1.631661in}}%
\pgfpathlineto{\pgfqpoint{2.967370in}{1.631138in}}%
\pgfpathlineto{\pgfqpoint{2.971696in}{1.631377in}}%
\pgfpathlineto{\pgfqpoint{2.975112in}{1.632345in}}%
\pgfpathlineto{\pgfqpoint{2.978642in}{1.634132in}}%
\pgfpathlineto{\pgfqpoint{2.982285in}{1.636849in}}%
\pgfpathlineto{\pgfqpoint{2.985928in}{1.640500in}}%
\pgfpathlineto{\pgfqpoint{2.989686in}{1.645323in}}%
\pgfpathlineto{\pgfqpoint{2.997883in}{1.656534in}}%
\pgfpathlineto{\pgfqpoint{3.000274in}{1.658059in}}%
\pgfpathlineto{\pgfqpoint{3.002438in}{1.658594in}}%
\pgfpathlineto{\pgfqpoint{3.004487in}{1.658352in}}%
\pgfpathlineto{\pgfqpoint{3.006650in}{1.657309in}}%
\pgfpathlineto{\pgfqpoint{3.008927in}{1.655358in}}%
\pgfpathlineto{\pgfqpoint{3.011546in}{1.652078in}}%
\pgfpathlineto{\pgfqpoint{3.014506in}{1.647129in}}%
\pgfpathlineto{\pgfqpoint{3.017694in}{1.641944in}}%
\pgfpathlineto{\pgfqpoint{3.020655in}{1.638437in}}%
\pgfpathlineto{\pgfqpoint{3.023501in}{1.636169in}}%
\pgfpathlineto{\pgfqpoint{3.026120in}{1.634992in}}%
\pgfpathlineto{\pgfqpoint{3.028625in}{1.634663in}}%
\pgfpathlineto{\pgfqpoint{3.031129in}{1.635106in}}%
\pgfpathlineto{\pgfqpoint{3.033634in}{1.636330in}}%
\pgfpathlineto{\pgfqpoint{3.036253in}{1.638465in}}%
\pgfpathlineto{\pgfqpoint{3.043768in}{1.645450in}}%
\pgfpathlineto{\pgfqpoint{3.046728in}{1.646833in}}%
\pgfpathlineto{\pgfqpoint{3.049574in}{1.647348in}}%
\pgfpathlineto{\pgfqpoint{3.052307in}{1.647082in}}%
\pgfpathlineto{\pgfqpoint{3.055039in}{1.646075in}}%
\pgfpathlineto{\pgfqpoint{3.058000in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{3.067450in}{1.637150in}}%
\pgfpathlineto{\pgfqpoint{3.070638in}{1.636228in}}%
\pgfpathlineto{\pgfqpoint{3.073826in}{1.636075in}}%
\pgfpathlineto{\pgfqpoint{3.077014in}{1.636690in}}%
\pgfpathlineto{\pgfqpoint{3.080202in}{1.638082in}}%
\pgfpathlineto{\pgfqpoint{3.083504in}{1.640368in}}%
\pgfpathlineto{\pgfqpoint{3.089083in}{1.644445in}}%
\pgfpathlineto{\pgfqpoint{3.094206in}{1.647310in}}%
\pgfpathlineto{\pgfqpoint{3.099102in}{1.649211in}}%
\pgfpathlineto{\pgfqpoint{3.103770in}{1.650230in}}%
\pgfpathlineto{\pgfqpoint{3.107869in}{1.650398in}}%
\pgfpathlineto{\pgfqpoint{3.111057in}{1.649722in}}%
\pgfpathlineto{\pgfqpoint{3.114359in}{1.648222in}}%
\pgfpathlineto{\pgfqpoint{3.117774in}{1.645842in}}%
\pgfpathlineto{\pgfqpoint{3.121532in}{1.642301in}}%
\pgfpathlineto{\pgfqpoint{3.125744in}{1.637266in}}%
\pgfpathlineto{\pgfqpoint{3.133259in}{1.627894in}}%
\pgfpathlineto{\pgfqpoint{3.135992in}{1.626063in}}%
\pgfpathlineto{\pgfqpoint{3.138610in}{1.625180in}}%
\pgfpathlineto{\pgfqpoint{3.141115in}{1.625120in}}%
\pgfpathlineto{\pgfqpoint{3.143620in}{1.625826in}}%
\pgfpathlineto{\pgfqpoint{3.146125in}{1.627308in}}%
\pgfpathlineto{\pgfqpoint{3.148857in}{1.629840in}}%
\pgfpathlineto{\pgfqpoint{3.151704in}{1.633548in}}%
\pgfpathlineto{\pgfqpoint{3.156372in}{1.639983in}}%
\pgfpathlineto{\pgfqpoint{3.159104in}{1.642341in}}%
\pgfpathlineto{\pgfqpoint{3.161495in}{1.643464in}}%
\pgfpathlineto{\pgfqpoint{3.163659in}{1.643704in}}%
\pgfpathlineto{\pgfqpoint{3.165822in}{1.643204in}}%
\pgfpathlineto{\pgfqpoint{3.168099in}{1.641886in}}%
\pgfpathlineto{\pgfqpoint{3.170604in}{1.639524in}}%
\pgfpathlineto{\pgfqpoint{3.173450in}{1.635741in}}%
\pgfpathlineto{\pgfqpoint{3.179826in}{1.626586in}}%
\pgfpathlineto{\pgfqpoint{3.182217in}{1.624924in}}%
\pgfpathlineto{\pgfqpoint{3.184381in}{1.624306in}}%
\pgfpathlineto{\pgfqpoint{3.186430in}{1.624487in}}%
\pgfpathlineto{\pgfqpoint{3.188479in}{1.625417in}}%
\pgfpathlineto{\pgfqpoint{3.190643in}{1.627226in}}%
\pgfpathlineto{\pgfqpoint{3.193034in}{1.630255in}}%
\pgfpathlineto{\pgfqpoint{3.195539in}{1.634661in}}%
\pgfpathlineto{\pgfqpoint{3.198271in}{1.641046in}}%
\pgfpathlineto{\pgfqpoint{3.204875in}{1.657724in}}%
\pgfpathlineto{\pgfqpoint{3.207949in}{1.663105in}}%
\pgfpathlineto{\pgfqpoint{3.210454in}{1.666121in}}%
\pgfpathlineto{\pgfqpoint{3.212617in}{1.667665in}}%
\pgfpathlineto{\pgfqpoint{3.214553in}{1.668185in}}%
\pgfpathlineto{\pgfqpoint{3.216374in}{1.667921in}}%
\pgfpathlineto{\pgfqpoint{3.218310in}{1.666846in}}%
\pgfpathlineto{\pgfqpoint{3.220473in}{1.664697in}}%
\pgfpathlineto{\pgfqpoint{3.225027in}{1.658521in}}%
\pgfpathlineto{\pgfqpoint{3.231062in}{1.649101in}}%
\pgfpathlineto{\pgfqpoint{3.238235in}{1.636456in}}%
\pgfpathlineto{\pgfqpoint{3.247002in}{1.620961in}}%
\pgfpathlineto{\pgfqpoint{3.249621in}{1.618297in}}%
\pgfpathlineto{\pgfqpoint{3.252012in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{3.254289in}{1.616370in}}%
\pgfpathlineto{\pgfqpoint{3.256452in}{1.616669in}}%
\pgfpathlineto{\pgfqpoint{3.258615in}{1.617725in}}%
\pgfpathlineto{\pgfqpoint{3.260892in}{1.619673in}}%
\pgfpathlineto{\pgfqpoint{3.263397in}{1.622848in}}%
\pgfpathlineto{\pgfqpoint{3.266016in}{1.627403in}}%
\pgfpathlineto{\pgfqpoint{3.276149in}{1.646906in}}%
\pgfpathlineto{\pgfqpoint{3.279223in}{1.650505in}}%
\pgfpathlineto{\pgfqpoint{3.281842in}{1.652523in}}%
\pgfpathlineto{\pgfqpoint{3.284233in}{1.653485in}}%
\pgfpathlineto{\pgfqpoint{3.286510in}{1.653603in}}%
\pgfpathlineto{\pgfqpoint{3.288787in}{1.652940in}}%
\pgfpathlineto{\pgfqpoint{3.292658in}{1.650712in}}%
\pgfpathlineto{\pgfqpoint{3.296529in}{1.649161in}}%
\pgfpathlineto{\pgfqpoint{3.300287in}{1.648449in}}%
\pgfpathlineto{\pgfqpoint{3.303930in}{1.648495in}}%
\pgfpathlineto{\pgfqpoint{3.307574in}{1.649267in}}%
\pgfpathlineto{\pgfqpoint{3.311331in}{1.650836in}}%
\pgfpathlineto{\pgfqpoint{3.316910in}{1.653378in}}%
\pgfpathlineto{\pgfqpoint{3.320098in}{1.653859in}}%
\pgfpathlineto{\pgfqpoint{3.323286in}{1.653587in}}%
\pgfpathlineto{\pgfqpoint{3.326474in}{1.652565in}}%
\pgfpathlineto{\pgfqpoint{3.329890in}{1.650659in}}%
\pgfpathlineto{\pgfqpoint{3.333533in}{1.647736in}}%
\pgfpathlineto{\pgfqpoint{3.345146in}{1.637469in}}%
\pgfpathlineto{\pgfqpoint{3.352092in}{1.632634in}}%
\pgfpathlineto{\pgfqpoint{3.358923in}{1.628759in}}%
\pgfpathlineto{\pgfqpoint{3.363363in}{1.627028in}}%
\pgfpathlineto{\pgfqpoint{3.367690in}{1.626117in}}%
\pgfpathlineto{\pgfqpoint{3.372017in}{1.625957in}}%
\pgfpathlineto{\pgfqpoint{3.376343in}{1.626545in}}%
\pgfpathlineto{\pgfqpoint{3.380670in}{1.627889in}}%
\pgfpathlineto{\pgfqpoint{3.384996in}{1.630013in}}%
\pgfpathlineto{\pgfqpoint{3.389437in}{1.633040in}}%
\pgfpathlineto{\pgfqpoint{3.393877in}{1.636980in}}%
\pgfpathlineto{\pgfqpoint{3.398431in}{1.642049in}}%
\pgfpathlineto{\pgfqpoint{3.402986in}{1.648268in}}%
\pgfpathlineto{\pgfqpoint{3.408678in}{1.656201in}}%
\pgfpathlineto{\pgfqpoint{3.411069in}{1.658004in}}%
\pgfpathlineto{\pgfqpoint{3.413119in}{1.658692in}}%
\pgfpathlineto{\pgfqpoint{3.415054in}{1.658602in}}%
\pgfpathlineto{\pgfqpoint{3.417104in}{1.657727in}}%
\pgfpathlineto{\pgfqpoint{3.419267in}{1.655948in}}%
\pgfpathlineto{\pgfqpoint{3.421772in}{1.652835in}}%
\pgfpathlineto{\pgfqpoint{3.424618in}{1.648015in}}%
\pgfpathlineto{\pgfqpoint{3.433613in}{1.631439in}}%
\pgfpathlineto{\pgfqpoint{3.436687in}{1.628030in}}%
\pgfpathlineto{\pgfqpoint{3.439647in}{1.625816in}}%
\pgfpathlineto{\pgfqpoint{3.442380in}{1.624660in}}%
\pgfpathlineto{\pgfqpoint{3.444999in}{1.624332in}}%
\pgfpathlineto{\pgfqpoint{3.447617in}{1.624761in}}%
\pgfpathlineto{\pgfqpoint{3.450236in}{1.625956in}}%
\pgfpathlineto{\pgfqpoint{3.454335in}{1.628886in}}%
\pgfpathlineto{\pgfqpoint{3.459117in}{1.633159in}}%
\pgfpathlineto{\pgfqpoint{3.464013in}{1.638557in}}%
\pgfpathlineto{\pgfqpoint{3.468795in}{1.644939in}}%
\pgfpathlineto{\pgfqpoint{3.473577in}{1.652562in}}%
\pgfpathlineto{\pgfqpoint{3.476992in}{1.657796in}}%
\pgfpathlineto{\pgfqpoint{3.479611in}{1.660538in}}%
\pgfpathlineto{\pgfqpoint{3.482002in}{1.662010in}}%
\pgfpathlineto{\pgfqpoint{3.484165in}{1.662463in}}%
\pgfpathlineto{\pgfqpoint{3.486215in}{1.662116in}}%
\pgfpathlineto{\pgfqpoint{3.488378in}{1.660936in}}%
\pgfpathlineto{\pgfqpoint{3.490655in}{1.658813in}}%
\pgfpathlineto{\pgfqpoint{3.493274in}{1.655307in}}%
\pgfpathlineto{\pgfqpoint{3.496690in}{1.649318in}}%
\pgfpathlineto{\pgfqpoint{3.500333in}{1.643646in}}%
\pgfpathlineto{\pgfqpoint{3.503863in}{1.639452in}}%
\pgfpathlineto{\pgfqpoint{3.507278in}{1.636513in}}%
\pgfpathlineto{\pgfqpoint{3.510011in}{1.634909in}}%
\pgfpathlineto{\pgfqpoint{3.510011in}{1.634909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.780000in}{1.100000in}}{\pgfqpoint{2.730000in}{1.855422in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.779954in}{1.641220in}}%
\pgfpathlineto{\pgfqpoint{0.802156in}{1.641572in}}%
\pgfpathlineto{\pgfqpoint{0.813201in}{1.640800in}}%
\pgfpathlineto{\pgfqpoint{0.823561in}{1.640111in}}%
\pgfpathlineto{\pgfqpoint{0.833922in}{1.640165in}}%
\pgfpathlineto{\pgfqpoint{0.863411in}{1.641016in}}%
\pgfpathlineto{\pgfqpoint{0.886980in}{1.640659in}}%
\pgfpathlineto{\pgfqpoint{0.910434in}{1.640573in}}%
\pgfpathlineto{\pgfqpoint{0.951195in}{1.641221in}}%
\pgfpathlineto{\pgfqpoint{0.967021in}{1.641363in}}%
\pgfpathlineto{\pgfqpoint{0.993550in}{1.640608in}}%
\pgfpathlineto{\pgfqpoint{1.013930in}{1.640452in}}%
\pgfpathlineto{\pgfqpoint{1.031464in}{1.641093in}}%
\pgfpathlineto{\pgfqpoint{1.054577in}{1.642082in}}%
\pgfpathlineto{\pgfqpoint{1.062661in}{1.641271in}}%
\pgfpathlineto{\pgfqpoint{1.077462in}{1.639460in}}%
\pgfpathlineto{\pgfqpoint{1.086001in}{1.639395in}}%
\pgfpathlineto{\pgfqpoint{1.095793in}{1.640123in}}%
\pgfpathlineto{\pgfqpoint{1.106723in}{1.641647in}}%
\pgfpathlineto{\pgfqpoint{1.119020in}{1.643422in}}%
\pgfpathlineto{\pgfqpoint{1.124826in}{1.643247in}}%
\pgfpathlineto{\pgfqpoint{1.130633in}{1.642333in}}%
\pgfpathlineto{\pgfqpoint{1.151810in}{1.638018in}}%
\pgfpathlineto{\pgfqpoint{1.160008in}{1.637605in}}%
\pgfpathlineto{\pgfqpoint{1.167409in}{1.637968in}}%
\pgfpathlineto{\pgfqpoint{1.174809in}{1.639067in}}%
\pgfpathlineto{\pgfqpoint{1.182779in}{1.641029in}}%
\pgfpathlineto{\pgfqpoint{1.194848in}{1.643792in}}%
\pgfpathlineto{\pgfqpoint{1.205551in}{1.645517in}}%
\pgfpathlineto{\pgfqpoint{1.211130in}{1.645648in}}%
\pgfpathlineto{\pgfqpoint{1.216709in}{1.645036in}}%
\pgfpathlineto{\pgfqpoint{1.222402in}{1.643655in}}%
\pgfpathlineto{\pgfqpoint{1.234584in}{1.640253in}}%
\pgfpathlineto{\pgfqpoint{1.239822in}{1.639947in}}%
\pgfpathlineto{\pgfqpoint{1.245059in}{1.640395in}}%
\pgfpathlineto{\pgfqpoint{1.250980in}{1.641709in}}%
\pgfpathlineto{\pgfqpoint{1.259747in}{1.643371in}}%
\pgfpathlineto{\pgfqpoint{1.268286in}{1.644244in}}%
\pgfpathlineto{\pgfqpoint{1.275231in}{1.644286in}}%
\pgfpathlineto{\pgfqpoint{1.280582in}{1.643529in}}%
\pgfpathlineto{\pgfqpoint{1.286047in}{1.642008in}}%
\pgfpathlineto{\pgfqpoint{1.291740in}{1.639646in}}%
\pgfpathlineto{\pgfqpoint{1.300052in}{1.636015in}}%
\pgfpathlineto{\pgfqpoint{1.304265in}{1.635236in}}%
\pgfpathlineto{\pgfqpoint{1.308477in}{1.635219in}}%
\pgfpathlineto{\pgfqpoint{1.312576in}{1.635934in}}%
\pgfpathlineto{\pgfqpoint{1.316789in}{1.637433in}}%
\pgfpathlineto{\pgfqpoint{1.323620in}{1.640127in}}%
\pgfpathlineto{\pgfqpoint{1.328630in}{1.641221in}}%
\pgfpathlineto{\pgfqpoint{1.333526in}{1.641539in}}%
\pgfpathlineto{\pgfqpoint{1.338422in}{1.641110in}}%
\pgfpathlineto{\pgfqpoint{1.347872in}{1.639171in}}%
\pgfpathlineto{\pgfqpoint{1.361534in}{1.636918in}}%
\pgfpathlineto{\pgfqpoint{1.376791in}{1.635192in}}%
\pgfpathlineto{\pgfqpoint{1.389999in}{1.634369in}}%
\pgfpathlineto{\pgfqpoint{1.395464in}{1.634850in}}%
\pgfpathlineto{\pgfqpoint{1.400929in}{1.636088in}}%
\pgfpathlineto{\pgfqpoint{1.406394in}{1.638100in}}%
\pgfpathlineto{\pgfqpoint{1.412542in}{1.641220in}}%
\pgfpathlineto{\pgfqpoint{1.422676in}{1.646092in}}%
\pgfpathlineto{\pgfqpoint{1.432126in}{1.649833in}}%
\pgfpathlineto{\pgfqpoint{1.438274in}{1.651606in}}%
\pgfpathlineto{\pgfqpoint{1.443967in}{1.652454in}}%
\pgfpathlineto{\pgfqpoint{1.449546in}{1.652532in}}%
\pgfpathlineto{\pgfqpoint{1.455125in}{1.651860in}}%
\pgfpathlineto{\pgfqpoint{1.460476in}{1.650477in}}%
\pgfpathlineto{\pgfqpoint{1.466055in}{1.648246in}}%
\pgfpathlineto{\pgfqpoint{1.471862in}{1.645108in}}%
\pgfpathlineto{\pgfqpoint{1.478351in}{1.640720in}}%
\pgfpathlineto{\pgfqpoint{1.483133in}{1.637898in}}%
\pgfpathlineto{\pgfqpoint{1.487802in}{1.635993in}}%
\pgfpathlineto{\pgfqpoint{1.492356in}{1.634914in}}%
\pgfpathlineto{\pgfqpoint{1.496910in}{1.634586in}}%
\pgfpathlineto{\pgfqpoint{1.501578in}{1.635012in}}%
\pgfpathlineto{\pgfqpoint{1.508979in}{1.636522in}}%
\pgfpathlineto{\pgfqpoint{1.516380in}{1.638788in}}%
\pgfpathlineto{\pgfqpoint{1.523666in}{1.641793in}}%
\pgfpathlineto{\pgfqpoint{1.527424in}{1.643128in}}%
\pgfpathlineto{\pgfqpoint{1.530953in}{1.643606in}}%
\pgfpathlineto{\pgfqpoint{1.534483in}{1.643323in}}%
\pgfpathlineto{\pgfqpoint{1.538012in}{1.642284in}}%
\pgfpathlineto{\pgfqpoint{1.541656in}{1.640436in}}%
\pgfpathlineto{\pgfqpoint{1.545641in}{1.637549in}}%
\pgfpathlineto{\pgfqpoint{1.550423in}{1.634002in}}%
\pgfpathlineto{\pgfqpoint{1.553611in}{1.632647in}}%
\pgfpathlineto{\pgfqpoint{1.556685in}{1.632106in}}%
\pgfpathlineto{\pgfqpoint{1.559759in}{1.632307in}}%
\pgfpathlineto{\pgfqpoint{1.562833in}{1.633253in}}%
\pgfpathlineto{\pgfqpoint{1.566021in}{1.635039in}}%
\pgfpathlineto{\pgfqpoint{1.569323in}{1.637784in}}%
\pgfpathlineto{\pgfqpoint{1.587996in}{1.655556in}}%
\pgfpathlineto{\pgfqpoint{1.594144in}{1.660378in}}%
\pgfpathlineto{\pgfqpoint{1.596421in}{1.661182in}}%
\pgfpathlineto{\pgfqpoint{1.598584in}{1.661201in}}%
\pgfpathlineto{\pgfqpoint{1.600747in}{1.660494in}}%
\pgfpathlineto{\pgfqpoint{1.603138in}{1.658881in}}%
\pgfpathlineto{\pgfqpoint{1.605757in}{1.656147in}}%
\pgfpathlineto{\pgfqpoint{1.608717in}{1.651912in}}%
\pgfpathlineto{\pgfqpoint{1.612133in}{1.645651in}}%
\pgfpathlineto{\pgfqpoint{1.621469in}{1.627458in}}%
\pgfpathlineto{\pgfqpoint{1.625682in}{1.621547in}}%
\pgfpathlineto{\pgfqpoint{1.629781in}{1.617048in}}%
\pgfpathlineto{\pgfqpoint{1.633766in}{1.613755in}}%
\pgfpathlineto{\pgfqpoint{1.637637in}{1.611511in}}%
\pgfpathlineto{\pgfqpoint{1.640483in}{1.610607in}}%
\pgfpathlineto{\pgfqpoint{1.642761in}{1.610674in}}%
\pgfpathlineto{\pgfqpoint{1.645038in}{1.611461in}}%
\pgfpathlineto{\pgfqpoint{1.647429in}{1.613077in}}%
\pgfpathlineto{\pgfqpoint{1.650047in}{1.615806in}}%
\pgfpathlineto{\pgfqpoint{1.652780in}{1.619785in}}%
\pgfpathlineto{\pgfqpoint{1.655626in}{1.625264in}}%
\pgfpathlineto{\pgfqpoint{1.658701in}{1.632889in}}%
\pgfpathlineto{\pgfqpoint{1.661775in}{1.642567in}}%
\pgfpathlineto{\pgfqpoint{1.668378in}{1.664569in}}%
\pgfpathlineto{\pgfqpoint{1.671225in}{1.671156in}}%
\pgfpathlineto{\pgfqpoint{1.673616in}{1.674952in}}%
\pgfpathlineto{\pgfqpoint{1.675551in}{1.676760in}}%
\pgfpathlineto{\pgfqpoint{1.677259in}{1.677375in}}%
\pgfpathlineto{\pgfqpoint{1.678739in}{1.677153in}}%
\pgfpathlineto{\pgfqpoint{1.680333in}{1.676135in}}%
\pgfpathlineto{\pgfqpoint{1.682155in}{1.674004in}}%
\pgfpathlineto{\pgfqpoint{1.684432in}{1.670018in}}%
\pgfpathlineto{\pgfqpoint{1.691150in}{1.658018in}}%
\pgfpathlineto{\pgfqpoint{1.698095in}{1.647109in}}%
\pgfpathlineto{\pgfqpoint{1.705382in}{1.637028in}}%
\pgfpathlineto{\pgfqpoint{1.712441in}{1.628467in}}%
\pgfpathlineto{\pgfqpoint{1.719728in}{1.620796in}}%
\pgfpathlineto{\pgfqpoint{1.727242in}{1.613965in}}%
\pgfpathlineto{\pgfqpoint{1.732594in}{1.609944in}}%
\pgfpathlineto{\pgfqpoint{1.735554in}{1.608724in}}%
\pgfpathlineto{\pgfqpoint{1.738400in}{1.608328in}}%
\pgfpathlineto{\pgfqpoint{1.741247in}{1.608688in}}%
\pgfpathlineto{\pgfqpoint{1.744093in}{1.609810in}}%
\pgfpathlineto{\pgfqpoint{1.747053in}{1.611804in}}%
\pgfpathlineto{\pgfqpoint{1.750127in}{1.614807in}}%
\pgfpathlineto{\pgfqpoint{1.753315in}{1.618987in}}%
\pgfpathlineto{\pgfqpoint{1.757187in}{1.625438in}}%
\pgfpathlineto{\pgfqpoint{1.766067in}{1.641685in}}%
\pgfpathlineto{\pgfqpoint{1.774379in}{1.658421in}}%
\pgfpathlineto{\pgfqpoint{1.781552in}{1.672777in}}%
\pgfpathlineto{\pgfqpoint{1.783943in}{1.675608in}}%
\pgfpathlineto{\pgfqpoint{1.785992in}{1.676960in}}%
\pgfpathlineto{\pgfqpoint{1.787814in}{1.677303in}}%
\pgfpathlineto{\pgfqpoint{1.789522in}{1.676884in}}%
\pgfpathlineto{\pgfqpoint{1.791344in}{1.675654in}}%
\pgfpathlineto{\pgfqpoint{1.793393in}{1.673332in}}%
\pgfpathlineto{\pgfqpoint{1.795784in}{1.669430in}}%
\pgfpathlineto{\pgfqpoint{1.798630in}{1.663250in}}%
\pgfpathlineto{\pgfqpoint{1.802502in}{1.654735in}}%
\pgfpathlineto{\pgfqpoint{1.806145in}{1.648515in}}%
\pgfpathlineto{\pgfqpoint{1.809561in}{1.644082in}}%
\pgfpathlineto{\pgfqpoint{1.812863in}{1.640968in}}%
\pgfpathlineto{\pgfqpoint{1.815937in}{1.639040in}}%
\pgfpathlineto{\pgfqpoint{1.818897in}{1.638034in}}%
\pgfpathlineto{\pgfqpoint{1.821743in}{1.637828in}}%
\pgfpathlineto{\pgfqpoint{1.840302in}{1.638667in}}%
\pgfpathlineto{\pgfqpoint{1.852599in}{1.639838in}}%
\pgfpathlineto{\pgfqpoint{1.862049in}{1.641555in}}%
\pgfpathlineto{\pgfqpoint{1.870702in}{1.643105in}}%
\pgfpathlineto{\pgfqpoint{1.873207in}{1.642421in}}%
\pgfpathlineto{\pgfqpoint{1.875825in}{1.640921in}}%
\pgfpathlineto{\pgfqpoint{1.878672in}{1.638410in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.634568in}}%
\pgfpathlineto{\pgfqpoint{1.885503in}{1.628953in}}%
\pgfpathlineto{\pgfqpoint{1.889716in}{1.621031in}}%
\pgfpathlineto{\pgfqpoint{1.894042in}{1.613005in}}%
\pgfpathlineto{\pgfqpoint{1.896775in}{1.609586in}}%
\pgfpathlineto{\pgfqpoint{1.899394in}{1.607458in}}%
\pgfpathlineto{\pgfqpoint{1.901785in}{1.606454in}}%
\pgfpathlineto{\pgfqpoint{1.904062in}{1.606314in}}%
\pgfpathlineto{\pgfqpoint{1.906225in}{1.606916in}}%
\pgfpathlineto{\pgfqpoint{1.908502in}{1.608332in}}%
\pgfpathlineto{\pgfqpoint{1.910893in}{1.610710in}}%
\pgfpathlineto{\pgfqpoint{1.913512in}{1.614416in}}%
\pgfpathlineto{\pgfqpoint{1.916358in}{1.619818in}}%
\pgfpathlineto{\pgfqpoint{1.926719in}{1.640363in}}%
\pgfpathlineto{\pgfqpoint{1.934234in}{1.653706in}}%
\pgfpathlineto{\pgfqpoint{1.940041in}{1.662615in}}%
\pgfpathlineto{\pgfqpoint{1.942887in}{1.665720in}}%
\pgfpathlineto{\pgfqpoint{1.945392in}{1.667428in}}%
\pgfpathlineto{\pgfqpoint{1.947669in}{1.668114in}}%
\pgfpathlineto{\pgfqpoint{1.949832in}{1.667990in}}%
\pgfpathlineto{\pgfqpoint{1.951995in}{1.667113in}}%
\pgfpathlineto{\pgfqpoint{1.954386in}{1.665282in}}%
\pgfpathlineto{\pgfqpoint{1.957005in}{1.662282in}}%
\pgfpathlineto{\pgfqpoint{1.959965in}{1.657717in}}%
\pgfpathlineto{\pgfqpoint{1.963381in}{1.652484in}}%
\pgfpathlineto{\pgfqpoint{1.966569in}{1.648902in}}%
\pgfpathlineto{\pgfqpoint{1.969529in}{1.646618in}}%
\pgfpathlineto{\pgfqpoint{1.972376in}{1.645326in}}%
\pgfpathlineto{\pgfqpoint{1.975108in}{1.644895in}}%
\pgfpathlineto{\pgfqpoint{1.977727in}{1.645220in}}%
\pgfpathlineto{\pgfqpoint{1.980460in}{1.646334in}}%
\pgfpathlineto{\pgfqpoint{1.983534in}{1.648465in}}%
\pgfpathlineto{\pgfqpoint{1.987746in}{1.651049in}}%
\pgfpathlineto{\pgfqpoint{1.991618in}{1.652593in}}%
\pgfpathlineto{\pgfqpoint{1.995375in}{1.653305in}}%
\pgfpathlineto{\pgfqpoint{1.999018in}{1.653244in}}%
\pgfpathlineto{\pgfqpoint{2.002662in}{1.652444in}}%
\pgfpathlineto{\pgfqpoint{2.006305in}{1.650901in}}%
\pgfpathlineto{\pgfqpoint{2.009949in}{1.648523in}}%
\pgfpathlineto{\pgfqpoint{2.013934in}{1.644989in}}%
\pgfpathlineto{\pgfqpoint{2.018260in}{1.640132in}}%
\pgfpathlineto{\pgfqpoint{2.023156in}{1.633489in}}%
\pgfpathlineto{\pgfqpoint{2.032834in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{2.035680in}{1.617684in}}%
\pgfpathlineto{\pgfqpoint{2.038413in}{1.616518in}}%
\pgfpathlineto{\pgfqpoint{2.041031in}{1.616221in}}%
\pgfpathlineto{\pgfqpoint{2.043536in}{1.616684in}}%
\pgfpathlineto{\pgfqpoint{2.046155in}{1.617956in}}%
\pgfpathlineto{\pgfqpoint{2.048888in}{1.620167in}}%
\pgfpathlineto{\pgfqpoint{2.051734in}{1.623475in}}%
\pgfpathlineto{\pgfqpoint{2.061298in}{1.635849in}}%
\pgfpathlineto{\pgfqpoint{2.068015in}{1.643270in}}%
\pgfpathlineto{\pgfqpoint{2.073936in}{1.648751in}}%
\pgfpathlineto{\pgfqpoint{2.078263in}{1.651873in}}%
\pgfpathlineto{\pgfqpoint{2.081678in}{1.653423in}}%
\pgfpathlineto{\pgfqpoint{2.084980in}{1.654108in}}%
\pgfpathlineto{\pgfqpoint{2.088168in}{1.654001in}}%
\pgfpathlineto{\pgfqpoint{2.091356in}{1.653139in}}%
\pgfpathlineto{\pgfqpoint{2.094658in}{1.651466in}}%
\pgfpathlineto{\pgfqpoint{2.104336in}{1.645816in}}%
\pgfpathlineto{\pgfqpoint{2.107638in}{1.645293in}}%
\pgfpathlineto{\pgfqpoint{2.110826in}{1.645524in}}%
\pgfpathlineto{\pgfqpoint{2.114014in}{1.646481in}}%
\pgfpathlineto{\pgfqpoint{2.117315in}{1.648254in}}%
\pgfpathlineto{\pgfqpoint{2.124375in}{1.652545in}}%
\pgfpathlineto{\pgfqpoint{2.126652in}{1.652648in}}%
\pgfpathlineto{\pgfqpoint{2.128929in}{1.652013in}}%
\pgfpathlineto{\pgfqpoint{2.131320in}{1.650564in}}%
\pgfpathlineto{\pgfqpoint{2.133939in}{1.648086in}}%
\pgfpathlineto{\pgfqpoint{2.136899in}{1.644223in}}%
\pgfpathlineto{\pgfqpoint{2.140314in}{1.638483in}}%
\pgfpathlineto{\pgfqpoint{2.147943in}{1.624958in}}%
\pgfpathlineto{\pgfqpoint{2.151472in}{1.620710in}}%
\pgfpathlineto{\pgfqpoint{2.154774in}{1.617844in}}%
\pgfpathlineto{\pgfqpoint{2.157962in}{1.616033in}}%
\pgfpathlineto{\pgfqpoint{2.161036in}{1.615142in}}%
\pgfpathlineto{\pgfqpoint{2.163997in}{1.615064in}}%
\pgfpathlineto{\pgfqpoint{2.166957in}{1.615749in}}%
\pgfpathlineto{\pgfqpoint{2.170259in}{1.617318in}}%
\pgfpathlineto{\pgfqpoint{2.173674in}{1.619797in}}%
\pgfpathlineto{\pgfqpoint{2.177204in}{1.623319in}}%
\pgfpathlineto{\pgfqpoint{2.180847in}{1.628058in}}%
\pgfpathlineto{\pgfqpoint{2.184491in}{1.634026in}}%
\pgfpathlineto{\pgfqpoint{2.188248in}{1.641632in}}%
\pgfpathlineto{\pgfqpoint{2.197471in}{1.661461in}}%
\pgfpathlineto{\pgfqpoint{2.200431in}{1.665466in}}%
\pgfpathlineto{\pgfqpoint{2.202936in}{1.667711in}}%
\pgfpathlineto{\pgfqpoint{2.205213in}{1.668794in}}%
\pgfpathlineto{\pgfqpoint{2.207262in}{1.668971in}}%
\pgfpathlineto{\pgfqpoint{2.209312in}{1.668389in}}%
\pgfpathlineto{\pgfqpoint{2.211475in}{1.666960in}}%
\pgfpathlineto{\pgfqpoint{2.215232in}{1.663257in}}%
\pgfpathlineto{\pgfqpoint{2.220470in}{1.657117in}}%
\pgfpathlineto{\pgfqpoint{2.226390in}{1.648999in}}%
\pgfpathlineto{\pgfqpoint{2.233335in}{1.638177in}}%
\pgfpathlineto{\pgfqpoint{2.237434in}{1.632129in}}%
\pgfpathlineto{\pgfqpoint{2.240622in}{1.628791in}}%
\pgfpathlineto{\pgfqpoint{2.243583in}{1.626703in}}%
\pgfpathlineto{\pgfqpoint{2.246429in}{1.625573in}}%
\pgfpathlineto{\pgfqpoint{2.249162in}{1.625280in}}%
\pgfpathlineto{\pgfqpoint{2.251894in}{1.625756in}}%
\pgfpathlineto{\pgfqpoint{2.254627in}{1.627010in}}%
\pgfpathlineto{\pgfqpoint{2.257473in}{1.629165in}}%
\pgfpathlineto{\pgfqpoint{2.266695in}{1.637150in}}%
\pgfpathlineto{\pgfqpoint{2.273071in}{1.641581in}}%
\pgfpathlineto{\pgfqpoint{2.278878in}{1.644747in}}%
\pgfpathlineto{\pgfqpoint{2.283660in}{1.646594in}}%
\pgfpathlineto{\pgfqpoint{2.287531in}{1.647256in}}%
\pgfpathlineto{\pgfqpoint{2.291288in}{1.647140in}}%
\pgfpathlineto{\pgfqpoint{2.295046in}{1.646278in}}%
\pgfpathlineto{\pgfqpoint{2.298917in}{1.644624in}}%
\pgfpathlineto{\pgfqpoint{2.303016in}{1.642055in}}%
\pgfpathlineto{\pgfqpoint{2.308822in}{1.638269in}}%
\pgfpathlineto{\pgfqpoint{2.313604in}{1.636085in}}%
\pgfpathlineto{\pgfqpoint{2.318386in}{1.634712in}}%
\pgfpathlineto{\pgfqpoint{2.323055in}{1.634131in}}%
\pgfpathlineto{\pgfqpoint{2.327837in}{1.634286in}}%
\pgfpathlineto{\pgfqpoint{2.339450in}{1.635646in}}%
\pgfpathlineto{\pgfqpoint{2.350949in}{1.637735in}}%
\pgfpathlineto{\pgfqpoint{2.360627in}{1.640212in}}%
\pgfpathlineto{\pgfqpoint{2.370077in}{1.643395in}}%
\pgfpathlineto{\pgfqpoint{2.379300in}{1.646505in}}%
\pgfpathlineto{\pgfqpoint{2.384309in}{1.647227in}}%
\pgfpathlineto{\pgfqpoint{2.389319in}{1.647192in}}%
\pgfpathlineto{\pgfqpoint{2.394329in}{1.646401in}}%
\pgfpathlineto{\pgfqpoint{2.399452in}{1.645578in}}%
\pgfpathlineto{\pgfqpoint{2.402754in}{1.645934in}}%
\pgfpathlineto{\pgfqpoint{2.406056in}{1.647022in}}%
\pgfpathlineto{\pgfqpoint{2.409472in}{1.648937in}}%
\pgfpathlineto{\pgfqpoint{2.413001in}{1.651793in}}%
\pgfpathlineto{\pgfqpoint{2.416645in}{1.655734in}}%
\pgfpathlineto{\pgfqpoint{2.421768in}{1.661475in}}%
\pgfpathlineto{\pgfqpoint{2.424387in}{1.663091in}}%
\pgfpathlineto{\pgfqpoint{2.426778in}{1.663696in}}%
\pgfpathlineto{\pgfqpoint{2.429055in}{1.663490in}}%
\pgfpathlineto{\pgfqpoint{2.431332in}{1.662523in}}%
\pgfpathlineto{\pgfqpoint{2.433837in}{1.660600in}}%
\pgfpathlineto{\pgfqpoint{2.436570in}{1.657517in}}%
\pgfpathlineto{\pgfqpoint{2.439758in}{1.652717in}}%
\pgfpathlineto{\pgfqpoint{2.447272in}{1.640976in}}%
\pgfpathlineto{\pgfqpoint{2.455128in}{1.630079in}}%
\pgfpathlineto{\pgfqpoint{2.463212in}{1.620111in}}%
\pgfpathlineto{\pgfqpoint{2.466514in}{1.616939in}}%
\pgfpathlineto{\pgfqpoint{2.469702in}{1.614862in}}%
\pgfpathlineto{\pgfqpoint{2.472776in}{1.613738in}}%
\pgfpathlineto{\pgfqpoint{2.475736in}{1.613450in}}%
\pgfpathlineto{\pgfqpoint{2.478583in}{1.613904in}}%
\pgfpathlineto{\pgfqpoint{2.481543in}{1.615145in}}%
\pgfpathlineto{\pgfqpoint{2.484617in}{1.617285in}}%
\pgfpathlineto{\pgfqpoint{2.487805in}{1.620453in}}%
\pgfpathlineto{\pgfqpoint{2.495092in}{1.628008in}}%
\pgfpathlineto{\pgfqpoint{2.501582in}{1.633697in}}%
\pgfpathlineto{\pgfqpoint{2.507389in}{1.637843in}}%
\pgfpathlineto{\pgfqpoint{2.513195in}{1.641066in}}%
\pgfpathlineto{\pgfqpoint{2.525492in}{1.646934in}}%
\pgfpathlineto{\pgfqpoint{2.535739in}{1.651052in}}%
\pgfpathlineto{\pgfqpoint{2.539952in}{1.651919in}}%
\pgfpathlineto{\pgfqpoint{2.544050in}{1.651997in}}%
\pgfpathlineto{\pgfqpoint{2.548149in}{1.651318in}}%
\pgfpathlineto{\pgfqpoint{2.552362in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{2.557030in}{1.647367in}}%
\pgfpathlineto{\pgfqpoint{2.562154in}{1.644961in}}%
\pgfpathlineto{\pgfqpoint{2.567163in}{1.643420in}}%
\pgfpathlineto{\pgfqpoint{2.572173in}{1.642655in}}%
\pgfpathlineto{\pgfqpoint{2.577069in}{1.642645in}}%
\pgfpathlineto{\pgfqpoint{2.587316in}{1.643038in}}%
\pgfpathlineto{\pgfqpoint{2.593237in}{1.642295in}}%
\pgfpathlineto{\pgfqpoint{2.599271in}{1.640792in}}%
\pgfpathlineto{\pgfqpoint{2.611795in}{1.637275in}}%
\pgfpathlineto{\pgfqpoint{2.618740in}{1.636336in}}%
\pgfpathlineto{\pgfqpoint{2.625686in}{1.636138in}}%
\pgfpathlineto{\pgfqpoint{2.631151in}{1.636700in}}%
\pgfpathlineto{\pgfqpoint{2.636616in}{1.638022in}}%
\pgfpathlineto{\pgfqpoint{2.642081in}{1.640126in}}%
\pgfpathlineto{\pgfqpoint{2.647546in}{1.643046in}}%
\pgfpathlineto{\pgfqpoint{2.651759in}{1.645204in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{1.646313in}}%
\pgfpathlineto{\pgfqpoint{2.659160in}{1.646634in}}%
\pgfpathlineto{\pgfqpoint{2.662803in}{1.646208in}}%
\pgfpathlineto{\pgfqpoint{2.666446in}{1.645040in}}%
\pgfpathlineto{\pgfqpoint{2.670318in}{1.643009in}}%
\pgfpathlineto{\pgfqpoint{2.675441in}{1.640241in}}%
\pgfpathlineto{\pgfqpoint{2.680451in}{1.638369in}}%
\pgfpathlineto{\pgfqpoint{2.685460in}{1.637290in}}%
\pgfpathlineto{\pgfqpoint{2.690356in}{1.636983in}}%
\pgfpathlineto{\pgfqpoint{2.695821in}{1.637430in}}%
\pgfpathlineto{\pgfqpoint{2.709370in}{1.639362in}}%
\pgfpathlineto{\pgfqpoint{2.725083in}{1.641680in}}%
\pgfpathlineto{\pgfqpoint{2.731231in}{1.641507in}}%
\pgfpathlineto{\pgfqpoint{2.737379in}{1.640596in}}%
\pgfpathlineto{\pgfqpoint{2.746374in}{1.639085in}}%
\pgfpathlineto{\pgfqpoint{2.751611in}{1.639145in}}%
\pgfpathlineto{\pgfqpoint{2.756849in}{1.639936in}}%
\pgfpathlineto{\pgfqpoint{2.762086in}{1.641468in}}%
\pgfpathlineto{\pgfqpoint{2.767779in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{2.772789in}{1.643861in}}%
\pgfpathlineto{\pgfqpoint{2.777798in}{1.643800in}}%
\pgfpathlineto{\pgfqpoint{2.782808in}{1.642984in}}%
\pgfpathlineto{\pgfqpoint{2.796926in}{1.639972in}}%
\pgfpathlineto{\pgfqpoint{2.803530in}{1.639697in}}%
\pgfpathlineto{\pgfqpoint{2.810589in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{2.838484in}{1.642409in}}%
\pgfpathlineto{\pgfqpoint{2.846682in}{1.642091in}}%
\pgfpathlineto{\pgfqpoint{2.855107in}{1.641009in}}%
\pgfpathlineto{\pgfqpoint{2.862849in}{1.640247in}}%
\pgfpathlineto{\pgfqpoint{2.870591in}{1.640235in}}%
\pgfpathlineto{\pgfqpoint{2.878789in}{1.640992in}}%
\pgfpathlineto{\pgfqpoint{2.886987in}{1.641466in}}%
\pgfpathlineto{\pgfqpoint{2.895185in}{1.641197in}}%
\pgfpathlineto{\pgfqpoint{2.916590in}{1.639877in}}%
\pgfpathlineto{\pgfqpoint{2.927520in}{1.640540in}}%
\pgfpathlineto{\pgfqpoint{2.939247in}{1.640828in}}%
\pgfpathlineto{\pgfqpoint{2.956667in}{1.640331in}}%
\pgfpathlineto{\pgfqpoint{2.975112in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{2.988319in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{3.002324in}{1.641916in}}%
\pgfpathlineto{\pgfqpoint{3.011205in}{1.641542in}}%
\pgfpathlineto{\pgfqpoint{3.028625in}{1.640444in}}%
\pgfpathlineto{\pgfqpoint{3.038302in}{1.640844in}}%
\pgfpathlineto{\pgfqpoint{3.049574in}{1.641236in}}%
\pgfpathlineto{\pgfqpoint{3.060846in}{1.640880in}}%
\pgfpathlineto{\pgfqpoint{3.073143in}{1.640531in}}%
\pgfpathlineto{\pgfqpoint{3.085781in}{1.640924in}}%
\pgfpathlineto{\pgfqpoint{3.104567in}{1.641417in}}%
\pgfpathlineto{\pgfqpoint{3.118344in}{1.641137in}}%
\pgfpathlineto{\pgfqpoint{3.147149in}{1.640043in}}%
\pgfpathlineto{\pgfqpoint{3.167074in}{1.640925in}}%
\pgfpathlineto{\pgfqpoint{3.176069in}{1.640180in}}%
\pgfpathlineto{\pgfqpoint{3.183697in}{1.639774in}}%
\pgfpathlineto{\pgfqpoint{3.191326in}{1.640111in}}%
\pgfpathlineto{\pgfqpoint{3.199068in}{1.641201in}}%
\pgfpathlineto{\pgfqpoint{3.207380in}{1.642210in}}%
\pgfpathlineto{\pgfqpoint{3.215691in}{1.642469in}}%
\pgfpathlineto{\pgfqpoint{3.224572in}{1.641971in}}%
\pgfpathlineto{\pgfqpoint{3.241081in}{1.640278in}}%
\pgfpathlineto{\pgfqpoint{3.252012in}{1.639281in}}%
\pgfpathlineto{\pgfqpoint{3.259754in}{1.639434in}}%
\pgfpathlineto{\pgfqpoint{3.267610in}{1.640340in}}%
\pgfpathlineto{\pgfqpoint{3.277060in}{1.641351in}}%
\pgfpathlineto{\pgfqpoint{3.286396in}{1.641611in}}%
\pgfpathlineto{\pgfqpoint{3.317251in}{1.641606in}}%
\pgfpathlineto{\pgfqpoint{3.330573in}{1.641435in}}%
\pgfpathlineto{\pgfqpoint{3.376571in}{1.639929in}}%
\pgfpathlineto{\pgfqpoint{3.392738in}{1.640567in}}%
\pgfpathlineto{\pgfqpoint{3.418356in}{1.641805in}}%
\pgfpathlineto{\pgfqpoint{3.426895in}{1.641008in}}%
\pgfpathlineto{\pgfqpoint{3.436915in}{1.640004in}}%
\pgfpathlineto{\pgfqpoint{3.446593in}{1.639795in}}%
\pgfpathlineto{\pgfqpoint{3.458548in}{1.640368in}}%
\pgfpathlineto{\pgfqpoint{3.489175in}{1.642017in}}%
\pgfpathlineto{\pgfqpoint{3.498967in}{1.641164in}}%
\pgfpathlineto{\pgfqpoint{3.510011in}{1.640469in}}%
\pgfpathlineto{\pgfqpoint{3.510011in}{1.640469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{2.955422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.510000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{2.955422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{1.100000in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{1.100000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{2.955422in}}%
\pgfpathlineto{\pgfqpoint{3.510000in}{2.955422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796415in}{2.568713in}}%
\pgfpathlineto{\pgfqpoint{3.453708in}{2.568713in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.469792in}{2.568713in}}{\pgfqpoint{3.469792in}{2.584797in}}%
\pgfpathlineto{\pgfqpoint{3.469792in}{2.899130in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.469792in}{2.915213in}}{\pgfqpoint{3.453708in}{2.915213in}}%
\pgfpathlineto{\pgfqpoint{2.796415in}{2.915213in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.780332in}{2.915213in}}{\pgfqpoint{2.780332in}{2.899130in}}%
\pgfpathlineto{\pgfqpoint{2.780332in}{2.584797in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.780332in}{2.568713in}}{\pgfqpoint{2.796415in}{2.568713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804457in}{2.856734in}}%
\pgfpathlineto{\pgfqpoint{2.965290in}{2.856734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.029623in,y=2.828588in,left,base]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont 470 km/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.804457in}{2.749276in}}%
\pgfpathlineto{\pgfqpoint{2.965290in}{2.749276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.029623in,y=2.721130in,left,base]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont 235 km/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.804457in}{2.641818in}}%
\pgfpathlineto{\pgfqpoint{2.965290in}{2.641818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.029623in,y=2.613672in,left,base]{\color{textcolor}\rmfamily\fontsize{5.790000}{6.948000}\selectfont 940 km/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.849444in}{8.266700in}}{\pgfqpoint{0.081900in}{0.463855in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849444in}{8.266700in}}%
\pgfpathlineto{\pgfqpoint{0.849444in}{8.268512in}}%
\pgfpathlineto{\pgfqpoint{0.849444in}{8.728744in}}%
\pgfpathlineto{\pgfqpoint{0.849444in}{8.730556in}}%
\pgfpathlineto{\pgfqpoint{0.931344in}{8.730556in}}%
\pgfpathlineto{\pgfqpoint{0.931344in}{8.728744in}}%
\pgfpathlineto{\pgfqpoint{0.931344in}{8.268512in}}%
\pgfpathlineto{\pgfqpoint{0.931344in}{8.266700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850000in}{8.266667in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.080000in,height=0.463333in]{predictions-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931344in}{8.266700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.028567in, y=8.218475in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931344in}{8.429050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.028567in, y=8.380824in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931344in}{8.730556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.028567in, y=8.682330in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849444in}{8.266700in}}%
\pgfpathlineto{\pgfqpoint{0.849444in}{8.268512in}}%
\pgfpathlineto{\pgfqpoint{0.849444in}{8.728744in}}%
\pgfpathlineto{\pgfqpoint{0.849444in}{8.730556in}}%
\pgfpathlineto{\pgfqpoint{0.931344in}{8.730556in}}%
\pgfpathlineto{\pgfqpoint{0.931344in}{8.728744in}}%
\pgfpathlineto{\pgfqpoint{0.931344in}{8.268512in}}%
\pgfpathlineto{\pgfqpoint{0.931344in}{8.266700in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/system_diagram_edgeon.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'system_diagram_edgeon.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{392.40783622bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30551957)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{system_diagram_edgeon.pdf}}%
    \put(0.12463209,0.17602077){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.6250006}\smash{\begin{tabular}[t]{l}...\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{system_diagram_edgeon.pdf}}%
    \put(0.23031338,0.20621786){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.62500107}\smash{\begin{tabular}[t]{l}$v_\text{flow}$\end{tabular}}}}%
    \put(0.39804997,0.23624056){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.62500107}\smash{\begin{tabular}[t]{l}$a_\text{orb} = 0.72 R_{\odot}$\end{tabular}}}}%
    \put(0.10302659,0.07101104){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.62500107}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0.03230956,0.14182633){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.62500107}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0.25727899,0.08453577){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.62500107}\smash{\begin{tabular}[t]{l}$v_\text{orb}=\frac{K_p}{\sin i}\frac{m_p+m_c}{m_c}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{system_diagram_edgeon.pdf}}%
    \put(0.36617225,0.28615798){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.62500107}\smash{\begin{tabular}[t]{l}$d_{pl}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{system_diagram_edgeon.pdf}}%
  \end{picture}%
\endgroup%


==> figures/wiener_dynspec.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400000in}{2.521951in}}%
\pgfpathlineto{\pgfqpoint{3.790244in}{2.521951in}}%
\pgfpathlineto{\pgfqpoint{3.790244in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{4.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400000in}{2.523333in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.390000in,height=1.876667in]{wiener_dynspec-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400000in}{2.521951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090822in}{2.521951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781644in}{2.521951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472466in}{2.521951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400000in}{2.521951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.233333in, y=2.473726in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400000in}{2.888758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.163888in, y=2.840532in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400000in}{3.255564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.163888in, y=3.207339in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400000in}{3.622370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.163888in, y=3.574145in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400000in}{3.989177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.094444in, y=3.940952in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400000in}{4.355983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.094444in, y=4.307758in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {125}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.969756in,y=2.334146in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Frequency bins}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400000in}{2.521951in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790244in}{2.521951in}}%
\pgfpathlineto{\pgfqpoint{3.790244in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400000in}{2.521951in}}%
\pgfpathlineto{\pgfqpoint{3.790244in}{2.521951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{3.790244in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909756in}{2.521951in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.521951in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{3.909756in}{4.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910000in}{2.523333in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.390000in,height=1.876667in]{wiener_dynspec-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.909756in}{2.521951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.600578in}{2.521951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.291400in}{2.521951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.982222in}{2.521951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.909756in}{2.521951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.909756in}{2.888758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.909756in}{3.255564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.909756in}{3.622370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.909756in}{3.989177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.909756in}{4.355983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909756in}{2.521951in}}%
\pgfpathlineto{\pgfqpoint{3.909756in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.300000in}{2.521951in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909756in}{2.521951in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.521951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909756in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{3.790244in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{3.790244in}{2.428049in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{2.428049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400000in}{0.550000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.390000in,height=1.876667in]{wiener_dynspec-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400000in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.400000in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090822in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.090822in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781644in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.781644in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472466in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.472466in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400000in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.233333in, y=0.501775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400000in}{0.916806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.163888in, y=0.868581in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400000in}{1.283613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.163888in, y=1.235388in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400000in}{1.650419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.163888in, y=1.602194in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400000in}{2.017226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.094444in, y=1.969000in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400000in}{2.384032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.094444in, y=2.335807in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {125}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{2.428049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790244in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{3.790244in}{2.428049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{3.790244in}{0.550000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400000in}{2.428049in}}%
\pgfpathlineto{\pgfqpoint{3.790244in}{2.428049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909756in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.428049in}}%
\pgfpathlineto{\pgfqpoint{3.909756in}{2.428049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910000in}{0.550000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.390000in,height=1.876667in]{wiener_dynspec-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.909756in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.909756in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.600578in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.600578in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.291400in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.291400in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.982222in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.982222in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.790244in,y=0.211951in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time bins}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.909756in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.909756in}{0.916806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.909756in}{1.283613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.909756in}{1.650419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.909756in}{2.017226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.909756in}{2.384032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909756in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{3.909756in}{2.428049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.300000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.428049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909756in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.550000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909756in}{2.428049in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.428049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

